Nested Term Graphs (Work In Progress)

We report on work in progress on 'nested term graphs' for formalizing higher-order terms (e.g. finite or infinite lambda-terms), including those expressing recursion (e.g. terms in the lambda-calculus with letrec). The idea is to represent the nested scope structure of a higher-order term by a nested structure of term graphs. Based on a signature that is partitioned into atomic and nested function symbols, we define nested term graphs both in a functional representation, as tree-like recursive graph specifications that associate nested symbols with usual term graphs, and in a structural representation, as enriched term graph structures. These definitions induce corresponding notions of bisimulation between nested term graphs. Our main result states that nested term graphs can be implemented faithfully by first-order term graphs. keywords: higher-order term graphs, context-free grammars, cyclic lambda-terms, higher-order rewrite systems

==> figs/.jle/history/2-vs-1-exits-together.tex <==

\begin{tikzpicture}[scale=0.6,
    node/.style={%
      draw,
      circle,
      inner sep=0,
      outer sep=0,
      minimum size=0,
      node distance=0,
    }]
      
\matrix[row sep=0.3cm,column sep=0.1cm,every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}] at (-0.1,0) { 
  \node[draw=none,fill=none](111_helper1){}; & \node(111_root){$\ssout$}; &
  \\
                                         & \node(111_0){$\sslabs$}; & 
  \\
                                         & \node(111_00){$\sslapp$}; &
  \\ 
  \node(111_000){$\ssini{1}$}; & \node[draw=none,fill=none](111_helper2){};
  \\[1ex]
  \node(111_0000){$\aconstsym$}; & 
  \\
  }; 
\draw[<-,thick,>=latex]($(111_root.north) + (0pt,2.5pt)$) -- ($(111_root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);  
\draw[->](111_root) to (111_0);
\draw[->](111_0) to (111_00);
\draw[->](111_00) to (111_000);
\draw[->,shorten <= 2pt](111_000) to (111_0000);
\draw[->](111_00) to[out=-40,in=60,distance=1.75cm] (111_00);
%
\draw[dotted,thick]
  (111_000.south)   -- ($ (111_000.south) + (-0.7cm,0) $)
                -- ($ (111_helper1.north) + (-0.7cm,0) $)
                -- (111_root.north);
\draw[dotted,thick]        
  (111_root.north)  -- ($ (111_root.north) + (1.5cm,0) $)
                -- ($ (111_helper2.south) + (1.5cm,0) $)
                -- (111_000.south); 
                

                
                
                
                
\matrix[row sep=0.3cm,column sep=0.1cm,every node/.style={draw,fill=white,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}] at (5,0) { 
  \node[draw=none,fill=none](211_helper1){}; & \node(211_root){$\ssout$};
  \\
                                         & \node(211_0){$\sslabs$};
  \\                                       
                                         & \node(211_00){$\sslapp$}; 
  \\  
  &                                      & \node(211_001){$\sslapp$};
  \\
  \node(211_000){$\ssini{1}$}; & \node[draw=none,fill=none](211_helper2){}; 
  \\[1ex]
  \node(211_0000){$\aconstsym$}; 
  \\
  };
%\draw[<-,thick,>=latex](211_root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(211_root.north) + (0pt,2.5pt)$) -- ($(211_root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);  
\draw[->](211_root) to (211_0);
\draw[->](211_0) to (211_00);
\draw[->](211_00) to (211_000);
\draw[->,shorten <= 2pt](211_000) to (211_0000);
\draw[->](211_001) to (211_000);
\draw[->](211_00) to (211_001);
\draw[->](211_001) to[out=-40,in=60,distance=1.6cm] (211_00);

\draw[dotted,thick%,red
                  ]
  (211_000.south) -- ($ (211_000.south) + (-0.7cm,0) $)
              -- ($ (211_helper1.north) + (-0.7cm,0) $)
              -- (211_root.north);
\draw[dotted,thick]        
  (211_root.north) -- ($ (211_root.north) + (1.9cm,0) $)
               -- ($ (211_helper2.south) + (1.9cm,0) $)
               -- (211_000.south);

% homomorphism from 211 to 111
% 
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_root) to (111_root);                
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_0) to (111_0);    
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_00) to (111_00);                      
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_001) to (111_00);                          
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_000) to (111_000);                     
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_0000) to (111_0000);    



\matrix[row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}] at (10.85,0) { 
  \node[draw=none](221_helper){}; & & & \node(221_root){$\ssout$}; & & 
  \\
                              & & & \node(221_0){$\sslabs$}; 
  \\
                              & & & \node(221_00){$\sslapp$}; & &
  \\  
                              & & & & \node(221_001){$\sslapp$};
  \\
  \node(221_000){$\ssini{1}$}; & & & \node(221_0010){$\ssini{2}$}; 
  \\[1ex]
  \node(221_0000){$\aconstsym$};
  \\
  };
%\draw[<-,thick,>=latex](221_root) -- ++ (90:0.7cm); 
\draw[<-,thick,>=latex]($(221_root.north) + (0pt,2.5pt)$) -- ($(221_root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);   
\draw[->](221_root) to (221_0);
\draw[->](221_0) to (221_00);
\draw[->,shorten <= 2pt](221_000.south) to (221_0000);
\draw[->](221_00) to (221_001);
\draw[->,shorten <= 4pt](221_0010.south) to (221_0000);
\draw[->](221_001) to[out=-40,in=60,distance=1.6cm] (221_00);
\draw[->](221_00) to (221_000);
\draw[->](221_001) to (221_0010);
\draw[dotted,thick]
  (221_000.south)  -- (221_0010.south);
\draw[dotted,thick]
  (221_000.south)  -- ($ (221_000.south) + (-0.7cm,0) $)
                   -- ($ (221_helper.north) + (-0.7cm,0) $)
                   -- (221_root.north);
\draw[dotted,thick]        
  (221_root.north) -- ($ (221_root.north) + (2.2cm,0) $)
                   -- ($ (221_0010.south) + (2.2cm,0) $)
                   -- (221_0010.south);
               
% homomorphism from 221 to 211
% 
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_root) to (211_root);                
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_0) to (211_0);    
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_00) to (211_00);                      
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_001) to (211_001);                          
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_000) to (211_000);                            
\draw[|->,densely dotted,shorten >= 4pt,shorten <= 2pt,bend right,distance=1.2cm]
  (221_0010) to (211_000);                     
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_0000) to (211_0000);                   
               
               
               
               
               
\matrix[row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}] at (17.1,0) { 
  \node[draw=none](222_helper){}; & & & \node(222_root){$\ssout$};
  \\ 
                              & & & \node(222_0){$\sslabs$}; 
  \\
                              & & & \node(222_00){$\sslapp$}; & &
  \\  
                              & & & & \node(222_001){$\sslapp$};
  \\
  \node(222_000){$\ssini{1}$}; & & & \node(222_0010){$\ssini{2}$}; 
  \\[1ex]
  \node(222_0000){$\aconstsym$};  & & & \node(222_00100){$\aconstsym$};
  \\
  };
%\draw[<-,thick,>=latex](222_root) -- ++ (90:0.7cm); 
\draw[<-,thick,>=latex]($(222_root.north) + (0pt,2.5pt)$) -- ($(222_root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);   
\draw[->](222_root) to (222_0);
\draw[->](222_0) to (222_00);
\draw[->,shorten <= 2pt](222_000) to (222_0000);
\draw[->](222_00) to (222_001);
\draw[->,shorten <= 2pt](222_0010) to (222_00100);
\draw[->](222_001) to[out=-40,in=60,distance=1.6cm] (222_00);
\draw[->](222_00) to (222_000);
\draw[->](222_001) to (222_0010);
\draw[dotted,thick]
  (222_000.south)  -- (222_0010.south);
\draw[dotted,thick]
  (222_000.south)  -- ($ (222_000.south) + (-0.7cm,0) $)
               -- ($ (222_helper.north) + (-0.7cm,0) $)
               -- (222_root.north);
\draw[dotted,thick]        
  (222_root.north) -- ($ (222_root.north) + (2.2cm,0) $)
               -- ($ (222_0010.south)  + (2.2cm,0) $)
               -- (222_0010.south);

% homomorphism from 221 to 222
% 
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_root) to (221_root);                
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_0) to (221_0);    
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_00) to (221_00);                      
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_001) to (221_001);                          
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt,bend left,distance=1.2cm]
  (222_000) to (221_000);                            
\draw[|->,densely dotted,shorten >= 4pt,shorten <= 2pt,bend right,distance=1.2cm]
  (222_0010) to (221_0010);                     
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_0000) to (221_0000);      
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt,bend left  ,distance=1.2cm]
  (222_00100) to (221_0000);      

\end{tikzpicture}




==> figs/.jle/history/2-vs-1-exits.tex <==

%  \pgfdeclarelayer{foreground}
%  \pgfdeclarelayer{background}
%  \pgfsetlayers{background,main,foreground}
 
\begin{center}
$
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.6,
    node/.style={%
      draw,
      circle,
      inner sep=0,
      outer sep=0,
      minimum size=0,
      node distance=0,
    }]
\matrix[row sep=0.3cm,column sep=0.1cm,every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}]{ 
  \node[draw=none,fill=none](helper1){}; & \node(root){$\ssout$}; &
  \\
                                         & \node(0){$\sslabs$}; & 
  \\
                                         & \node(00){$\sslapp$}; &
  \\ 
  \node(000){$\ssini{1}$}; & \node[draw=none,fill=none](helper2){};
  \\[1ex]
  \node(0000){$\aconstsym$}; & 
  \\
  }; 
\draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);  
\draw[->](root) to (0);
\draw[->](0) to (00);
\draw[->](00) to (000);
\draw[->,shorten <= 2pt](000) to (0000);
\draw[->](00) to[out=-40,in=60,distance=1.75cm] (00);
%
\draw[dotted,thick]
  (000.south)   -- ($ (000.south) + (-0.7cm,0) $)
                -- ($ (helper1.north) + (-0.7cm,0) $)
                -- (root.north);
\draw[dotted,thick]        
  (root.north)  -- ($ (root.north) + (1.5cm,0) $)
                -- ($ (helper2.south) + (1.5cm,0) $)
                -- (000.south);      
\end{tikzpicture}
\end{aligned}
  %
  \hspace*{1ex}
  \begin{aligned}[c]
    & {} \convfunbisimorfunbisimne {}
      \\
    & {} \bisimorbisimne {}  
      \\
    & {} \notfunbisimorfunbisimne {}  
%       \\
%     & {} \notfunbisimne {}  
      \\[1ex]
    & \phantom{\mbox{t}}   
  \end{aligned}
%
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.6]
\matrix[row sep=0.3cm,column sep=0.1cm,every node/.style={draw,fill=white,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}]{ 
  \node[draw=none,fill=none](helper1){}; & \node(root){$\ssout$};
  \\
                                         & \node(0){$\sslabs$};
  \\                                       
                                         & \node(00){$\sslapp$}; 
  \\  
  &                                      & \node(001){$\sslapp$};
  \\
  \node(000){$\ssini{1}$}; & \node[draw=none,fill=none](helper2){}; 
  \\[1ex]
  \node(0000){$\aconstsym$}; 
  \\
  };
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);  
\draw[->](root) to (0);
\draw[->](0) to (00);
\draw[->](00) to (000);
\draw[->,shorten <= 2pt](000) to (0000);
\draw[->](001) to (000);
\draw[->](00) to (001);
\draw[->](001) to[out=-40,in=60,distance=1.6cm] (00);

\draw[dotted,thick%,red
                  ]
  (000.south) -- ($ (000.south) + (-0.7cm,0) $)
              -- ($ (helper1.north) + (-0.7cm,0) $)
              -- (root.north);
\draw[dotted,thick]        
  (root.north) -- ($ (root.north) + (1.9cm,0) $)
               -- ($ (helper2.south) + (1.9cm,0) $)
               -- (000.south);

% \begin{pgfonlayer}{background}
%   \draw [dotted,thick,%rounded corners=1mm%,fill=blue!15
%                                           ] ($ (helper1.west) + (-0.4cm,0) $) rectangle ($ (helper2.east) + (1.6cm,0) $);
% \end{pgfonlayer}

\end{tikzpicture}
\end{aligned}
%\hspace*{-1ex}
\hspace*{0.15ex}
  \begin{aligned}[c]
    & {} \convfunbisimorfunbisimne {}
      \\
    & {} \bisimorbisimne {}  
      \\
    & {} \notfunbisimorfunbisimne {}   
%       \\
%     & {} \notfunbisimne {}  
      \\[1ex]
    & \phantom{\mbox{t}}   
  \end{aligned}
  %
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.6]
\matrix[row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}]{ 
  \node[draw=none](helper){}; & & & \node(root){$\ssout$}; & & 
  \\
                              & & & \node(0){$\sslabs$}; 
  \\
                              & & & \node(00){$\sslapp$}; & &
  \\  
                              & & & & \node(001){$\sslapp$};
  \\
  \node(000){$\ssini{1}$}; & & & \node(0010){$\ssini{2}$}; 
  \\[1ex]
  \node(0000){$\aconstsym$};
  \\
  };
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm); 
\draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);   
\draw[->](root) to (0);
\draw[->](0) to (00);
\draw[->,shorten <= 2pt](000.south) to (0000);
\draw[->](00) to (001);
\draw[->,shorten <= 4pt](0010.south) to (0000);
\draw[->](001) to[out=-40,in=60,distance=1.6cm] (00);
\draw[->](00) to (000);
\draw[->](001) to (0010);
\draw[dotted,thick]
  (000.south)  -- (0010.south);
\draw[dotted,thick]
  (000.south)  -- ($ (000.south) + (-0.7cm,0) $)
               -- ($ (helper.north) + (-0.7cm,0) $)
               -- (root.north);
\draw[dotted,thick]        
  (root.north) -- ($ (root.north) + (2.2cm,0) $)
               -- ($ (0010.south) + (2.2cm,0) $)
               -- (0010.south);
\end{tikzpicture}
\end{aligned}
  %
  \hspace*{0.8ex}
  \begin{aligned}[c]
    & {} \convfunbisimorfunbisimne {}
      \\
    & {} \bisimorbisimne {}  
      \\
    & {} \notfunbisimorfunbisimne {}   
%       \\
%     & {} \funbisimne {} 
      \\[1ex]
    & \phantom{\mbox{t}}  
  \end{aligned}
%
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.6]
\matrix[row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}]{ 
  \node[draw=none](helper){}; & & & \node(root){$\ssout$};
  \\ 
                              & & & \node(0){$\sslabs$}; 
  \\
                              & & & \node(00){$\sslapp$}; & &
  \\  
                              & & & & \node(001){$\sslapp$};
  \\
  \node(000){$\ssini{1}$}; & & & \node(0010){$\ssini{2}$}; 
  \\[1ex]
  \node(0000){$\aconstsym$};  & & & \node(00100){$\aconstsym$};
  \\
  };
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm); 
\draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);   
\draw[->](root) to (0);
\draw[->](0) to (00);
\draw[->,shorten <= 2pt](000) to (0000);
\draw[->](00) to (001);
\draw[->,shorten <= 2pt](0010) to (00100);
\draw[->](001) to[out=-40,in=60,distance=1.6cm] (00);
\draw[->](00) to (000);
\draw[->](001) to (0010);
\draw[dotted,thick]
  (000.south)  -- (0010.south);
\draw[dotted,thick]
  (000.south)  -- ($ (000.south) + (-0.7cm,0) $)
               -- ($ (helper.north) + (-0.7cm,0) $)
               -- (root.north);
\draw[dotted,thick]        
  (root.north) -- ($ (root.north) + (2.2cm,0) $)
               -- ($ (0010.south)  + (2.2cm,0) $)
               -- (0010.south);
\end{tikzpicture}
\end{aligned}
$
\end{center}



% Old extended version
% 
% \begin{flushleft}
% \hspace*{-2ex}
% $   
% \begin{aligned}[c]
% \begin{tikzpicture}[scale=0.65,
%     node/.style={%
%       draw,
%       circle,
%       inner sep=0,
%       outer sep=0,
%       minimum size=0,
%       node distance=0,
%     }]
% \matrix[row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,scale=0.65,minimum size=0.6cm,inner sep=0pt}]{ 
%   \node[draw=none](helper1){}; & & \node(root){$\sslabs$}; & 
%   \\
%   & & \node(0){$\sslapp$}; &
%   \\  
%   & \node(00){$\sslapp$}; &
%   \\
%   & & \node(001){$\snlvar$};
%   \\[-1.5ex]
%   \node(000){$\ssini{1}$}; & & \node[draw=none](helper2){};
%   \\[1.5ex]
%   \node(0000){$\aconstsym$}; & & 
%   \\
%   }; 
% \draw[<-](root) -- ++ (90:0.6cm);
% \draw[->](root) to (0);
% \draw[->](0) to (00);
% \draw[->](00) to (000);
% \draw[->](00) to (001);
% \draw[->](000) to (0000);
% \draw[->](0) to[out=-50,in=50,distance=1.75cm] (0);
% %
% \draw[dotted,thick]
%   (000)  -- ($ (000.west) + (-0.4cm,0) $)
%          -- ($ (helper1.west) + (-0.4cm,0) $)
%          -- (root);
% \draw[dotted,thick]        
%   (root) -- ($ (root.east) + (1.2cm,0) $)
%          -- ($ (helper2.east) + (1.2cm,0) $)
%          -- (000);      
% \end{tikzpicture}
% \end{aligned}
% %
% %\hspace*{-2ex}
% \sconvfunbisim
% %
% \begin{aligned}[c]
% \begin{tikzpicture}[scale=0.65]
% \matrix[row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.65,inner sep=0pt}]{ 
%   \node[draw=none](helper1){}; & & & \node(root){$\sslabs$}; & & 
%   \\
%   & & & \node(0){$\sslapp$}; & &
%   \\  
%   & \node(00){$\sslapp$}; & & & & \node(01){$\sslapp$};
%   \\
%   & & \node(001){$\snlvar$}; & & \node(010){$\sslapp$};  
%   \\
%   & & & & & \node(0101){$\snlvar$};
%   \\[-1.5ex]
%   \node(000){$\ssini{1}$}; & & & \node[draw=none](helper2){}; & &
%   \\
%   \node(0000){$\aconstsym$}; & & & & & 
%   \\
%   };
% \draw[<-](root) -- ++ (90:0.6cm);
% \draw[->](root) to (0);
% \draw[->](0) to (00);
% \draw[->](00) to (000);
% \draw[->](00) to (001);
% \draw[->](000) to (0000);
% \draw[->](0) to (01);
% \draw[->](01) to (010);
% \draw[->](010) to (0101);
% \draw[->](010) to (000);
% \draw[->](01) to[out=-50,in=50,distance=2cm] (0);
% 
% \draw[dotted,thick]
%   (000)  -- ($ (000.west) + (-0.2cm,0) $)
%          -- ($ (helper1.west) + (-0.2cm,0) $)
%          -- (root);
% \draw[dotted,thick]        
%   (root) -- ($ (root.east) + (2.3cm,0) $)
%          -- ($ (helper2.east) + (2.3cm,0) $)
%          -- (000);
% \end{tikzpicture}
% \end{aligned}
% %
% \hspace*{-1ex}
% \sconvfunbisim
% %\hspace*{0.5ex}
% %
% \begin{aligned}[c]
% \begin{tikzpicture}[scale=0.65]
% \matrix[row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.65,inner sep=0pt}]{ 
%   \node[draw=none](helper){}; & & & & & \node(root){$\sslabs$}; & & 
%   \\
%   & & & & & \node(0){$\sslapp$}; & &
%   \\  
%   & & \node(00){$\sslapp$}; & & & & & \node(01){$\sslapp$};
%   \\
%   & & & \node(001){$\snlvar$}; & & & \node(010){$\sslapp$};  
%   \\
%   & & & & & & & \node(0101){$\snlvar$};
%   \\[-1.5ex]
%   \node(000){$\ssini{1}$}; & & & & & \node(0100){$\ssini{2}$}; 
%   \\[1.5ex]
%   \node(0000){$\aconstsym$}; & & & & & 
%   \\
%   };
% \draw[<-](root) -- ++ (90:0.6cm);
% \draw[->](root) to (0);
% \draw[->](0) to (00);
% \draw[->](00) to (000);
% \draw[->](00) to (001);
% \draw[->](000) to (0000);
% \draw[->](0) to (01);
% \draw[->](01) to (010);
% \draw[->](010) to (0101);
% \draw[->](010) to (0100);
% \draw[->](0100) to (0000);
% \draw[->](01) to[out=-30,in=60,distance=2cm] (0);
% \draw[dotted,thick](000) to (0100);
% \draw[dotted,thick]
%   (000)  -- ($ (000.west) + (-0.2cm,0) $)
%          -- ($ (helper.west) + (-0.2cm,0) $)
%          -- (root);
% \draw[dotted,thick]        
%   (root) -- ($ (root.east) + (2.5cm,0) $)
%          -- ($ (0100.east) + (2.5cm,0) $)
%          -- (0100);
% \end{tikzpicture}
% \end{aligned}
% \hspace*{-2.5ex}
% \sconvfunbisim
% %
% \begin{aligned}[c]
% \begin{tikzpicture}[scale=0.65]
% \matrix[row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.65,inner sep=0pt}]{ 
%   \node[draw=none](helper){}; & & & & & \node(root){$\sslabs$}; & & 
%   \\
%   & & & & & \node(0){$\sslapp$}; & &
%   \\  
%   & & \node(00){$\sslapp$}; & & & & & \node(01){$\sslapp$};
%   \\
%   & & & \node(001){$\snlvar$}; & & & \node(010){$\sslapp$};  
%   \\
%   & & & & & & & \node(0101){$\snlvar$};
%   \\[-1.5ex]
%   \node(000){$\ssini{1}$}; & & & & & \node(0100){$\ssini{2}$}; 
%   \\[1.5ex]
%   \node(0000){$\aconstsym$}; & & & & & \node(01000){$\aconstsym$}; &
%   \\
%   };
% \draw[<-](root) -- ++ (90:0.6cm);
% \draw[->](root) to (0);
% \draw[->](0) to (00);
% \draw[->](00) to (000);
% \draw[->](01) to[out=-30,in=60,distance=2cm] (0);
% \draw[->](00) to (001);
% \draw[->](000) to (0000);
% \draw[->](0) to (01);
% \draw[->](01) to (010);
% \draw[->](010) to (0101);
% \draw[->](010) to (0100);
% \draw[->](0100) to (01000);
% \draw[dotted,thick](000) to (0100);
% \draw[dotted,thick]
%   (000)  -- ($ (000.west) + (-0.2cm,0) $)
%          -- ($ (helper.west) + (-0.2cm,0) $)
%          -- (root);
% \draw[dotted,thick]        
%   (root) -- ($ (root.east) + (2.5cm,0) $)
%          -- ($ (0100.east) + (2.5cm,0) $)
%          -- (0100);
% \end{tikzpicture}
% \end{aligned}
% $
% \end{flushleft}

==> figs/.jle/history/counterex-impl-rgs-impl.tex <==

\begin{tikzpicture}
  %\draw[help lines] (-7,-9) grid (8,0); 

\matrix[anchor=north,row sep=0.5cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0) {
  & &[1ex] \node(root_impl_R){$\ssoutroot$};
  \\
  & & \node(0_impl_R){$\sslapp$};
  \\[2.5ex]
  & & \node(00_impl_R){$\ssout$};
  \\]
  & & \node(000_impl_R){$\sslapp$};
  \\
  & & &[-1ex] &[-1.5ex] \node(0001_impl_R){$\sslapp$};
  \\
  & \node(0000_impl_R){$\ssin$}; & \node[draw=none](helper){}; & \node(00010_impl_R){$\ssin$};
  \\[2.5ex]
  \node(00000_impl_R){${\textcolor{red}{a}}$}; & & \node(000100_impl_R){$a$}; & & \node(000101_impl_R){${\textcolor{red}{b}}$};
  \\
  & & \node(000000_impl_R){$\ssinroot$};
  \\
}; 

\draw[<-,thick,>=latex](root_impl_R) -- ++ (90:0.6cm);
\draw[->] (root_impl_R) to (0_impl_R); 
\draw[->,bend right,distance=0.25cm] (0_impl_R.225) to (00_impl_R); 
\draw[->,bend left,distance=0.25cm] (0_impl_R.315) to (00_impl_R);
\draw[->] (00_impl_R) to (000_impl_R);  
\draw[->] (000_impl_R) to (0000_impl_R);
\draw[->] (000_impl_R) to (0001_impl_R);
% \draw[->,bend right,distance=0.2cm] (0000_impl_R.250) to (00000_impl_R.110);
% \draw[->,bend left,distance=0.2cm]  (0000_impl_R.290) to (00000_impl_R.70);
\draw[->] (0000_impl_R)  to (00000_impl_R);
\draw[->] (00010_impl_R) to (00000_impl_R);
\draw[->] (0000_impl_R)  to (000100_impl_R);
\draw[->] (00010_impl_R) to (000101_impl_R);

\draw[-,shorten >=0.2cm] (0000_impl_R) to (00010_impl_R);
\draw[->] (0001_impl_R) to (00010_impl_R);
\draw[->] (0001_impl_R) to[out=-30,in=50,distance=1.55cm] (000_impl_R);

\draw[->] (00000_impl_R)  to (000000_impl_R);
\draw[->] (000100_impl_R) to (000000_impl_R);
\draw[->] (000101_impl_R) to (000000_impl_R);
 
\draw[->] 
  (00010_impl_R.east) -- ($(helper.east) + (2.4cm,0cm)$)
                      -- ($(00_impl_R.east) + (2.4cm,0cm)$)
                      -- (00_impl_R.east);
\draw[->] 
  (000000_impl_R.east) -- ($(000000_impl_R.east) + (2.9cm,0cm)$)
                       -- ($(root_impl_R.east) + (2.9cm,0cm)$)
                       -- (root_impl_R.east);
 
 
\matrix[anchor=north,row sep=0.5cm,column sep=0.65cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (3.5,0) {
  & & \node(root_impl_N){$\ssoutroot$};
  \\
  & & \node(0_impl_N){$\sslapp$};
  \\[2.5ex]
  & \node(00_impl_N){$\ssout$};    &  &   \node(01_impl_N){$\ssout$};
  \\
  & \node(000_impl_N){$\sslapp$}; &  &   \node(010_impl_N){$\sslapp$};
  \\
  \node(0000_impl_N){$\ssin$};   & \node[draw=none](helper_impl_N){}; & & &  \node(0101_impl_N){$\sslapp$};
  \\
                                  &  &  \node(0100_impl_N){$\ssin$};  & \node[draw=none](01010_impl_N_helper){};
  \\[2.5ex]
  \node(00000_impl_N){${\textcolor{red}{a}}$};                            
                                  &  &  \node(01000_impl_N){$a$};      & \node[draw=none](010100_impl_N_helper){};
  \\
  & & \node(000000_impl_N){$\ssinroot$};
  \\
};           
\path (01010_impl_N_helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](01010_impl_N){$\ssin$};
\path (010100_impl_N_helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010100_impl_N){${\textcolor{red}{b}}$};
                                                 
\draw[<-,thick,>=latex](root_impl_N) -- ++ (90:0.6cm);  

\draw[->](root_impl_N) to (0_impl_N);
\draw[->](0_impl_N) to (00_impl_N);            \draw[->](0_impl_N) to (01_impl_N);
\draw[->](00_impl_N) to (000_impl_N);          \draw[->](01_impl_N) to (010_impl_N);
\draw[->](000_impl_N) to (0000_impl_N);
\draw[->] (000_impl_N) to[out=-30,in=60,distance=1.25cm] (000_impl_N);
\draw[->](0000_impl_N) to (00000_impl_N);
                                               \draw[->] (010_impl_N) to (0101_impl_N);
                                                    \draw[->] (0101_impl_N) to[out=-30,in=60,distance=1.25cm] (010_impl_N);  
                                               \draw[->] (010_impl_N) to (0100_impl_N);  \draw[->](0101_impl_N) to (01010_impl_N);
                                               \draw[->] (0100_impl_N) to (01000_impl_N);  \draw[->](01010_impl_N) to (010100_impl_N);
                                               \draw[-,shorten >=0.2cm] (0100_impl_N) to (01010_impl_N);
\draw[->](00000_impl_N) to (000000_impl_N);    \draw[->](01000_impl_N) to (000000_impl_N); \draw[->](010100_impl_N) to (000000_impl_N);

\draw[->] 
  (0000_impl_N.east) -- ($(helper_impl_N.east) + (0.9cm,0cm)$)
                      -- ($(00_impl_N.east) + (0.9cm,0cm)$)
                      -- (00_impl_N.east);


\draw[->] 
  (01010_impl_N.east) -- ($(01010_impl_N_helper.east) + (1.85cm,0cm)$)
                      -- ($(01_impl_N.east) + (1.855cm,0cm)$)
                      -- (01_impl_N.east);

\draw[->] 
  (000000_impl_N.east) -- ($(000000_impl_N.east) + (3.5cm,0cm)$)
                       -- ($(root_impl_N.east) + (3.5cm,0cm)$)
                       -- (root_impl_N.east); 
   
\draw[-,densely dashed,chocolate,thick,bend left,distance=0.75cm]
  (root_impl_R) to (root_impl_N);
             
    
\draw[-,densely dashed,red,thick]
  (00010_impl_R) to (0000_impl_N);  
\draw[-,densely dashed,red,thick,bend right,distance=0.75cm]
  (00010_impl_R) to (01010_impl_N);    
             
  
{\node(bisim) at (0,-1.5) {\scalebox{1.75}{$\not\sbisim$}};}  
  
\end{tikzpicture}



==> figs/.jle/history/counterex-impl-rgs.tex <==
\begin{tikzpicture}
  %\draw[help lines] (-7,-7) grid (8,2); 

\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-3.75,0) {
  & & \node(root_R){$\ssout$};
  \\
  & & \node(0_R){$\sslapp$}; 
  \\
  \node(00_R)[densely dotted]{$\afunsymi{2}$};  & & &[-0.52cm] & \node(01_R)[densely dotted]{$\afunsymi{2}$};
  \\
  \node(000_R){$a$};  & & & \node(010_R){$a$}; & & \node(011_R){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm);
\draw[->] (root_R) to (0_R);
\draw[->] (0_R) to (00_R);          \draw[->](0_R) to (01_R);
\draw[->,bend right,distance=0.25cm] (00_R.225) to (000_R);    \draw[->](01_R) to (010_R); \draw[->](01_R) to (011_R);
\draw[->,bend left,distance=0.25cm] (00_R.315) to (000_R);
  
\draw[dotted,thick]
  (root_R.north) -- ($(root_R.north) + (-1.7cm,0cm)$)
                 -- ($(root_R.north) + (-1.7cm,-3.9cm)$)
                 -- ($(root_R.north) + (2.35cm,-3.9cm)$)
                 -- ($(root_R.north) + (2.35cm,0cm)$)
                 -- (root_R.north);  
 
  

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-3.9,-4.5) {
  & \node(root_F2_R){$\ssout$};
  \\
  & \node(0_F2_R){$\sslapp$}; 
  \\
  & & \node(01_F2_R){$\sslapp$};
  \\
  \node(00_F2_R){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2_R){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F2_R) -- ++ (180:0.6cm);
\draw[->] (root_F2_R) to (0_F2_R);
\draw[->] (0_F2_R) to (00_F2_R);    \draw[->] (0_F2_R) to (01_F2_R);
                                    \draw[->] (01_F2_R) to[out=-30,in=60,distance=1.25cm] (0_F2_R);  
                                    \draw[->] (01_F2_R) to (010_F2_R);
  
\draw[dotted,thick]
  (root_F2_R.north) -- ($(root_F2_R.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2_R.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2_R.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2_R.north) + (2cm,0cm)$)
                    -- (root_F2_R.north);   
  
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend left,distance=0.5cm] (00_R) to (root_F2_R);               
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend left,distance=0.5cm] (01_R) to (root_F2_R);  
  
  
{\node(bisim) at (0,0.75) {\scalebox{1.75}{$\sbisim$}};}
      
  
\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.25,0) {
  & & \node(root_N){$\ssout$};
  \\
  & & \node(0_N){$\sslapp$}; 
  \\
  \node(00_N)[densely dotted]{$\afunsymi{1}$};  & & &[-0.52cm] & \node(01_N)[densely dotted]{$\afunsymi{2}$};
  \\
  \node(000_N){$a$};  & & & \node(010_N){$a$}; & & \node(011_N){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_N) -- ++ (90:0.6cm);
\draw[->] (root_N) to (0_N);
\draw[->] (0_N) to (00_N);          \draw[->](0_N) to (01_N);
\draw[->] (00_N) to (000_N);    \draw[->](01_N) to (010_N); \draw[->](01_N) to (011_N);
  
\draw[dotted,thick]
  (root_N.north) -- ($(root_N.north) + (-1.65cm,0cm)$)
                 -- ($(root_N.north) + (-1.65cm,-3.9cm)$)
                 -- ($(root_N.north) + (2.35cm,-3.9cm)$)
                 -- ($(root_N.north) + (2.35cm,0cm)$)
                 -- (root_N.north);    
  

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (1,-4.5) {
  &[-1ex] \node(root_F1_N){$\ssout$};
  \\
  & \node(0_F1_N){$\sslapp$}; 
  \\
  \node(00_F1_N){$\ssini{1}$}; 
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F1_N){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F1_N) -- ++ (180:0.6cm);
\draw[->] (root_F1_N) to (0_F1_N);
\draw[->] (0_F1_N) to (00_F1_N);    \draw[->] (0_F1_N) to[out=-30,in=60,distance=1.25cm] (0_F1_N);
  
\draw[dotted,thick]
  (root_F1_N.north) -- ($(root_F1_N.north) + (-1.25cm,0cm)$)
                    -- ($(root_F1_N.north) + (-1.25cm,-2.4cm)$)
                    -- ($(root_F1_N.north) + (1.05cm,-2.4cm)$)
                    -- ($(root_F1_N.north) + (1.05cm,0cm)$)
                    -- (root_F1_N.north);     
  
  
  
\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (5,-4.5) {
  & \node(root_F2_N){$\ssout$};
  \\
  & \node(0_F2_N){$\sslapp$}; 
  \\
  & & \node(01_F2_N){$\sslapp$};
  \\
  \node(00_F2_N){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2_N){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F2_N) -- ++ (180:0.6cm);
\draw[->] (root_F2_N) to (0_F2_N);
\draw[->] (0_F2_N) to (00_F2_N);    \draw[->] (0_F2_N) to (01_F2_N);
                                    \draw[->] (01_F2_N) to[out=-30,in=60,distance=1.25cm] (0_F2_N);  
                                    \draw[->] (01_F2_N) to (010_F2_N);
  
\draw[dotted,thick]
  (root_F2_N.north) -- ($(root_F2_N.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2_N.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2_N.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2_N.north) + (2cm,0cm)$)
                    -- (root_F2_N.north);   
    
    
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend right,distance=0.75cm] (00_N) to (root_F1_N);               
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm] (01_N) to (root_F2_N);     
    
\end{tikzpicture}

==> figs/.jle/history/entangled-term-named-scopes-0.tex <==
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=0.5cm,column sep=0.5cm]%,every node/.style={draw,scale=0.75,minimum size=0.6cm,inner sep=0pt}]
{  
  \node(root){$\slabsmindot{\avari{0}}$}; &
  \\
  \node(0){$\slabsmindot{\avari{1}}$}; &
  \\
  \node(00){$\sslapp$}; & \node(001){$\avari{0}$};
  \\
  \node(000){$\slabsmindot{\avari{2}}$}; &
  \\
  \node(0000){$\sslapp$}; & \node(00001){$\avari{1}$};
  \\
  \node(00000){$\slabsmindot{\avari{3}}$}; &
  \\
  \node(000000){$\sslapp$}; & \node(0000001){$\avari{2}$};
  \\  
  %\node(0000000){$\vdots$}; &
  \node(0000000){$\hspace*{7pt}\vdots\hspace*{7pt}$}; &
  \\
%   \node(00000000){$\sslapp$}; & \node(000000001){$\avari{3}$};
%   \\  
%   \node(000000000){$\vdots$}; &
%   \\
};  
\draw[->,thick](root) to (0);
\draw[->,thick](0) to (00);            \draw[->,thick](00) to (001);
\draw[->,thick](00) to (000);
\draw[->,thick](000) to (0000);        \draw[->,thick](0000) to (00001);
\draw[->,thick](0000) to (00000);
\draw[->,thick](00000) to (000000);    \draw[->,thick](000000) to (0000001);
\draw[->,thick](000000) to (0000000);
% \draw[->,thick](0000000) to (00000000);    \draw[->,thick](00000000) to (000000001);
% \draw[->,thick](00000000) to (000000000);

\path (root) ++ (-0.85cm,0.3cm) node (F0_label) {$\afunsym$}; 
\draw[dotted,thick]
  (root.east) -- ($(root.east) + (1.7cm,0cm)$)
              -- ($(0000000.east) + (1.7cm,-0.5cm)$);
\draw[dotted,thick]
  (root.west) -- ($(root.west) + (-0.9cm,0cm)$)
              -- ($(0000000.west) + (-0.9cm,-0.5cm)$);

\path (0) ++ (-0.75cm,0.3cm) node (F0_label) {$\bfunsymi{1}$}; 
\draw[dotted,thick]
  (0.east) -- ($(0.east) + (0.2cm,0cm)$)
           -- ($(000.east) + (0.2cm,0.5cm)$)
           -- ($(000.east) + (1.5cm,0.5cm)$)
           -- ($(0000000.east) + (1.5cm,-0.5cm)$);
\draw[dotted,thick]
  (0.west) -- ($(0.west) + (-0.7cm,0cm)$)
           -- ($(0000000.west) + (-0.7cm,-0.5cm)$);

\path (000) ++ (-0.65cm,0.3cm) node (F0_label) {$\bfunsymi{2}$};
\draw[dotted,thick]
  (000.east) -- ($(000.east) + (0.2cm,0cm)$)
             -- ($(00000.east) + (0.2cm,0.5cm)$)
             -- ($(00000.east) + (1.3cm,0.5cm)$)
             -- ($(0000000.east) + (1.3cm,-0.5cm)$);
\draw[dotted,thick]
  (000.west) -- ($(000.west) + (-0.5cm,0cm)$)
             -- ($(0000000.west) + (-0.5cm,-0.5cm)$);

\path (00000) ++ (-0.55cm,0.3cm) node (F0_label) {$\bfunsymi{3}$};
\draw[dotted,thick]
  (00000.east) -- ($(00000.east) + (0.2cm,0cm)$)
               -- ($(0000000.east) + (0.2cm,0.5cm)$)
               -- ($(0000000.east) + (1.1cm,0.5cm)$)
               -- ($(0000000.east) + (1.1cm,-0.5cm)$);
\draw[dotted,thick]
  (00000.west) -- ($(00000.west) + (-0.3cm,0cm)$)
               -- ($(0000000.west) + (-0.3cm,-0.5cm)$);  

% %\path (0000000) ++ (-0.55cm,0.3cm) node (F0_label) {$\afunsymi{4}$};
% \draw[dotted,thick]
%   (0000000.east) -- ($(0000000.east) + (0.2cm,0cm)$)
%                  -- ($(0000000.east) + (0.2cm,-1.5cm)$)
%                  -- ($(0000000.east) + (0.9cm,-1.5cm)$)
%                  -- ($(0000000.east) + (0.9cm,-2.5cm)$);
% \draw[dotted,thick]
%   (0000000.west) -- ($(0000000.west) + (-0.1cm,0cm)$)
%                  -- ($(0000000.west) + (-0.1cm,-2.5cm)$); 
%  
\end{tikzpicture}

==> figs/.jle/history/entangled-term-named-scopes.tex <==
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=0.5cm,column sep=0.5cm]%,every node/.style={draw,scale=0.75,minimum size=0.6cm,inner sep=0pt}]
{  
  \node(root){$\slabsmindot{\avari{0}}$}; &
  \\
  \node(0){$\slabsmindot{\avari{1}}$}; &
  \\
  \node(00){$\sslapp$}; & \node(001){$\avari{0}$};
  \\
  \node(000){$\slabsmindot{\avari{2}}$}; &
  \\
  \node(0000){$\sslapp$}; & \node(00001){$\avari{1}$};
  \\
  \node(00000){$\slabsmindot{\avari{3}}$}; &
  \\
  \node(000000){$\sslapp$}; & \node(0000001){$\avari{2}$};
  \\  
  \node(0000000){$\slabsmindot{\avari{4}}$}; &
  \\
  \node(00000000){$\sslapp$}; & \node(000000001){$\avari{3}$};
  \\  
  \node(000000000){$\vdots$}; &
  \\
};  
\draw[->,thick](root) to (0);
\draw[->,thick](0) to (00);            \draw[->,thick](00) to (001);
\draw[->,thick](00) to (000);
\draw[->,thick](000) to (0000);        \draw[->,thick](0000) to (00001);
\draw[->,thick](0000) to (00000);
\draw[->,thick](00000) to (000000);    \draw[->,thick](000000) to (0000001);
\draw[->,thick](000000) to (0000000);
\draw[->,thick](0000000) to (00000000);    \draw[->,thick](00000000) to (000000001);
\draw[->,thick](00000000) to (000000000);

\path (root) ++ (-0.85cm,0.3cm) node (F0_label) {$\afunsym$}; 
\draw[dotted,thick]
  (root.east) -- ($(root.east) + (1.7cm,0cm)$)
              -- ($(0000000.east) + (1.7cm,-2.5cm)$);
\draw[dotted,thick]
  (root.west) -- ($(root.west) + (-0.9cm,0cm)$)
              -- ($(0000000.west) + (-0.9cm,-2.5cm)$);

\path (0) ++ (-0.75cm,0.3cm) node (F0_label) {$\bfunsymi{1}$}; 
\draw[dotted,thick]
  (0.east) -- ($(0.east) + (0.2cm,0cm)$)
           -- ($(000.east) + (0.2cm,0.5cm)$)
           -- ($(000.east) + (1.5cm,0.5cm)$)
           -- ($(0000000.east) + (1.5cm,-2.5cm)$);
\draw[dotted,thick]
  (0.west) -- ($(0.west) + (-0.7cm,0cm)$)
           -- ($(0000000.west) + (-0.7cm,-2.5cm)$);

\path (000) ++ (-0.65cm,0.3cm) node (F0_label) {$\bfunsymi{2}$};
\draw[dotted,thick]
  (000.east) -- ($(000.east) + (0.2cm,0cm)$)
             -- ($(00000.east) + (0.2cm,0.5cm)$)
             -- ($(00000.east) + (1.3cm,0.5cm)$)
             -- ($(0000000.east) + (1.3cm,-2.5cm)$);
\draw[dotted,thick]
  (000.west) -- ($(000.west) + (-0.5cm,0cm)$)
             -- ($(0000000.west) + (-0.5cm,-2.5cm)$);

\path (00000) ++ (-0.55cm,0.3cm) node (F0_label) {$\bfunsymi{3}$};
\draw[dotted,thick]
  (00000.east) -- ($(00000.east) + (0.2cm,0cm)$)
               -- ($(0000000.east) + (0.2cm,0.5cm)$)
               -- ($(0000000.east) + (1.1cm,0.5cm)$)
               -- ($(0000000.east) + (1.1cm,-2.5cm)$);
\draw[dotted,thick]
  (00000.west) -- ($(00000.west) + (-0.3cm,0cm)$)
               -- ($(0000000.west) + (-0.3cm,-2.5cm)$);  

%\path (0000000) ++ (-0.55cm,0.3cm) node (F0_label) {$\afunsymi{4}$};
\draw[dotted,thick]
  (0000000.east) -- ($(0000000.east) + (0.2cm,0cm)$)
                 -- ($(0000000.east) + (0.2cm,-1.5cm)$)
                 -- ($(0000000.east) + (0.9cm,-1.5cm)$)
                 -- ($(0000000.east) + (0.9cm,-2.5cm)$);
\draw[dotted,thick]
  (0000000.west) -- ($(0000000.west) + (-0.1cm,0cm)$)
                 -- ($(0000000.west) + (-0.1cm,-2.5cm)$); 



%  
\end{tikzpicture}

==> figs/.jle/history/ex-edntg.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node(root){$\sntgrootsym$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node(000_R){$\afunsymi{1}$}; & & \node(001_R){$\afunsymi{2}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node(0011_R){$\bfunsym$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\ssini{1}$}; & & & & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\ssini{1}$}; & & & \node(00100_F2){$\ssini{2}$};
  \\
  };
\path (root) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{0}$};
\path (root) ++ (-0.5cm,-0.35cm) node {$\scriptstyle\prefix{\emptyword}$};

\path (root_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (00_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (001_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0010_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0011_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};

\path (root_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (00_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0001_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};

\path (root_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (0_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (00_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};

\path (root_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0010_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00100_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00101_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};

\path (000_R) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{1}$};
\path (001_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{2}$};
\path (0011_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{3}$};

 
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->](00_R) to  (000_R);  \draw[->](00_R) to  (001_R); 
\draw[->](000_R) to (0000_R); \draw[->](001_R) to (0010_R); \draw[->](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,thick,densely dashed]
  (root) to node[above]{$\svin$} (root_R);
\draw[|->,thick,densely dashed] 
  (000_R) to node[above]{$\;\;\;\;\;\;\;\svin$}  (root_F1); 
\draw[|->,thick,densely dashed,bend right,distance=2cm,shorten <=10pt]
  (001_R) to node[below]{$\svin$}  (root_F2); 
\draw[|->,thick,densely dashed,bend left,distance=1.25cm,shorten >=13pt] 
  (0011_R) to node[above]{$\svin\hspace*{4ex}$} (root_G);  
\draw[|->,thick,densely dashed,shorten >=16pt]
  (0000_F1) to node[below]{$\svout$} (0000_R); 
\draw[|->,thick,densely dashed,shorten <=5pt]
  (0000_F2) to node[below]{$\svout$} (0010_R);
\draw[|->,thick,densely dashed,bend right,distance=1.5cm]
  (00100_F2) to node[above]{$\svout$} (0011_R);
\end{scope}          
\end{tikzpicture} 

==> figs/.jle/history/ex-implementation-ext.tex <==
\begin{center}
$
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{ 
  &[-1.5ex] & & & \node(root){$\ssout$};
  \\
  & & & & \node(0){$\sslabs$};
  \\
  & & & & \node(00){$\sslapp$};
  \\
  & & & \node(000){$\ssout$}; & & & & \node(001){$\ssout$};
  \\
  & & & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$};
  \\
  & & & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$}; 
  \\
  & & \node(000000){$\sslapp$}; & & & & \node(001000){$\sslapp$}; & & & \node(001001){$\sslapp$};
  \\
  & & & \node(0000001){$\snlvar$}; & & & & \node(0010001){$\snlvar$}; & \node(0010010){$\sslapp$};
  \\
  \node(0000000){$\ssini{1}$}; & & & \node[draw=none](helper0){}; & & & & & & \node(00100101){$\snlvar$};
  \\
  \node(00000000){$\snlvar$}; & & & & & \node(0010000){$\ssini{1}$}; & & \node(00100100){$\ssini{2}$};
  \\
  & & & & & \node(00100000){$\snlvar$}; & & \node(001001000){$\ssout$}; 
  \\
  & & & & & & & \node(0010010000){$\sslabs$}; 
  \\
  & & & & \node(helper3)[draw=none]{}; & & & \node(00100100000){$\snlvar$};
  \\
};  
% \draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 



\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);      \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                              \draw[->](001000) to (0010000);    \draw[->](001001) to (0010010);
  \draw[->](000000) to (0000001);                              \draw[->](001000) to (0010001);    \draw[->](001001) to[out=-30,in=50,distance=1.75cm] (00100);
                                                             \draw[->](0010010) to (00100100);
                                                               \draw[->](0010010) to (00100101);
\draw[->](0000000) to (00000000);
                                                             \draw[->](0010000) to (00100000);  \draw[->](00100100) to (001001000);
                                                                                                \draw[->](001001000) to (0010010000);
                                                                                                \draw[->](0010010000) to (00100100000); 
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.68cm,0) $)
               -- ($ (helper3.north) + (-4.68cm,-1.2cm) $)
               -- ($ (helper3.north) + (7.3cm,-1.2cm) $)
               -- ($ (root.north)    + (7.3cm,0cm) $)
               -- (root.north); 
\path (root.north) ++ (-4.18cm,-0.5cm) node (root_label) {$\sntgrootsym$};   
             
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-3.15cm,0) $)
              -- ($ (helper0.south)  + (-3.15cm,0) $)
              -- ($ (helper0.south)  + (1.4cm,0) $)        
              -- ($ (000.north)      + (1.4cm,0) $)
              -- (000.north); 
\path (000.north) ++ (-2.65cm,-0.5cm) node (f1_label) {$\afunsymi{1}$};     
                 
\draw[thick,dotted]
  (001001000.north) -- ($ (001001000.north)   + (-1.25cm,0) $)
                    -- ($ (00100100000.south) + (-1.25cm,-0.2cm) $)
                    -- ($ (00100100000.south) + (+0.75cm,-0.2cm) $)
                    -- ($ (001001000.north)   + (+0.75cm,0) $)
                    -- (001001000.north);  
\path (001001000.north) ++ (-0.75cm,-0.5cm) node (g_label) {$\bfunsym$};   

\draw[thick,dotted]   
  ($ (001.north) + (-2.95cm,0cm) $) -- ($ (00100100.south)  + (-2.95cm,0) $)
                                    -- ($ (00100100.south) + (3.4cm,0) $)
                                    -- ($ (001.north) + (3.4cm,0) $)
                                    -- ($ (001.north) + (-2.95cm,0) $); 
\path (001.north) ++ (-2.45cm,-0.5cm) node (f2_label) {$\afunsymi{2}$}; 
                                                                                                                  
\end{tikzpicture}  
\end{aligned}  
% 
\hspace*{9ex}
%
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{
  & & & \node(root){$\soutroot$}; & & & & & & \node[draw=none](helper1){};
  \\
  & & & \node(0){$\sslabs$};
  \\
  & & & \node(00){$\sslapp$};
  \\
  & & \node(000){$\soutvert$}; & & & & \node(001){$\soutvert$}; & & & \node[draw=none](helper2){}; 
  \\
  & & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$};
  \\
  & & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  & \node(000000){$\sslapp$}; & & & & \node(001000){$\sslapp$}; & & & & \node(001001){$\sslapp$};
  \\
  & & \node(0000001){$\snlvaracc$}; & & & & \node(0010001){$\snlvaracc$}; & & \node(0010010){$\sslapp$};
  \\
  \node(0000000){$\sinvert$}; & & \node(00000010){$\sinvert$}; & & & & & & & \node(00100101){$\snlvaracc$};
  \\
  \node(00000000){$\snlvaracc$}; & & & & \node(0010000){$\sinvert$}; & & \node(00100010){$\sinvert$}; & \node(00100100){$\sinvert$}; & & \node(001001010){$\sinvert$};
  \\
  & & & & \node(00100000){$\snlvaracc$}; & & & \node(001001000){$\soutvert$};
  \\
  & & & & & & & \node(0010010000){$\sslabs$};
  \\
  & & & & & & & \node(00100100000){$\snlvaracc$}; 
  \\
  & & & & & & & \node(001001000000){$\sinvert$};
  \\
  \node(000000000){$\sinroot$}; & & \node(000000100){$\sinroot$}; & & \node(001000000){$\sinroot$}; 
                                & & \node(001000100){$\sinroot$}; & \node(0010010000000){$\sinroot$}; & & \node(0010010100){$\sinroot$};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        
  \draw[->](00) to (001);
\draw[->](000) to (0000);                                      \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                    \draw[->](0010) to (00100);
\draw[->](00000) to (000000);
  \draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  \draw[->](00100) to (001000); 
                                                                 \draw[->](00100) to (001001);
                                         
\draw[->](000000) to (0000000);                                \draw[->](001000) to (0010000);      \draw[->](001001) to (0010010); 
  \draw[->](000000) to (0000001);                                \draw[->](001000) to (0010001);      \draw[->](001001) to[out=-13,in=50,distance=1.75cm] (00100);
            \draw[->](0000001) to (00000010);                    \draw[->](0010001) to (00100010);  \draw[->](0010010) to (00100100);
                                                                                                      \draw[->](0010010) to (00100101);
\draw[->](0000000) to (00000000);  \draw[->](00000010) to (000000100);                                \draw[->](00100101) to (001001010);
\draw[->](00000000) to (000000000);                            \draw[->](0010000) to (00100000);    \draw[->](0010010) to (00100100); 
                                                                  \draw[->](00100010) to (001000100); 
                                                                                                    \draw[->](00100100) to (001001000); 
                                                                                                                 \draw[->](001001010) to (0010010100); 
                                                                                                          \draw[->](001001010) to (0010010100);
                                                               \draw[->](00100000) to (001000000);  \draw[->](001001000) to (0010010000);  
                                                                                                       \draw[->](0010010000) to (00100100000);
                                                                                                       \draw[->](00100100000) to (001001000000); 
                                                                                                       \draw[->](001001000000) to (0010010000000);                                           
                                                                                                         
                                                                                                                                  
                                                               
\draw[-](0000000) -- ($ (00000010.west) + (-0.2cm,0) $);
\draw[->](00000010) -- ($ (00000010.west) + (1.75cm,0) $)
                    -- ($ (000.west) + (1.75cm,0) $)
                    -- (000);

\draw[->]
  (001001000000) -- ($ (001001000000.west) + (1.7cm,0) $)
                 -- ($ (001001000.west)  + (1.7cm,0) $)
                 -- (001001000); 
                 
\draw[-](0010000) to ($ (00100010.west) + (-0.2cm,0) $);
\draw[-](00100010) to ($ (00100100.west) + (-0.2cm,0) $);
\draw[-](00100100) to ($ (001001010.west) + (-0.2cm,0) $); 
\draw[->](001001010) -- ($ (001001010.west) + (1.5cm,0) $) 
                     -- ($ (helper2.west) + (1.5cm,0) $)
                     -- (001);              
                 
                                
% \draw[->]
%   (0010010) -- ($ (0010010.west) + (2.6cm,0) $)
%             -- ($ (001.west)    + (2.6cm,0) $)
%             -- (001);         
% \draw[->]
%   (001001000000) -- ($ (001001000000.west) + (3cm,0) $)
%                  -- ($ (helper0.west)  + (3cm,0) $)
%                  -- (root);  
% \draw(001000)    -- ($ (001000.west) + (1.05cm,0) $);    
% \draw(00100000)  -- ($ (00100000.west) + (1.05cm,0) $);                    
% \draw(00000000)  -- ($ (00000000.west) + (3.7cm,0) $);    
% 
\draw[-](000000000) to ($ (000000100.west) + (-0.2cm,0) $);
\draw[-](000000100) to ($ (001000000.west) + (-0.2cm,0) $);
\draw[-](001000000) to ($ (001000100.west) + (-0.2cm,0) $);
\draw[-](001000100) to ($ (0010010000000.west) + (-0.2cm,0) $);
\draw[-](0010010000000) to ($ (0010010100.west) + (-0.2cm,0) $);
\draw[->](0010010100) -- ($ (0010010100.west) + (2cm,0) $)
                      -- ($ (helper1.west) + (2cm,0) $)
                      -- (root);

%                                                                                                                                    
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/.jle/history/ex-implementation.tex <==
\begin{center}
$
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{ 
  & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\ssout$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & &  &                                 \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\ssout$};  & & & \node(helper1)[draw=none]{}; &    \node(001){$\ssout$};
  \\
  & \node(0000){$\sslabs$}; & & & &                               \node(0010){$\sslabs$};
  \\
  & \node(00000){$\sslapp$}; & & & &                              \node(00100){$\sslapp$};
  \\
  \node(000000){$\ssini{1}$}; & \node(helper0)[draw=none]{}; & & & & & 
                                                                  \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\ssini{1}$}; & \node(0010010){$\ssini{2}$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; &                              \node(00100100){$\ssout$}; 
  \\
  & & & & &                                                       \node(001001000){$\sslabs$}; 
  \\
  & & & \node(helper3)[draw=none]{}; & &                                                       \node(0010010000){$\snlvar$};
  \\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 



\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);    \draw[->](00100) to (001001);
                                                                                              \draw[->](001001) to (0010010); 
                                                                                              \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->,shorten <= 2pt](000000) to (0000000) ;              \draw[->,shorten <= 2pt](001000) to (0010000);  \draw[->,shorten <= 2pt,shorten >= 2pt](0010010) to (00100100); 
                                                                                              \draw[->](00100100) to (001001000); 
                                                                                              \draw[->](001001000) to (0010010000);
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.25cm,0) $)
               -- ($ (helper3.north) + (-4.25cm,-1.2cm) $)
               -- ($ (helper3.north) + (4.8cm,-1.2cm) $)
               -- ($ (root.north)    + (4.8cm,0cm) $)
               -- (root.north); 
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-1.85cm,0) $)
              -- ($ (helper0.south)  + (-1.85cm,0) $)
              -- (000000.south);
\draw[thick,dotted]
  (000000.south) --  ($ (helper0.south) + (1.35cm,0) $)        
                 -- ($ (000.north)      + (1.35cm,0) $)
                 -- (000.north);     
\draw[thick,dotted]
  (00100100.north) -- ($ (00100100.north)   + (-0.75cm,0) $)
                   -- ($ (0010010000.south) + (-0.75cm,-0.2cm) $)
                   -- ($ (0010010000.south) + (+0.75cm,-0.2cm) $)
                   -- ($ (00100100.north)   + (+0.75cm,0) $)
                   -- (00100100.north);  
\draw[thick,dotted]
  (001000.south) -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (001.north)     + (2.4cm,0) $)
              -- ($ (0010010.south) + (2.4cm,0) $)
              -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (helper1.north) + (-0.7cm,0) $)
              -- ($ (001000.south)  + (-0.7cm,0) $)
              -- (001000.south);                                                                                                                        
\end{tikzpicture}  
% \begin{tikzpicture}[scale=0.75,
%                     node/.style={%
%                       draw,
%                       circle,
%                       inner sep=0,
%                       outer sep=0,
%                       minimum size=0,
%                       node distance=0}]
% \matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{ 
%   & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\ssout$}; &[-2.2ex] & \node[draw=none](helper0){};
%   \\ 
%   & &  &                                 \node(0){$\sslabs$}; 
%   \\ 
%   & & & \node(00){$\sslapp$};
%   \\
%   & \node(000){$\ssout$};  & & & \node(helper1)[draw=none]{}; &    \node(001){$\ssout$};
%   \\
%   & \node(0000){$\sslabs$}; & & & &                               \node(0010){$\sslabs$};
%   \\
%   & \node(00000){$\sslapp$}; & & & &                              \node(00100){$\sslapp$};
%   \\
%   \node(000000){$\ssini{1}$}; & \node(helper0)[draw=none]{}; & & & & & 
%                                                                   \node(001001){$\sslapp$};
%   \\
%   \node(0000000){$\snlvar$}; & & & & \node(001000){$\ssini{1}$}; & \node(0010010){$\ssini{2}$}; 
%   \\
%   & & & & \node(0010000){$\snlvar$}; &                              \node(00100100){$\ssout$}; 
%   \\
%   & & & & &                                                       \node(001001000){$\sslabs$}; 
%   \\
%   & & & \node(helper3)[draw=none]{}; & &                                                       \node(0010010000){$\snlvar$};
%   \\
% };  
% %\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
% \draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.4cm)$); 
% \draw[->](root) to (0);
% \draw[->](0) to (00);  
% \draw[->,shorten >= 4pt](00) to (000);                      \draw[->,shorten >= 4pt](00) to (001);
% \draw[->](000) to (0000);                                   \draw[->](001) to (0010);
% \draw[->](0000) to (00000);                                 \draw[->](0010) to (00100);
% \draw[->](00000) to (000000);     
% \draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000); \draw[->](00100) to (001000);
% \draw[->](00000) to (000000);                               \draw[->](00100) to (001000);    \draw[->](00100) to (001001);
%                                                             \draw[->](00100) to (001000);    \draw[->](001001) to (0010010); 
%                                                                                              \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
% \draw[->,shorten <= 2pt](000000) to (0000000);              \draw[->](001000) to (0010000);  \draw[->](0010010) to (00100100); 
%                                                                                              \draw[->](00100100) to (001001000); 
%                                                                                              \draw[->](001001000) to (0010010000);
% \draw[thick,dotted]
%   (root) -- ($ (root.east)    + (-4.4cm,0) $)
%          -- ($ (helper3.east) + (-4.4cm,-0.8cm) $)
%          -- ($ (helper3.west) + (4.8cm,-0.8cm) $)
%          -- ($ (root.west)    + (4.8cm,0cm) $)
%          -- (root); 
% \draw[thick,dotted]
%   (000) -- ($ (000.west)      + (-1.5cm,0) $)
%         -- ($ (helper0.west)  + (-1.5cm,0) $)
%         -- (000000);
% \draw[thick,dotted]
%   (000000) --  ($ (helper0.east) + (1.05cm,0) $)        
%            -- ($ (000.east)      + (1.05cm,0) $)
%            -- (000);     
% \draw[thick,dotted]
%   (00100100) -- ($ (00100100.east)  + (-0.9cm,0) $)
%              -- ($ (0010010000.east) + (-0.9cm,-0.55cm) $)
%              -- ($ (0010010000.west) + (+0.9cm,-0.55cm) $)
%              -- ($ (00100100.west)  + (+0.9cm,0) $)
%              -- (00100100);  
% \draw[thick,dotted]
%   (001000) -- (0010010);
% \draw[thick,dotted]   
%   (001) -- ($ (001.east)     + (1.95cm,0) $)
%         -- ($ (0010010.east) + (1.95cm,0) $)
%         -- (0010010);
% \draw[thick,dotted]   
%   (001) -- ($ (helper1.west) + (-0.4cm,0) $)
%         -- ($ (001000.west)  + (-0.4cm,0) $)
%         -- (001000);                                                                                                                        
% \end{tikzpicture}
\end{aligned}  
% 
\hspace*{9ex}
% 
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{
  & & &[-2ex] \node(root){$\soutroot$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & & \node[draw=none](dummy){}; & \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\soutvert$}; & & & & \node(001){$\soutvert$};
  \\
  & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$}; 
  \\
  & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  \node(000000){$\sinvert$}; & \node(helper1)[draw=none]{}; & & & & & \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\sinvert$}; & \node(0010010){$\sinvert$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; & \node(00100100){$\soutvert$}; 
  \\
  & & & & & \node(001001000){$\sslabs$};
  \\
  & & & & & \node(0010010000){$\snlvar$};
  \\
  & & & & & \node(00100100000){$\sinvert$};
  \\
  \node(00000000){$\sinroot$}; & & & & \node(00100000){$\sinroot$}; & \node(001001000000){$\sinroot$};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        \draw[->](00) to (001);
\draw[->](000) to (0000);
\draw[->](0000) to (00000);     
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);    \draw[->](001) to (0010);
\draw[->](00000) to (000000);                                  \draw[->](0010) to (00100);       \draw[->](00100) to (001000); \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                                \draw[->](0010)  to (00100);      \draw[->](001001) to (0010010); 
                                                                                                 \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->](0000000) to (00000000);                              \draw[->](001000) to (0010000);   \draw[->](0010010) to (00100100); 
                                                               \draw[->](0010000) to (00100000); \draw[->](00100100) to (001001000); 
                                                                                                 \draw[->](001001000) to (0010010000);
                                                                                                 \draw[->](0010010000) to (00100100000);
                                                                                                 \draw[->](00100100000) to (001001000000); 
                                                                                                 \draw[->,dotted](00100100000.south) to (00000000.20);
                                                               \draw[->,dotted](0010000.south) to (00000000);
\draw[->]
  (000000) -- ($ (helper1.west) + (1.7cm,0) $)
           -- ($ (000.west) + (1.7cm,0) $)
           -- (000);    
\draw[->]
  (00100100000) -- ($ (00100100000.west) + (1.7cm,0) $)
                -- ($ (00100100.west)  + (1.7cm,0) $)
                -- (00100100);                
\draw[->]
  (0010010) -- ($ (0010010.west) + (2.6cm,0) $)
            -- ($ (001.west)    + (2.6cm,0) $)
            -- (001);         
\draw[->]
  (001001000000) -- ($ (001001000000.west) + (3cm,0) $)
                 -- ($ (helper0.west)  + (3cm,0) $)
                 -- (root);  
\draw(001000)    -- ($ (001000.west) + (1.05cm,0) $);    
\draw(00100000)  -- ($ (00100000.west) + (1.05cm,0) $);                    
\draw(00000000)  -- ($ (00000000.west) + (3.7cm,0) $);                                                                                                                                       
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/.jle/history/ex-nested-bisim.tex <==
\begin{tikzpicture}
  %\draw[help lines] (-7,-7) grid (8,2); 

\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-9.75,0) {
  & & \node(root_NR){$\ssout$};
  \\
  & & \node(0_NR){$\sslapp$}; 
  \\
  \node(00_NR)[densely dotted]{$\afunsymi{2}'$};  & & &[-0.52cm] & \node(01_NR)[densely dotted]{$\afunsymi{2}''$};
  \\
  \node(000_NR){$a$};  & & & \node(010_NR){$a$}; & & \node(011_NR){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_NR) -- ++ (90:0.6cm);
\draw[->] (root_NR) to (0_NR);
\draw[->] (0_NR) to (00_NR);          \draw[->](0_NR) to (01_NR);
\draw[->,bend right,distance=0.25cm] (00_NR.225) to (000_NR);    \draw[->](01_NR) to (010_NR); \draw[->](01_NR) to (011_NR);
\draw[->,bend left,distance=0.25cm] (00_NR.315) to (000_NR);
  
\path (root_NR) ++ (+1.8cm,0.6cm) node {{\large $\ntgspecby{\rrgs}$}};  
  
\path (root_NR) ++ (+0.4cm,+0.4cm) node {$\scriptstyle\bverti{0}$};  
\path (root_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{1}$};
\path (0_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{2}$};
\path (00_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{3}$};
\path (01_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{4}$};
\path (000_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{5}$};
\path (010_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{6}$};
\path (011_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{7}$};  
  
  
\draw[dotted,thick]
  (root_NR.north) -- ($(root_NR.north) + (-1.7cm,0cm)$)
                  -- ($(root_NR.north) + (-1.7cm,-3.9cm)$)
                  -- ($(root_NR.north) + (2.5cm,-3.9cm)$)
                  -- ($(root_NR.north) + (2.5cm,0cm)$)
                  -- (root_NR.north);  
  
  

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-11.75,-4.5) {
  & \node(root_F2acc_NR){$\ssout$};
  \\
  & \node(0_F2acc_NR){$\sslapp$}; 
  \\
  & & \node(01_F2acc_NR){$\sslapp$};
  \\
  \node(00_F2acc_NR){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2acc_NR){$\ssini{2}$};


\path (root_F2acc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{8}'$};
\path (0_F2acc_NR) ++ (+0.4cm,-0.15cm) node {$\scriptstyle\averti{9}'$};
\path (01_F2acc_NR) ++ (+0.45cm,-0cm) node {$\scriptstyle\averti{10}'$};
\path (00_F2acc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{11}'$};
\path (010_F2acc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{12}'$};

\draw[<-,thick,>=latex](root_F2acc_NR) -- ++ (180:0.6cm);
\draw[->] (root_F2acc_NR) to (0_F2acc_NR);
\draw[->] (0_F2acc_NR) to (00_F2acc_NR);    \draw[->] (0_F2acc_NR) to (01_F2acc_NR);
                                    \draw[->] (01_F2acc_NR) to[out=-30,in=60,distance=1.45cm] (0_F2acc_NR);  
                                    \draw[->] (01_F2acc_NR) to (010_F2acc_NR);
  
\draw[dotted,thick]
  (root_F2acc_NR.north) -- ($(root_F2acc_NR.north) + (-1.6cm,0cm)$)
                        -- ($(root_F2acc_NR.north) + (-1.6cm,-3.3cm)$)
                        -- ($(root_F2acc_NR.north) + (2cm,-3.3cm)$)
                        -- ($(root_F2acc_NR.north) + (2cm,0cm)$)
                        -- (root_F2acc_NR.north);                          
    
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend right,distance=1cm] (00_NR) to (root_F2acc_NR);  
  
  
\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7.75,-4.5) {
  & \node(root_F2dacc_NR){$\ssout$};
  \\
  & \node(0_F2dacc_NR){$\sslapp$}; 
  \\
  & & \node(01_F2dacc_NR){$\sslapp$};
  \\
  \node(00_F2dacc_NR){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2dacc_NR){$\ssini{2}$};

\path (root_F2dacc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{8}''$};
\path (0_F2dacc_NR) ++ (+0.4cm,-0.15cm) node {$\scriptstyle\averti{9}''$};
\path (01_F2dacc_NR) ++ (+0.45cm,-0cm) node {$\scriptstyle\averti{10}''$};
\path (00_F2dacc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{11}''$};
\path (010_F2dacc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{12}''$};
  



\draw[<-,thick,>=latex](root_F2dacc_NR) -- ++ (180:0.6cm);
\draw[->] (root_F2dacc_NR) to (0_F2dacc_NR);
\draw[->] (0_F2dacc_NR) to (00_F2dacc_NR);    \draw[->] (0_F2dacc_NR) to (01_F2dacc_NR);
                                    \draw[->] (01_F2dacc_NR) to[out=-30,in=60,distance=1.45cm] (0_F2dacc_NR);  
                                    \draw[->] (01_F2dacc_NR) to (010_F2dacc_NR);
  
\draw[dotted,thick]
  (root_F2dacc_NR.north) -- ($(root_F2dacc_NR.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2dacc_NR.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2dacc_NR.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2dacc_NR.north) + (2cm,0cm)$)
                    -- (root_F2dacc_NR.north);   
  
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend right,distance=1cm] (01_NR) to (root_F2dacc_NR);  
    
  
  
  
  
  

{\node(bisim) at (-6.25,0.75) {\scalebox{1.75}{$\sfunbisimne$}};}
  %      
{\node(bisim) at (-6.25,-0.25) {\scalebox{1.75}{$\sconvfunbisimne$}};}
  %
{\node(bisim) at (-6.25,-1.25) {\scalebox{1.75}{$\sbisimne$}};}
      
      
      
      
      
      



\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.75,0) {
  & & \node(root_R){$\ssout$};
  \\
  & & \node(0_R){$\sslapp$}; 
  \\
  \node(00_R)[densely dotted]{$\afunsymi{2}$};  & & &[-0.52cm] & \node(01_R)[densely dotted]{$\afunsymi{2}$};
  \\
  \node(000_R){$a$};  & & & \node(010_R){$a$}; & & \node(011_R){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm);
\draw[->] (root_R) to (0_R);
\draw[->] (0_R) to (00_R);          \draw[->](0_R) to (01_R);
\draw[->,bend right,distance=0.25cm] (00_R.225) to (000_R);    \draw[->](01_R) to (010_R); \draw[->](01_R) to (011_R);
\draw[->,bend left,distance=0.25cm] (00_R.315) to (000_R);
  
\draw[dotted,thick]
  (root_R.north) -- ($(root_R.north) + (-1.7cm,0cm)$)
                 -- ($(root_R.north) + (-1.7cm,-3.9cm)$)
                 -- ($(root_R.north) + (2.5cm,-3.9cm)$)
                 -- ($(root_R.north) + (2.5cm,0cm)$)
                 -- (root_R.north);  
 
\path (root_R) ++ (+1.8cm,0.6cm) node {{\large $\rrgs$}};  
   
\path (root_R) ++ (+0.4cm,+0.4cm) node {$\scriptstyle\averti{0}$};   
\path (root_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{1}$};
\path (0_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{2}$};
\path (00_R) ++ (+0.5cm,-0.07cm) node {$\scriptstyle\averti{3}$};
\path (01_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{4}$};
\path (000_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{5}$};
\path (010_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{6}$};
\path (011_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{7}$};

  

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.9,-4.5) {
  & \node(root_F2_R){$\ssout$};
  \\
  & \node(0_F2_R){$\sslapp$}; 
  \\
  & & \node(01_F2_R){$\sslapp$};
  \\
  \node(00_F2_R){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2_R){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F2_R) -- ++ (180:0.6cm);
\draw[->] (root_F2_R) to (0_F2_R);
\draw[->] (0_F2_R) to (00_F2_R);    \draw[->] (0_F2_R) to (01_F2_R);
                                    \draw[->] (01_F2_R) to[out=-30,in=60,distance=1.45cm] (0_F2_R);  
                                    \draw[->] (01_F2_R) to (010_F2_R);
  
\path (root_F2_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{8}$};
\path (0_F2_R) ++ (+0.4cm,-0.15cm) node {$\scriptstyle\averti{9}$};
\path (01_F2_R) ++ (+0.425cm,-0.07cm) node {$\scriptstyle\averti{10}$};
\path (00_F2_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{11}$};
\path (010_F2_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{12}$};
  
\draw[dotted,thick]
  (root_F2_R.north) -- ($(root_F2_R.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2_R.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2_R.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2_R.north) + (2cm,0cm)$)
                    -- (root_F2_R.north);   
  
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend left,distance=0.5cm] (00_R) to (root_F2_R);               
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend left,distance=0.5cm] (01_R) to (root_F2_R);  
  
  
  
  
  
{\node(bisim) at (0.85,0.75) {\scalebox{1.75}{$\sfunbisimne$}};}
      %
{\node(bisim) at (0.85,-0.25) {\scalebox{1.75}{$\snotconvfunbisimne$}};} 
      %
{\node(bisim) at (0.85,-1.25) {\scalebox{1.75}{$\sbisimne$}};}  
  
  
  
  
  
\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.25,0) {
  & & \node(root_N){$\ssout$};
  \\
  & & \node(0_N){$\sslapp$}; 
  \\
  \node(00_N)[densely dotted]{$\afunsymi{1}$};  & & &[-0.52cm] & \node(01_N)[densely dotted]{$\afunsymi{2}$};
  \\
  \node(000_N){$a$};  & & & \node(010_N){$a$}; & & \node(011_N){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_N) -- ++ (90:0.6cm);
\draw[->] (root_N) to (0_N);
\draw[->] (0_N) to (00_N);          \draw[->](0_N) to (01_N);
\draw[->] (00_N) to (000_N);    \draw[->](01_N) to (010_N); \draw[->](01_N) to (011_N);
  
\draw[dotted,thick]
  (root_N.north) -- ($(root_N.north) + (-1.65cm,0cm)$)
                 -- ($(root_N.north) + (-1.65cm,-3.9cm)$)
                 -- ($(root_N.north) + (2.35cm,-3.9cm)$)
                 -- ($(root_N.north) + (2.35cm,0cm)$)
                 -- (root_N.north);    

\path (root_N) ++ (+1.8cm,0.6cm) node {{\large $\antg$}};    

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (1,-4.5) {
  &[-1ex] \node(root_F1_N){$\ssout$};
  \\
  & \node(0_F1_N){$\sslapp$}; 
  \\
  \node(00_F1_N){$\ssini{1}$}; 
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F1_N){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F1_N) -- ++ (180:0.6cm);
\draw[->] (root_F1_N) to (0_F1_N);
\draw[->] (0_F1_N) to (00_F1_N);    \draw[->] (0_F1_N) to[out=-30,in=60,distance=1.25cm] (0_F1_N);
  
\draw[dotted,thick]
  (root_F1_N.north) -- ($(root_F1_N.north) + (-1.25cm,0cm)$)
                    -- ($(root_F1_N.north) + (-1.25cm,-2.4cm)$)
                    -- ($(root_F1_N.north) + (1.05cm,-2.4cm)$)
                    -- ($(root_F1_N.north) + (1.05cm,0cm)$)
                    -- (root_F1_N.north);     
  
  
  
\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (5,-4.5) {
  & \node(root_F2_N){$\ssout$};
  \\
  & \node(0_F2_N){$\sslapp$}; 
  \\
  & & \node(01_F2_N){$\sslapp$};
  \\
  \node(00_F2_N){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2_N){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F2_N) -- ++ (180:0.6cm);
\draw[->] (root_F2_N) to (0_F2_N);
\draw[->] (0_F2_N) to (00_F2_N);    \draw[->] (0_F2_N) to (01_F2_N);
                                    \draw[->] (01_F2_N) to[out=-30,in=60,distance=1.25cm] (0_F2_N);  
                                    \draw[->] (01_F2_N) to (010_F2_N);
  
\draw[dotted,thick]
  (root_F2_N.north) -- ($(root_F2_N.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2_N.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2_N.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2_N.north) + (2cm,0cm)$)
                    -- (root_F2_N.north);   
    
    
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend right,distance=0.75cm] (00_N) to (root_F1_N);               
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm] (01_N) to (root_F2_N);     
    
\end{tikzpicture}

==> figs/.jle/history/ex-rgs-ntg-ext.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-2) grid (8,2); 
   
  \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r0) at (-4.6,2.5) {$\srootsymi{0}$};
    \draw[<-,thick,>=latex](r0) -- ++ (90:0.6cm);
    %\draw[<-,thick,>=latex]($(r0.north) + (0pt,2.5pt)$) -- ($(r0.north) + (0pt,2.5pt) + (0pt,0.35cm)$); 
    
  \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r) at (6.25,2.5) {$\sntgrootsym$};  
    \draw[<-,thick,>=latex](r) -- ++ (90:0.6cm);
    %\draw[<-,thick,>=latex]($(r.north) + (0pt,2.5pt)$) -- ($(r.north) + (0pt,2.5pt) + (0pt,0.35cm)$);   
  
   
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5.9,0) {
     & & \node(root_R0){$\ssout$};
     \\
     & & \node(0_R0){$\sslabs$}; 
     \\
     & & \node(00_R0){$\sslapp$};
     \\
     \node(000_R0)[densely dotted]{$\afunsymi{2}$}; & & &[-2.5ex] &[-1ex] \node(001_R0)[densely dotted]{$\afunsymi{2}$};
     \\
     \node(0000_R0){$\snlvar$}; & & \node(helper_R0)[draw=none]{}; & \node(0010_R0){$\snlvar$}; & &[-1ex] \node(0011_R0)[densely dotted]{$\bfunsym$};
     \\
     };
   %\draw[<-,thick,>=latex](root_R0) -- ++ (90:0.6cm);
   \draw[<-,thick,>=latex]($(root_R0.west)$) -- ($(root_R0.west) + (-0.35cm,0pt)$);  
   \draw[->] (root_R0) to (0_R0);
   \draw[->] (0_R0) to (00_R0);
   \draw[->] (00_R0) to (000_R0);
   \draw[->] (00_R0) to (001_R0);
   \draw[->,bend right] (000_R0.240) to (0000_R0);
   \draw[->,bend left]  (000_R0.310) to (0000_R0);
   \draw[->] (001_R0) to (0010_R0);
   \draw[->] (001_R0) to (0011_R0);
   \draw[dotted,thick] 
     (root_R0.north) -- ($ (root_R0.north) + (-1.75cm,0cm) $)
                     -- ($ (helper_R0)     + (-1.75cm,-0.4cm) $)
                     -- ($ (helper_R0)     + (2.3cm,-0.4cm) $)
                     -- ($ (root_R0.north) + (2.3cm,0cm) $)
                     -- (root_R0.north);
   \path (root_R0) ++ (-1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};            
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.4cm]
      (r0) to node[above]{$\scriptstyle\srecspeci{0}$} (R0_label);   
  

  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.94,-0.9) {
    \node(root_G){$\ssout$};
    \\
    \node(0_G){$\sslabs$};
    \\
    \node(00_G){$\snlvar$};
    \\
    };
  %\draw[<-,thick,>=latex](root_G) -- ++ (90:0.6cm); 
  \draw[<-,thick,>=latex]($(root_G.west)$) -- ($(root_G.west) + (-0.35cm,0pt)$);  
  \draw[->] (root_G) to (0_G);  
  \draw[->] (0_G) to (00_G);
  \draw[dotted,thick]
    (root_G.north) -- ($ (root_G.north) + (0.7cm,0cm) $)
                   -- ($ (00_G)         + (0.7cm,-0.4cm) $)
                   -- ($ (00_G)         + (-0.7cm,-0.4cm) $)
                   -- ($ (root_G.north) + (-0.7cm,0cm) $)
                   -- (root_G.north);
   \path (00_G) ++ (0cm,-0.7cm) node (G_label) {$\graphbfunsym$};         
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.25cm]
      (0011_R0) to node[below]{$\scriptstyle\srecspeci{0}\hspace*{1.5ex}$} (G_label);          
             
             
   \matrix[anchor=center,row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (0.15,0) { 
      \node[draw=none](helper_F2){}; 
      & & & \node(root_F2){$\ssout$}; & &
      \\
      & & & \node(0_F2){$\sslabs$};  
      \\
      & & & \node(00_F2){$\sslapp$}; & &
      \\
      & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$};
      \\
      & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};
      \\  
      & & & & & \node(00101_F2){$\snlvar$};
      \\[-2.5ex]
      \node(0000_F2){$\ssini{1}$}; & & & \node(00100_F2){$\ssini{2}$}; 
      \\
    };
   %\draw[<-,thick,>=latex](root_F2) -- ++ (90:0.6cm);
   \draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
   \draw[->](root_F2) to (0_F2);
   \draw[->](0_F2) to (00_F2);
   \draw[->](00_F2) to (000_F2);
   \draw[->](00_F2) to (001_F2);
   \draw[->](000_F2) to (0000_F2);
   \draw[->](000_F2) to (0001_F2); 
   \draw[->](001_F2) to (0010_F2);
   \draw[->](001_F2) to[out=-30,in=60,distance=1.25cm] (00_F2);
   \draw[->](0010_F2) to (00100_F2);
   \draw[->](0010_F2) to (00101_F2);
   \draw[dotted,thick]
     (0000_F2.south)   -- (00100_F2.south);
   \draw[dotted,thick]
     (0000_F2.south)   -- ($ (0000_F2.south)    + (-0.45cm,0cm) $)
                       -- ($ (helper_F2.north) + (-0.45cm,0cm) $)
                       -- (root_F2.north);
   \draw[dotted,thick]        
     (root_F2.north) -- ($ (root_F2.north)  + (2.1cm,0cm) $)
                     -- ($ (00100_F2.south)  + (2.1cm,0cm) $)
                     -- (00100_F2.south);
   \path (root_F2) ++ (-0.8cm,0.51cm) node (F2_label) {$\graphafunsymi{2}$}; 
   \draw[|->,thick,near end,shorten <=3pt,shorten >=5pt,bend left,distance=1.4cm]
      (000_R0) to node[above]{$\scriptstyle\srecspeci{0}$} (F2_label); 
   \draw[|->,thick,shorten <=3pt,shorten >=-2pt,bend left,near start,distance=0.8cm]
      (001_R0) to node[above]{$\scriptstyle\srecspeci{0}\;\;\;\;\;$} (F2_label); 
   
                   
               
  \matrix[anchor=center,row sep=0.3cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (3.95,-0.3) { 
      \node[draw=none](helper1_F1){}; 
      & & \node(root_F1){$\ssout$}; & 
      \\
      & & \node(0_F1){$\sslabs$};  
      \\
      & & \node(00_F1){$\sslapp$}; 
      \\
      & \node(000_F1){$\sslapp$};
      \\ 
      & & \node(0001_F1){$\snlvar$};
      \\[-2ex]
      \node(0000_F1){$\ssini{1}$}; & & \node[draw=none](helper2_F1){};
      \\
      }; 
    %\draw[<-,thick,>=latex](root_F1) -- ++ (90:0.6cm);
    \draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$); 
    \draw[->](root_F1) to (0_F1);
    \draw[->](0_F1) to (00_F1);
    \draw[->](00_F1) to (000_F1);
    \draw[->](00_F1) to[out=-50,in=50,distance=1.25cm] (00_F1);
    \draw[->](000_F1) to (0000_F1);
    \draw[->](000_F1) to (0001_F1);
    \draw[dotted,thick]
      (0000_F1.south)   -- ($ (0000_F1.south)     + (-0.45cm,0) $)
                        -- ($ (helper1_F1.north) + (-0.45cm,0) $)
                        -- (root_F1.north);
    \draw[dotted,thick]        
      (root_F1.north) -- ($ (root_F1.north)    + (0.95cm,0) $)
                      -- ($ (helper2_F1.south) + (0.95cm,0) $)
                      -- (0000_F1.south);   
    \path (root_F1) ++ (0.45cm,0.5cm) node (F1_label) {$\graphafunsymi{1}$};            
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (7.75,0) {
     & & \node(root_R){$\ssout$};
     \\
     & & \node(0_R){$\sslabs$}; 
     \\
     & & \node(00_R){$\sslapp$};
     \\
     \node(000_R)[densely dotted]{$\afunsymi{1}$}; & & &[-2.5ex] &[-1ex] \node(001_R)[densely dotted]{$\afunsymi{2}$};
     \\
     \node(0000_R){$\snlvar$}; & & \node(helper_R)[draw=none]{}; & \node(0010_R){$\snlvar$}; & &[-1ex] \node(0011_R)[densely dotted]{$\bfunsym$};
     \\
     };
   %\draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm); 
   \draw[<-,thick,>=latex]($(root_R.west)$) -- ($(root_R.west) + (-0.35cm,0pt)$);  
   \draw[->] (root_R) to (0_R);
   \draw[->] (0_R) to (00_R);
   \draw[->] (00_R) to (000_R);
   \draw[->] (00_R) to (001_R);
   \draw[->] (000_R) to (0000_R);
   \draw[->] (001_R) to (0010_R);
   \draw[->] (001_R) to (0011_R);
    \draw[dotted,thick] 
     (root_R.north) -- ($ (root_R.north)   + (-1.75cm,0cm) $)
                    -- ($ (helper_R.south) + (-1.75cm,-0.2cm) $)
                    -- ($ (helper_R.south) + (2.3cm,-0.2cm) $)
                    -- ($ (root_R.north)   + (2.3cm,0cm) $)
                    -- (root_R.north);
   \path (root_R) ++ (1.15cm,0.5cm) node (R_label) {$\graphsntgrootsym$}; 
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.75cm]
      (r) to node[above]{$\scriptstyle\srecspec$} (R_label);
   \draw[|->,thick,shorten <=3pt,shorten >=-3pt,bend right,distance=0.65cm]
      (000_R.90) to node[above,near start]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F1_label);    
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=1.95cm]
      (001_R.65) to node[above,near end]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F2_label);   
   \draw[|->,thick,shorten <=3pt,bend left,distance=1.3cm]
      (0011_R.240) to node[below]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (G_label.350);        
     
\end{tikzpicture} 

% \begin{tikzpicture} 
%   %\draw[help lines] (-8,-2) grid (8,2); 
%    
%   \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r0) at (-3,2.5) {$\srootsymi{0}$};
%     \draw[<-,thick,>=latex](r0) -- ++ (90:0.6cm);
%     
%   \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r) at (3,2.5) {$\sntgrootsym$};  
%   \draw[<-,thick,>=latex](r) -- ++ (90:0.6cm);  
%   
%    
%   \matrix[anchor=center,row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5.9,0) {
%      & & \node(root_R0){$\sslabs$}; 
%      \\
%      & & \node(0_R0){$\sslapp$};
%      \\
%      \node(00_R0)[densely dotted]{$\afunsymi{2}$}; & & &[-2.5ex] &[-1ex] \node(01_R0)[densely dotted]{$\afunsymi{2}$};
%      \\
%      \node(000_R0){$\snlvar$}; & & & \node(010_R0){$\snlvar$}; & &[-1ex] \node(011_R0)[densely dotted]{$\bfunsym$};
%      \\
%      };
%    \draw[<-,thick,>=latex](root_R0) -- ++ (90:0.6cm);  
%    \draw[->] (root_R0) to (0_R0);
%    \draw[->] (0_R0) to (00_R0);
%    \draw[->] (0_R0) to (01_R0);
%    \draw[->,bend right] (00_R0.240) to (000_R0);
%    \draw[->,bend left]  (00_R0.310) to (000_R0);
%    \draw[->] (01_R0) to (010_R0);
%    \draw[->] (01_R0) to (011_R0);
%    \draw[dotted,thick] 
%      (root_R0) -- ($ (root_R0.west) + (-1.45cm,0cm) $)
%                -- ($ (root_R0.west) + (-1.45cm,-3.13cm) $)
%                -- ($ (root_R0.east) + (2.1cm,-3.13cm) $)
%                -- ($ (root_R0.east) + (2.1cm,0cm) $)
%                -- (root_R0);
%    \path (root_R0) ++ (1.2cm,0.25cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};            
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.4cm]
%       (r0) to node[above]{$\scriptstyle\srecspeci{0}$} (R0_label);   
%   
%   
%   
%   \matrix[anchor=center,row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-3,-0.9) {
%     \node(root_G){$\sslabs$};
%     \\
%     \node(0_G){$\snlvar$};
%     \\
%     };
%   \draw[<-,thick,>=latex](root_G) -- ++ (90:0.6cm);  
%   \draw[->] (root_G) to (0_G);  
%   \draw[dotted,thick]
%     (root_G) -- ($ (root_G.west) + (0.7cm,0cm) $)
%              -- ($ (root_G.west) + (0.7cm,-1.3cm) $)
%              -- ($ (root_G.east) + (-0.7cm,-1.3cm) $)
%              -- ($ (root_G.east) + (-0.7cm,0cm) $)
%              -- (root_G);
%     \path (0_G) ++ (0.3cm,-0.65cm) node (G_label) {$\graphbfunsym$};         
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.25cm]
%       (011_R0) to node[below]{$\scriptstyle\srecspeci{0}$} (G_label);          
%              
%              
%    \matrix[anchor=center,row sep=0.4cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (-0.75,0) { 
%       \node[draw=none](helper_F2){}; & & & \node(root_F2){$\sslabs$}; & & 
%       \\
%       & & & \node(0_F2){$\sslapp$}; & &
%       \\  
%       & & & & \node(01_F2){$\sslapp$};
%       \\
%       \node(00_F2){$\ssini{1}$}; & & & \node(010_F2){$\ssini{2}$}; 
%       \\
%     };
%    \draw[<-,thick,>=latex](root_F2) -- ++ (90:0.6cm);
%    \draw[->](root_F2) to (0_F2);
%    \draw[->](0_F2) to (01_F2);
%    \draw[->](01_F2) to[out=-30,in=60,distance=1.25cm] (0_F2);
%    \draw[->](0_F2) to (00_F2);
%    \draw[->](01_F2) to (010_F2);
%    \draw[dotted,thick]
%      (00_F2)   -- (010_F2);
%    \draw[dotted,thick]
%      (00_F2)   -- ($ (00_F2.west)     + (-0.2cm,0cm) $)
%                -- ($ (helper_F2.west) + (-0.2cm,0cm) $)
%                -- (root_F2);
%    \draw[dotted,thick]        
%      (root_F2) -- ($ (root_F2.east) + (1.3cm,0cm) $)
%                -- ($ (010_F2.east)  + (1.3cm,0cm) $)
%                -- (010_F2);
%    \path (root_F2) ++ (-0.8cm,0.25cm) node (F2_label) {$\graphafunsymi{2}$}; 
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt]
%       (00_R0) to node[above]{$\scriptstyle\srecspeci{0}$} (F2_label); 
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt]
%       (01_R0) to node[above,very near start]{$\scriptstyle\srecspeci{0}\;\,$} (F2_label); 
%    
%                    
%                
%   \matrix[anchor=center,row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (2.1,0) { 
%       \node[draw=none](helper1_F1){}; & \node(root_F1){$\sslabs$}; & 
%       \\
%       & \node(0_F1){$\sslapp$}; &
%       \\ 
%       \node(00_F1){$\ssini{1}$}; & \node[draw=none](helper2_F1){};
%       \\
%       }; 
%     \draw[<-,thick,>=latex](root_F1) -- ++ (90:0.6cm);
%     \draw[->](root_F1) to (0_F1);
%     \draw[->](0_F1) to (00_F1);
%     \draw[->](0_F1) to[out=-50,in=50,distance=1.25cm] (0_F1);
%     \draw[dotted,thick]
%       (00_F1)   -- ($ (00_F1.west) + (-0.2cm,0) $)
%                 -- ($ (helper1_F1.west) + (-0.2cm,0) $)
%                 -- (root_F1);
%     \draw[dotted,thick]        
%       (root_F1) -- ($ (root_F1.east) + (0.8cm,0) $)
%                 -- ($ (helper2_F1.east) + (0.8cm,0) $)
%                 -- (00_F1);   
%     \path (root_F1) ++ (0.65cm,0.25cm) node (F1_label) {$\graphafunsymi{1}$};            
%   
%   \matrix[anchor=center,row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (5.8,0) {
%      & & \node(root_R){$\sslabs$}; 
%      \\
%      & & \node(0_R){$\sslapp$};
%      \\
%      \node(00_R)[densely dotted]{$\afunsymi{1}$}; & & &[-2.5ex] &[-1ex] \node(01_R)[densely dotted]{$\afunsymi{2}$};
%      \\
%      \node(000_R){$\snlvar$}; & & & \node(010_R){$\snlvar$}; & &[-1ex] \node(011_R)[densely dotted]{$\bfunsym$};
%      \\
%      };
%    \draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm);  
%    \draw[->] (root_R) to (0_R);
%    \draw[->] (0_R) to (00_R);
%    \draw[->] (0_R) to (01_R);
%    \draw[->] (00_R) to (000_R);
%    \draw[->] (01_R) to (010_R);
%    \draw[->] (01_R) to (011_R);
%    \draw[dotted,thick] 
%      (root_R) -- ($ (root_R.west) + (-1.45cm,0cm) $)
%                -- ($ (root_R.west) + (-1.45cm,-3.13cm) $)
%                -- ($ (root_R.east) + (2.1cm,-3.13cm) $)
%                -- ($ (root_R.east) + (2.1cm,0cm) $)
%                -- (root_R);
%    \path (root_R) ++ (1cm,0.25cm) node (R_label) {$\graphsntgrootsym$}; 
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.85cm]
%       (r) to node[above]{$\scriptstyle\srecspec$} (R_label);
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.65cm]
%       (00_R.90) to node[above,near start]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F1_label);    
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=3cm]
%       (01_R.65) to node[above,near end]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F2_label);   
%    \draw[|->,thick,shorten <=3pt,bend left,distance=0.6cm]
%       (011_R.240) to node[above]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (G_label.350);        
%      
% \end{tikzpicture} 


==> figs/.jle/history/ex-rgs-ntg.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-2) grid (8,2); 
   
  \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r0) at (-3,2.5) {$\srootsymi{0}$};
    \draw[<-,thick,>=latex](r0) -- ++ (90:0.6cm);
    %\draw[<-,thick,>=latex]($(r0.north) + (0pt,2.5pt)$) -- ($(r0.north) + (0pt,2.5pt) + (0pt,0.35cm)$); 
    
  \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r) at (3,2.5) {$\sntgrootsym$};  
    \draw[<-,thick,>=latex](r) -- ++ (90:0.6cm);
    %\draw[<-,thick,>=latex]($(r.north) + (0pt,2.5pt)$) -- ($(r.north) + (0pt,2.5pt) + (0pt,0.35cm)$);   
  
   
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5.9,0) {
     & & \node(root_R0){$\ssout$};
     \\
     & & \node(0_R0){$\sslabs$}; 
     \\
     & & \node(00_R0){$\sslapp$};
     \\
     \node(000_R0)[densely dotted]{$\afunsymi{2}$}; & & &[-2.5ex] &[-1ex] \node(001_R0)[densely dotted]{$\afunsymi{2}$};
     \\
     \node(0000_R0){$\snlvar$}; & & \node(helper_R0)[draw=none]{}; & \node(0010_R0){$\snlvar$}; & &[-1ex] \node(0011_R0)[densely dotted]{$\bfunsym$};
     \\
     };
   %\draw[<-,thick,>=latex](root_R0) -- ++ (90:0.6cm);
   \draw[<-,thick,>=latex]($(root_R0.west)$) -- ($(root_R0.west) + (-0.35cm,0pt)$);  
   \draw[->] (root_R0) to (0_R0);
   \draw[->] (0_R0) to (00_R0);
   \draw[->] (00_R0) to (000_R0);
   \draw[->] (00_R0) to (001_R0);
   \draw[->,bend right] (000_R0.240) to (0000_R0);
   \draw[->,bend left]  (000_R0.310) to (0000_R0);
   \draw[->] (001_R0) to (0010_R0);
   \draw[->] (001_R0) to (0011_R0);
   \draw[dotted,thick] 
     (root_R0.north) -- ($ (root_R0.north) + (-1.75cm,0cm) $)
                     -- ($ (helper_R0)     + (-1.75cm,-0.4cm) $)
                     -- ($ (helper_R0)     + (2.3cm,-0.4cm) $)
                     -- ($ (root_R0.north) + (2.3cm,0cm) $)
                     -- (root_R0.north);
   \path (root_R0) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};            
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.4cm]
      (r0) to node[above]{$\scriptstyle\srecspeci{0}$} (R0_label);   
  

  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.94,-0.6) {
    \node(root_G){$\ssout$};
    \\
    \node(0_G){$\sslabs$};
    \\
    \node(00_G){$\snlvar$};
    \\
    };
  %\draw[<-,thick,>=latex](root_G) -- ++ (90:0.6cm); 
  \draw[<-,thick,>=latex]($(root_G.west)$) -- ($(root_G.west) + (-0.35cm,0pt)$);  
  \draw[->] (root_G) to (0_G);  
  \draw[->] (0_G) to (00_G);
  \draw[dotted,thick]
    (root_G.north) -- ($ (root_G.north) + (0.7cm,0cm) $)
                   -- ($ (00_G)         + (0.7cm,-0.4cm) $)
                   -- ($ (00_G)         + (-0.7cm,-0.4cm) $)
                   -- ($ (root_G.north) + (-0.7cm,0cm) $)
                   -- (root_G.north);
    \path (00_G) ++ (0.2cm,-0.7cm) node (G_label) {$\graphbfunsym$};         
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.25cm]
      (0011_R0) to node[below]{$\scriptstyle\;\;\srecspeci{0}$} (G_label);          
             
             
   \matrix[anchor=center,row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (-0.55,-0.1) { 
      \node[draw=none](helper_F2){}; & & & \node(root_F2){$\ssout$}; & &
      \\
      & & & \node(0_F2){$\sslabs$}; & & 
      \\
      & & & \node(00_F2){$\sslapp$}; & &
      \\  
      & & & & \node(001_F2){$\sslapp$};
      \\
      \node(000_F2){$\ssini{1}$}; & & & \node(0010_F2){$\ssini{2}$}; 
      \\
    };
   %\draw[<-,thick,>=latex](root_F2) -- ++ (90:0.6cm);
   \draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
   \draw[->](root_F2) to (0_F2);
   \draw[->](0_F2) to (00_F2);
   \draw[->](00_F2) to (001_F2);
   \draw[->](001_F2) to[out=-30,in=60,distance=1.25cm] (00_F2);
   \draw[->](00_F2) to (000_F2);
   \draw[->](001_F2) to (0010_F2);
   \draw[dotted,thick]
     (000_F2.south)   -- (0010_F2.south);
   \draw[dotted,thick]
     (000_F2.south)   -- ($ (000_F2.south)    + (-0.5cm,0cm) $)
                      -- ($ (helper_F2.north) + (-0.5cm,0cm) $)
                      -- (root_F2.north);
   \draw[dotted,thick]        
     (root_F2.north) -- ($ (root_F2.north)  + (1.6cm,0cm) $)
                     -- ($ (0010_F2.south)  + (1.6cm,0cm) $)
                     -- (0010_F2.south);
   \path (root_F2) ++ (-0.8cm,0.51cm) node (F2_label) {$\graphafunsymi{2}$}; 
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=1.4cm]
      (000_R0) to node[above]{$\scriptstyle\srecspeci{0}$} (F2_label); 
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,near start,distance=1.3cm]
      (001_R0) to node[above]{$\scriptstyle\srecspeci{0}\;\;\;\;\;$} (F2_label); 
   
                   
               
  \matrix[anchor=center,row sep=0.3cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (2.25,-0.3) { 
      \node[draw=none](helper1_F1){}; & \node(root_F1){$\ssout$}; & 
      \\
      & \node(0_F1){$\sslabs$};  
      \\
      & \node(00_F1){$\sslapp$}; 
      \\ 
      \node(000_F1){$\ssini{1}$}; & \node[draw=none](helper2_F1){};
      \\
      }; 
    %\draw[<-,thick,>=latex](root_F1) -- ++ (90:0.6cm);
    \draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$); 
    \draw[->](root_F1) to (0_F1);
    \draw[->](0_F1) to (00_F1);
    \draw[->](00_F1) to (000_F1);
    \draw[->](00_F1) to[out=-50,in=50,distance=1.25cm] (00_F1);
    \draw[dotted,thick]
      (000_F1.south)   -- ($ (000_F1.south)     + (-0.5cm,0) $)
                       -- ($ (helper1_F1.north) + (-0.5cm,0) $)
                       -- (root_F1.north);
    \draw[dotted,thick]        
      (root_F1.north) -- ($ (root_F1.north)    + (1cm,0) $)
                      -- ($ (helper2_F1.south) + (1cm,0) $)
                      -- (000_F1.south);   
    \path (root_F1) ++ (0.37cm,0.45cm) node (F1_label) {$\graphafunsymi{1}$};            
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (5.8,0) {
     & & \node(root_R){$\ssout$};
     \\
     & & \node(0_R){$\sslabs$}; 
     \\
     & & \node(00_R){$\sslapp$};
     \\
     \node(000_R)[densely dotted]{$\afunsymi{1}$}; & & &[-2.5ex] &[-1ex] \node(001_R)[densely dotted]{$\afunsymi{2}$};
     \\
     \node(0000_R){$\snlvar$}; & & \node(helper_R)[draw=none]{}; & \node(0010_R){$\snlvar$}; & &[-1ex] \node(0011_R)[densely dotted]{$\bfunsym$};
     \\
     };
   %\draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm); 
   \draw[<-,thick,>=latex]($(root_R.west)$) -- ($(root_R.west) + (-0.35cm,0pt)$);  
   \draw[->] (root_R) to (0_R);
   \draw[->] (0_R) to (00_R);
   \draw[->] (00_R) to (000_R);
   \draw[->] (00_R) to (001_R);
   \draw[->] (000_R) to (0000_R);
   \draw[->] (001_R) to (0010_R);
   \draw[->] (001_R) to (0011_R);
    \draw[dotted,thick] 
     (root_R.north) -- ($ (root_R.north)   + (-1.75cm,0cm) $)
                    -- ($ (helper_R.south) + (-1.75cm,-0.2cm) $)
                    -- ($ (helper_R.south) + (2.3cm,-0.2cm) $)
                    -- ($ (root_R.north)   + (2.3cm,0cm) $)
                    -- (root_R.north);
   \path (root_R) ++ (1.15cm,0.5cm) node (R_label) {$\graphsntgrootsym$}; 
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.75cm]
      (r) to node[above]{$\scriptstyle\srecspec$} (R_label);
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.65cm]
      (000_R.90) to node[above,near start]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F1_label);    
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=2.1cm]
      (001_R.65) to node[above,near end]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F2_label);   
   \draw[|->,thick,shorten <=3pt,bend left,distance=0.7cm]
      (0011_R.240) to node[above]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (G_label.350);        
     
\end{tikzpicture} 



==> figs/.jle/history/fotg-from-entg-1.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & \node(root_F1)[thick]{$\ssout$}; & &[5ex] & &[1ex] \node(root_R)[thick]{$\ssout$}; & & \node(root)[densely dotted]{$\sntgrootsym$}; & &[5ex] \node(root_G)[thick]{$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2)[thick]{$\ssout$};
  \\
  & \node(0_F1)[thick]{$\sslabs$}; & & & & \node(0_R)[thick]{$\sslabs$}; & & & &     \node(0_G)[thick]{$\sslabs$};  & & & \node(0_F2)[thick]{$\sslabs$};
  \\
  & \node(00_F1)[thick]{$\sslapp$}; & & & & \node(00_R)[thick]{$\sslapp$};  & & & &  \node(00_G)[thick]{$\snlvar$}; & & & \node(00_F2)[thick]{$\sslapp$}; 
  \\
  \node(000_F1)[thick]{$\ssin$}; & \node(helper1)[draw=none]{}; & & & \node(000_R)[densely dotted]{$\afunsymi{1}$}; & & \node(001_R)[densely dotted]{$\afunsymi{2}$}; & & & & & & & \node(001_F2)[thick]{$\sslapp$}; 
  \\
  & & & & \node(0000_R)[thick]{$\snlvar$}; & \node(0010_R)[thick]{$\snlvar$}; & & \node(0011_R)[densely dotted]{$\bfunsym$};  & & & & \node(000_F2)[thick]{$\ssin$}; & \node(0010_F2)[thick]{$\ssin$};    
  \\  
  };

 
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);  
\draw[->,thick](root_R) to (0_R);
\draw[->,thick](0_R) to (00_R);
\draw[->,dotted](00_R) to  (000_R);  \draw[->,dotted](00_R) to  (001_R); 
\draw[->,dotted](000_R) to (0000_R); \draw[->,dotted](001_R) to (0010_R); \draw[->,dotted](001_R) to (0011_R); 
%   
\draw[->,thick](root_F1) to (0_F1); 
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1); \draw[->,thick](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
%     
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (001_F2);
\draw[->,thick](001_F2) to[out=-30,in=50,distance=1.75cm] (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](001_F2) to (0010_F2);
% 
\draw[->,thick](root_G) to (0_G);
\draw[->,thick](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,densely dashed]
  (root) to node[above]{$\scriptstyle\svin$} (root_R);
\draw[|->,densely dashed] 
  (000_R) to node[above]{$\scriptstyle\;\;\;\svin$}  (root_F1); 
\draw[|->,densely dashed,bend right,distance=2.5cm]
  (001_R) to node[below,near end]{$\scriptstyle\svin$}  (root_F2); 
\draw[|->,densely dashed,bend left,distance=1cm] 
  (0011_R) to node[above]{$\scriptstyle\svin\hspace*{2ex}$} (root_G);  
\draw[|->,dashdotted]
  (000_F1) to node[above]{$\scriptstyle\svout$} (0000_R); 
\draw[|->,dashdotted,bend right,distance=1.75cm]
  (000_F2) to node[below,near start]{$\scriptstyle\svout$} (0010_R);
\draw[|->,dashdotted,bend right,distance=2cm]
  (0010_F2) to node[above]{$\scriptstyle\svout$} (0011_R);
\end{scope}          


\draw[->,thick,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,thick,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,thick,bend left,distance=0.5cm]
  (0010_F2.180) to (root_G.330);
\draw[->,thick,bend right,distance=0.5cm]
  (000_F1.330) to (0000_R);
\draw[->,thick,bend left,distance=1cm]
  (000_F2.220) to (0010_R);
                     
  
\end{tikzpicture} 

==> figs/.jle/history/fotg-from-entg-2.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  \node(000_F1){$\ssin$}; & \node(helper1)[draw=none]{}; & & & & & & & & & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & &  & & & & \node(000_F2){$\ssin$}; & \node(0010_F2){$\ssin$};    
  \\  
  };


 
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm); 
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](001_F2) to[out=-30,in=50,distance=1.75cm] (00_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](001_F2) to (0010_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 
 

\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=0.5cm]
  (0010_F2.180) to (root_G.330);
\draw[->,bend right,distance=0.5cm]
  (000_F1.330) to (0000_R);
\draw[->,bend left,distance=1cm]
  (000_F2.220) to (0010_R);
  
  
  
\draw[->]
  (0010_F2.0) -- ($ (0010_F2.east) + (2.3cm,0cm) $);
\draw[->]  
 ($ (0010_F2.east) + (2.3cm,0cm) $)
              -- ($ (root_F2.east) + (2.3cm,0cm) $)
              -- (root_F2.east);  
\draw[->]
  (000_F2.0) -- ($ (000_F2.east) + (0.5cm,0cm) $)
             -- ($ (000_F2.east) + (0.5cm,-0.5cm) $)
             -- ($ (0010_F2.east) + (2.3cm,-0.5cm) $)
             -- ($ (0010_F2.east) + (2.3cm,0cm) $);
             
\draw[->]
  (000_F1.0) -- (helper1.east)
             -- ($ (helper1.east) + (2cm,0cm) $)
             -- ($ (root_F1.east) + (2cm,0cm) $)
             -- (root_F1); 
             
% \draw[->]
%   (00_G.0) -- ($ (00_G.east)   + (0.8cm,0cm) $)
%            -- ($ (root_G.east) + (0.8cm,0cm) $)
%            -- (root_G);                     
  
\end{tikzpicture} 

==> figs/.jle/history/fotg-from-entg-3.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  &  & &[5ex] & &[1ex] \node(root_R){$\ssoutroot$}; 
  \\                                                                              
  & \node(root_F1){$\ssout$}; & & & & & & & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  \node(000_F1){$\ssin$}; & \node(helper1)[draw=none]{}; & & & & & & & & & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & & & & & \node(000_F2){$\ssin$}; & \node(0010_F2){$\ssin$};  
  \\
  & & & & \node(00000_R){$\ssinroot$}; & \node(00100_R){$\ssinroot$}; & & \node(helper)[draw=none]{}; & & \node(000_G){$\ssinroot$};  
  \\  
  };

\draw[->](0000_R) to (00000_R);
\draw[->](0010_R) to (00100_R);
\draw[->](00_G) to (000_G);

\draw[->]
  (000_G) -- ($ (00100_R.east) + (12cm,0cm) $);
\draw[->]  
  ($ (00100_R.east) + (12cm,0cm) $)
          -- ($ (root_R.east)   + (12cm,0cm) $)
          -- (root_R);
\draw[->]          
  (00100_R) -- ($ (00100_R.east) + (0.5cm,0cm) $)
            -- ($ (00100_R.east) + (0.5cm,-0.6cm) $);
\draw[->]
  ($ (00100_R.east) + (0.5cm,-0.6cm) $)          
            -- ($ (00100_R.east) + (12cm,-0.6cm) $)
            -- ($ (00100_R.east) + (12cm,0cm) $);
\draw[->]          
  (00000_R) -- ($ (00000_R.east) + (0.5cm,0cm) $)
            -- ($ (00000_R.east) + (0.5cm,-0.6cm) $)
            -- ($ (00100_R.east) + (0.5cm,-0.6cm) $);           
    

 
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);  
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](001_F2) to[out=-30,in=50,distance=1.75cm] (00_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](001_F2) to (0010_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 
 



\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=0.5cm]
  (0010_F2.180) to (root_G.330);
\draw[->,bend left,distance=0.5cm]
  (000_F1.330) to (0000_R);
\draw[->,bend right,distance=0.75cm]
  (000_F2.220) to (0010_R);
  
  
  
\draw[->]
  (0010_F2.0) -- ($ (0010_F2.east) + (2.3cm,0cm) $);
\draw[->]  
 ($ (0010_F2.east) + (2.3cm,0cm) $)
              -- ($ (root_F2.east) + (2.3cm,0cm) $)
              -- (root_F2.east);  
\draw[->]
  (000_F2.0) -- ($ (000_F2.east) + (0.5cm,0cm) $)
             -- ($ (000_F2.east) + (0.5cm,-0.6cm) $)
             -- ($ (0010_F2.east) + (2.3cm,-0.6cm) $)
             -- ($ (0010_F2.east) + (2.3cm,0cm) $);
             
\draw[->]
  (000_F1.0) -- (helper1.east)
             -- ($ (helper1.east) + (2cm,0cm) $)
             -- ($ (root_F1.east) + (2cm,0cm) $)
             -- (root_F1); 
             
\draw[->]
  (00_G.0) -- ($ (00_G.east)   + (0.8cm,0cm) $)
           -- ($ (root_G.east) + (0.8cm,0cm) $)
           -- (root_G);          
           
           
\draw[->]
  (0010_R) -- ($ (0010_R.east) + (1cm,0cm) $)
           -- ($ (0010_R.east) + (1cm,+0.5cm) $);
\draw[->]
  ($ (0010_R.east) + (1cm,+0.5cm) $)   
           -- ($ (root_R.east)    + (1cm,0cm) $);           
\draw[->]
  (0000_R) -- ($ (0000_R.east)  + (0.5cm,0cm) $)
           -- ($ (0000_R.east)  + (0.5cm,+0.5cm) $)
           -- ($ (0010_R.east)  + (1cm,+0.5cm) $);
  
\end{tikzpicture} 

==> figs/.jle/history/from-sntg-to-fotg-1.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node[densely dotted](root){$\sntgrootsym$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node[densely dotted](000_R){$\afunsymi{1}$}; & & \node[densely dotted](001_R){$\afunsymi{2}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node[densely dotted](0011_R){$\bfunsym$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\sinvert$}; & & & & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\sinvert$}; & & & \node(00100_F2){$\sinvert$};
  \\
  };
 
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->,dotted](00_R) to  (000_R);  \draw[->,dotted](00_R) to  (001_R); 
\draw[->,dotted](000_R) to (0000_R); \draw[->,dotted](001_R) to (0010_R); \draw[->,dotted](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,densely dashed]
  (root) to node[below]{$\scriptstyle\svin$} (root_R);
\draw[|->,densely dashed] 
  (000_R) to node[above]{$\;\;\;\;\;\;\;\scriptstyle\svin$}  (root_F1); 
\draw[|->,densely dashed,bend right,distance=2.5cm]
  (001_R) to node[below]{$\scriptstyle\svin$}  (root_F2); 
\draw[|->,densely dashed,bend left,distance=1.25cm] 
  (0011_R) to node[above]{$\scriptstyle\svin\hspace*{4ex}$} (root_G);  
\draw[|->,densely dashed]
  (0000_F1) to node[below]{$\scriptstyle\svout$} (0000_R); 
\draw[|->,densely dashed]
  (0000_F2) to node[below]{$\scriptstyle\svout$} (0010_R);
\draw[|->,densely dashed,bend right,distance=1.5cm]
  (00100_F2) to node[above]{$\scriptstyle\svout$} (0011_R);
\end{scope}   


%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);


\path (root) ++ (90:0.7cm) node (rootedgestart){};

\draw[->,thick,bend right,distance=0.5cm]
  (rootedgestart) to (root_R);
\draw[->,thick,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,thick,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,thick,bend left,distance=1cm]
  (00100_F2.180) to (root_G.305);
\draw[->,thick,bend right,distance=1cm]
  (0000_F1.330) to (0000_R);
\draw[->,thick,bend left,distance=1cm]
  (0000_F2.220) to (0010_R);
       
\end{tikzpicture} 

==> figs/.jle/history/from-sntg-to-fotg-2.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node[draw=none](root){$\phantom{\sntgrootsym}$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node[draw=none](000_R){$\phantom{\afunsymi{1}}$}; & & \node[draw=none](001_R){$\phantom{\afunsymi{2}}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node[draw=none](0011_R){$\phantom{\bfunsym}$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\sinvert$}; & & \node[draw=none](helper_F1){};& & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\sinvert$}; & & \node[draw=none](helper_F2){}; & \node(00100_F2){$\sinvert$};
  \\
  };
 

\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->,draw=none](00_R) to  (000_R);  \draw[->,draw=none](00_R) to  (001_R); 
\draw[->,draw=none](000_R) to (0000_R); \draw[->,draw=none](001_R) to (0010_R); \draw[->,draw=none](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 

% backlinks
%
% for F2
\draw[->,thick]
  (00100_F2) -- ($ (helper_F2) + (5.5cm,0) $);
\draw[->,thick]  
  ($ (helper_F2) + (5.5cm,0) $)
             -- ($ (root_F2) + (5.5cm,0) $)
             -- (root_F2); 
% \draw[->,thick]
%   (0000_F2)  -- ($ (0000_F2.west) + (2cm,0)$)  
%              -- ($ (0000_F2.west) + (2cm,-0.75cm)$)
%              -- ($ (helper_F2.west) + (5cm,-0.75cm) $)
%              -- ($ (helper_F2.west) + (5cm,0) $);
\draw[->,thick]
  (0000_F2)  -- ($ (0000_F2) + (0cm,-0.75cm)$)
             -- ($ (helper_F2) + (5.5cm,-0.75cm) $)
             -- ($ (helper_F2) + (5.5cm,0) $);
                          
% for F1             
\draw[->,thick]
  (0000_F1)  -- ($ (helper_F1.west) + (1.8cm,0) $)
             -- ($ (root_F1.west) + (1.8cm,0) $)
             -- (root_F1);             

% call and return links
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);
\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=1cm]
  (00100_F2.180) to (root_G.305);
\draw[->,bend right,distance=2.5cm]
  (0000_F1.330) to (0000_R);
\draw[->,bend left,distance=1cm]
  (0000_F2.220) to (0010_R);
       
\end{tikzpicture} 

==> figs/.jle/history/from-sntg-to-fotg-2a.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node[draw=none](root){$\phantom{\sntgrootsym}$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node[draw=none](000_R){$\phantom{\afunsymi{1}}$}; & & \node[draw=none](001_R){$\phantom{\afunsymi{2}}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node[draw=none](0011_R){$\phantom{\bfunsym}$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\sinvert$}; & & \node[draw=none](helper_F1){};& & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\sinvert$}; & & \node[draw=none](helper_F2){}; & \node(00100_F2){$\sinvert$};
  \\
  };
 

\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->,draw=none](00_R) to  (000_R);  \draw[->,draw=none](00_R) to  (001_R); 
\draw[->,draw=none](000_R) to (0000_R); \draw[->,draw=none](001_R) to (0010_R); \draw[->,draw=none](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 

% backlinks
%
% for F2
\draw[->]
  (00100_F2) -- ($ (helper_F2) + (5.5cm,0) $);
\draw[->]  
  ($ (helper_F2) + (5.5cm,0) $)
             -- ($ (root_F2) + (5.5cm,0) $)
             -- (root_F2); 
\draw[->]
  (0000_F2)  -- ($ (0000_F2) + (0cm,-0.75cm)$)
             -- ($ (helper_F2) + (5.5cm,-0.75cm) $)
             -- ($ (helper_F2) + (5.5cm,0) $);             
% for F1             
\draw[->]
  (0000_F1)  -- ($ (helper_F1.west) + (1.8cm,0) $)
             -- ($ (root_F1.west) + (1.8cm,0) $)
             -- (root_F1);             

% call and return links
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);
\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=1cm]
  (00100_F2.180) to (root_G.305);
\draw[->,bend right,distance=2.5cm]
  (0000_F1.330) to (0000_R);
\draw[->,bend left,distance=1cm]
  (0000_F2.220) to (0010_R);
       
\end{tikzpicture} 

==> figs/.jle/history/from-sntg-to-fotg-3.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & &                           & &[5ex] & &[1ex] \node(root_R){$\ssoutroot$};
  \\                                                                                                                      
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex]                          & & \node[draw=none](root){$\phantom{\sntgrootsym}$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvaracc$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node[draw=none](000_R){$\phantom{\afunsymi{1}}$}; & & \node[draw=none](001_R){$\phantom{\afunsymi{2}}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvaracc$}; & & & \node(0000_R){$\snlvaracc$}; & \node(0010_R){$\snlvaracc$}; & & \node[draw=none](0011_R){$\phantom{\bfunsym}$}; & & & & & \node(0001_F2){$\snlvaracc$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\sinvert$}; & & \node[draw=none](helper_F1){};& & & & & & & & & & & & & & \node(00101_F2){$\snlvaracc$};
  \\[-2ex]
  & & & & & & & & & & \node(000_G){$\ssin$}; & \node(0000_F2){$\sinvert$}; & & \node[draw=none](helper_F2){}; & \node(00100_F2){$\sinvert$};
  \\
   & & \node(00010_F1){$\ssinroot$}; & & & \node(00000_R){$\ssinroot$}; & \node(00100_R){$\ssinroot$}; & & & & \node(0000_G){$\ssinroot$};
    & & & \node(000100_F2){$\ssinroot$}; & & & \node(001010_F2){$\ssinroot$};
  \\
  };
 

\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->,draw=none](00_R) to  (000_R);  \draw[->,draw=none](00_R) to  (001_R); 
\draw[->,draw=none](000_R) to (0000_R); \draw[->,draw=none](001_R) to (0010_R); \draw[->,draw=none](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 

% backlinks
%
% for F2
\draw[->]
  (00100_F2) -- ($ (helper_F2) + (4.75cm,0) $);
\draw[->]  
  ($ (helper_F2) + (4.75cm,0) $)
             -- ($ (root_F2) + (4.75cm,0) $)
             -- (root_F2); 
\draw[->]
  (0000_F2)  -- ($ (0000_F2) + (0cm,-0.5cm)$)
             -- ($ (helper_F2) + (4.75cm,-0.5cm) $)
             -- ($ (helper_F2) + (4.75cm,0) $);    
% for F1             
\draw[->]
  (0000_F1)   -- ($ (helper_F1.west) + (1.8cm,0) $)
              -- ($ (root_F1.west) + (1.8cm,0) $)
              -- (root_F1);  
             
% for R
\draw[->,thick]
  (00010_F1)  -- ($ (00010_F1) + (0,-0.9cm)$)
              -- ($ (00100_R) + (15.75cm,-0.9cm)$) 
              -- ($ (root_R) + (15.75cm,0)$)
              -- (root_R);
\draw[->,thick]
  (00000_R)   -- ($ (00000_R) + (0,-0.9cm)$);  
\draw[->,thick]
  (00100_R)   -- ($ (00100_R) + (0,-0.9cm)$); 
\draw[->,thick]
  (0000_G)    -- ($ (0000_G) + (0,-0.9cm)$);   
\draw[->,thick]
  (000100_F2) -- ($ (000100_F2) + (0,-0.9cm)$); 
\draw[->,thick]
  (001010_F2) -- ($ (001010_F2) + (0,-0.9cm)$);          
%             
%             
\draw[->,thick]
  (0001_F1)   -- (00010_F1); 
\draw[->,thick]
  (0000_R)    -- (00000_R);  
\draw[->,thick]
  (0010_R)    -- (00100_R); 
\draw[->,thick]
  (00_G)      -- (000_G);
\draw[->,thick]  
  (000_G)     -- (0000_G);    
\draw[->,thick]
  (0001_F2)  -- (000100_F2); 
\draw[->,thick]
  (00101_F2) -- (001010_F2);          
             
 

% call and return links
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);
\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=1cm]
  (00100_F2.180) to (root_G.305);
\draw[->,bend right,distance=2.5cm]
  (0000_F1.330) to (0000_R);
\draw[->,bend left,distance=2.5cm]
  (0000_F2.240) to (0010_R);
       
\end{tikzpicture} 

==> figs/.jle/history/from-sntg-to-ntg-1.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node(root){$\sntgrootsym$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node(000_R){$\afunsymi{1}$}; & & \node(001_R){$\afunsymi{2}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node(0011_R){$\bfunsym$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\ssini{1}$}; & & & & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\ssini{1}$}; & & \node(00100_F2){$\ssini{2}$};
  \\
  };
\path (root) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{0}$};
\path (root) ++ (-0.5cm,-0.35cm) node {$\scriptstyle\prefix{\emptyword}$};

\path (root_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (00_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (001_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0010_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0011_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};

\path (root_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (00_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0001_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};

\path (root_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (0_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (00_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};

\path (root_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0010_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00100_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00101_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};

\path (000_R) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{1}$};
\path (001_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{2}$};
\path (0011_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{3}$};

 
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->](00_R) to  (000_R);  \draw[->](00_R) to  (001_R); 
\draw[->](000_R) to (0000_R); \draw[->](001_R) to (0010_R); \draw[->](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,thick,densely dashed]
  (root) to node[above]{$\svin$} (root_R);
\draw[|->,thick,densely dashed] 
  (000_R) to node[above]{$\;\;\;\;\;\;\;\svin$}  (root_F1); 
\draw[|->,thick,densely dashed,bend right,distance=2cm,shorten <=10pt]
  (001_R) to node[below]{$\svin$}  (root_F2); 
\draw[|->,thick,densely dashed,bend left,distance=1.25cm,shorten >=13pt] 
  (0011_R) to node[above]{$\svin\hspace*{4ex}$} (root_G);  
\draw[|->,thick,dashdotted,shorten >=16pt]
  (0000_F1) to node[below]{$\svout$} (0000_R); 
\draw[|->,thick,dashdotted,shorten <=5pt]
  (0000_F2) to node[below]{$\svout$} (0010_R);
\draw[|->,thick,dashdotted,bend right,distance=1.5cm]
  (00100_F2) to node[above]{$\svout$} (0011_R);
\end{scope}          
\end{tikzpicture} 

==> figs/.jle/history/from-sntg-to-tg-1.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node(root){$\sntgrootsym$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node(000_R){$\afunsymi{1}$}; & & \node(001_R){$\afunsymi{2}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node(0011_R){$\bfunsym$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\ssini{1}$}; & & & & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\ssini{1}$}; & & \node(00100_F2){$\ssini{2}$};
  \\
  };
\path (root) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{0}$};
\path (root) ++ (-0.5cm,-0.35cm) node {$\scriptstyle\prefix{\emptyword}$};

\path (root_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (00_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (001_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0010_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0011_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};

\path (root_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (00_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0001_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};

\path (root_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (0_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (00_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};

\path (root_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0010_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00100_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00101_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};

\path (000_R) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{1}$};
\path (001_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{2}$};
\path (0011_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{3}$};

 
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->](00_R) to  (000_R);  \draw[->](00_R) to  (001_R); 
\draw[->](000_R) to (0000_R); \draw[->](001_R) to (0010_R); \draw[->](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,thick,densely dashed]
  (root) to node[above]{$\svin$} (root_R);
\draw[|->,thick,densely dashed] 
  (000_R) to node[above]{$\;\;\;\;\;\;\;\svin$}  (root_F1); 
\draw[|->,thick,densely dashed,bend right,distance=2cm,shorten <=10pt]
  (001_R) to node[below]{$\svin$}  (root_F2); 
\draw[|->,thick,densely dashed,bend left,distance=1.25cm,shorten >=13pt] 
  (0011_R) to node[above]{$\svin\hspace*{4ex}$} (root_G);  
\draw[|->,thick,dashdotted,shorten >=16pt]
  (0000_F1) to node[below]{$\svout$} (0000_R); 
\draw[|->,thick,dashdotted,shorten <=5pt]
  (0000_F2) to node[below]{$\svout$} (0010_R);
\draw[|->,thick,dashdotted,bend right,distance=1.5cm]
  (00100_F2) to node[above]{$\svout$} (0011_R);
\end{scope}          
\end{tikzpicture} 

==> figs/.jle/history/nested-and-implementation-ext.tex <==
\begin{center}
$
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{ 
  &[-1.5ex] & & & \node(root){$\ssout$};
  \\
  & & & & \node(0){$\sslabs$};
  \\
  & & & & \node(00){$\sslapp$};
  \\
  & & & \node(000){$\ssout$}; & & & & \node(001){$\ssout$};
  \\
  & & & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$};
  \\
  & & & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$}; 
  \\
  & & \node(000000){$\sslapp$}; & & & & \node(001000){$\sslapp$}; & & & \node(001001){$\sslapp$};
  \\
  & & & \node(0000001){$\snlvar$}; & & & & \node(0010001){$\snlvar$}; & \node(0010010){$\sslapp$};
  \\
  \node(0000000){$\ssini{1}$}; & & & \node[draw=none](helper0){}; & & & & & & \node(00100101){$\snlvar$};
  \\
  \node(00000000){$\snlvar$}; & & & & & \node(0010000){$\ssini{1}$}; & & \node(00100100){$\ssini{2}$};
  \\
  & & & & & \node(00100000){$\snlvar$}; & & \node(001001000){$\ssout$}; 
  \\
  & & & & & & & \node(0010010000){$\sslabs$}; 
  \\
  & & & & \node(helper3)[draw=none]{}; & & & \node(00100100000){$\snlvar$};
  \\
};  
% \draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 



\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);      \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                              \draw[->](001000) to (0010000);    \draw[->](001001) to (0010010);
  \draw[->](000000) to (0000001);                              \draw[->](001000) to (0010001);    \draw[->](001001) to[out=-30,in=50,distance=1.75cm] (00100);
                                                             \draw[->](0010010) to (00100100);
                                                               \draw[->](0010010) to (00100101);
\draw[->](0000000) to (00000000);
                                                             \draw[->](0010000) to (00100000);  \draw[->](00100100) to (001001000);
                                                                                                \draw[->](001001000) to (0010010000);
                                                                                                \draw[->](0010010000) to (00100100000); 
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.68cm,0) $)
               -- ($ (helper3.north) + (-4.68cm,-1.2cm) $)
               -- ($ (helper3.north) + (7.3cm,-1.2cm) $)
               -- ($ (root.north)    + (7.3cm,0cm) $)
               -- (root.north); 
\path (root.north) ++ (-4.18cm,-0.5cm) node (root_label) {$\sntgrootsym$};   
             
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-3.15cm,0) $)
              -- ($ (helper0.south)  + (-3.15cm,0) $)
              -- ($ (helper0.south)  + (1.4cm,0) $)        
              -- ($ (000.north)      + (1.4cm,0) $)
              -- (000.north); 
\path (000.north) ++ (-2.65cm,-0.5cm) node (f1_label) {$\afunsymi{1}$};     
                 
\draw[thick,dotted]
  (001001000.north) -- ($ (001001000.north)   + (-1.25cm,0) $)
                    -- ($ (00100100000.south) + (-1.25cm,-0.2cm) $)
                    -- ($ (00100100000.south) + (+0.75cm,-0.2cm) $)
                    -- ($ (001001000.north)   + (+0.75cm,0) $)
                    -- (001001000.north);  
\path (001001000.north) ++ (-0.75cm,-0.5cm) node (g_label) {$\bfunsym$};   

\draw[thick,dotted]   
  ($ (001.north) + (-2.95cm,0cm) $) -- ($ (00100100.south)  + (-2.95cm,0) $)
                                    -- ($ (00100100.south) + (3.4cm,0) $)
                                    -- ($ (001.north) + (3.4cm,0) $)
                                    -- ($ (001.north) + (-2.95cm,0) $); 
\path (001.north) ++ (-2.45cm,-0.5cm) node (f2_label) {$\afunsymi{2}$}; 
                                                                                                                  
\end{tikzpicture}  
\end{aligned}  
% 
\hspace*{3ex}
%
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{
  & & & \node(root){$\soutroot$}; & & & & & & \node[draw=none](helper1){};
  \\
  & & & \node(0){$\sslabs$};
  \\
  & & & \node(00){$\sslapp$};
  \\
  & & \node(000){$\soutvert$}; & & & & \node(001){$\soutvert$}; & & & \node[draw=none](helper2){}; 
  \\
  & & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$};
  \\
  & & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  & \node(000000){$\sslapp$}; & & & & \node(001000){$\sslapp$}; & & & & \node(001001){$\sslapp$};
  \\
  & & \node(0000001){$\snlvaracc$}; & & & & \node(0010001){$\snlvaracc$}; & & \node(0010010){$\sslapp$};
  \\
  \node(0000000){$\sinvert$}; & & \node(00000010){$\sinvert$}; & & & & & & & \node(00100101){$\snlvaracc$};
  \\
  \node(00000000){$\snlvaracc$}; & & & & \node(0010000){$\sinvert$}; & & \node(00100010){$\sinvert$}; & \node(00100100){$\sinvert$}; & & \node(001001010){$\sinvert$};
  \\
  & & & & \node(00100000){$\snlvaracc$}; & & & \node(001001000){$\soutvert$};
  \\
  & & & & & & & \node(0010010000){$\sslabs$};
  \\
  & & & & & & & \node(00100100000){$\snlvaracc$}; 
  \\
  & & & & & & & \node(001001000000){$\sinvert$};
  \\
  \node(000000000){$\sinroot$}; & & \node(000000100){$\sinroot$}; & & \node(001000000){$\sinroot$}; 
                                & & \node(001000100){$\sinroot$}; & \node(0010010000000){$\sinroot$}; & & \node(0010010100){$\sinroot$};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        
  \draw[->](00) to (001);
\draw[->](000) to (0000);                                      \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                    \draw[->](0010) to (00100);
\draw[->](00000) to (000000);
  \draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  \draw[->](00100) to (001000); 
                                                                 \draw[->](00100) to (001001);
                                         
\draw[->](000000) to (0000000);                                \draw[->](001000) to (0010000);      \draw[->](001001) to (0010010); 
  \draw[->](000000) to (0000001);                                \draw[->](001000) to (0010001);      \draw[->](001001) to[out=-13,in=50,distance=1.75cm] (00100);
            \draw[->](0000001) to (00000010);                    \draw[->](0010001) to (00100010);  \draw[->](0010010) to (00100100);
                                                                                                      \draw[->](0010010) to (00100101);
\draw[->](0000000) to (00000000);  \draw[->](00000010) to (000000100);                                \draw[->](00100101) to (001001010);
\draw[->](00000000) to (000000000);                            \draw[->](0010000) to (00100000);    \draw[->](0010010) to (00100100); 
                                                                  \draw[->](00100010) to (001000100); 
                                                                                                    \draw[->](00100100) to (001001000); 
                                                                                                                 \draw[->](001001010) to (0010010100); 
                                                                                                          \draw[->](001001010) to (0010010100);
                                                               \draw[->](00100000) to (001000000);  \draw[->](001001000) to (0010010000);  
                                                                                                       \draw[->](0010010000) to (00100100000);
                                                                                                       \draw[->](00100100000) to (001001000000); 
                                                                                                       \draw[->](001001000000) to (0010010000000);                                           
                                                                                                         
                                                                                                                                  
                                                               
\draw[-](0000000) -- ($ (00000010.west) + (-0.2cm,0) $);
\draw[->](00000010) -- ($ (00000010.west) + (1.75cm,0) $)
                    -- ($ (000.west) + (1.75cm,0) $)
                    -- (000);

\draw[->]
  (001001000000) -- ($ (001001000000.west) + (1.7cm,0) $)
                 -- ($ (001001000.west)  + (1.7cm,0) $)
                 -- (001001000); 
                 
\draw[-](0010000) to ($ (00100010.west) + (-0.2cm,0) $);
\draw[-](00100010) to ($ (00100100.west) + (-0.2cm,0) $);
\draw[-](00100100) to ($ (001001010.west) + (-0.2cm,0) $); 
\draw[->](001001010) -- ($ (001001010.west) + (1.5cm,0) $) 
                     -- ($ (helper2.west) + (1.5cm,0) $)
                     -- (001);              
                 
                                
% \draw[->]
%   (0010010) -- ($ (0010010.west) + (2.6cm,0) $)
%             -- ($ (001.west)    + (2.6cm,0) $)
%             -- (001);         
% \draw[->]
%   (001001000000) -- ($ (001001000000.west) + (3cm,0) $)
%                  -- ($ (helper0.west)  + (3cm,0) $)
%                  -- (root);  
% \draw(001000)    -- ($ (001000.west) + (1.05cm,0) $);    
% \draw(00100000)  -- ($ (00100000.west) + (1.05cm,0) $);                    
% \draw(00000000)  -- ($ (00000000.west) + (3.7cm,0) $);    
% 
\draw[-](000000000) to ($ (000000100.west) + (-0.2cm,0) $);
\draw[-](000000100) to ($ (001000000.west) + (-0.2cm,0) $);
\draw[-](001000000) to ($ (001000100.west) + (-0.2cm,0) $);
\draw[-](001000100) to ($ (0010010000000.west) + (-0.2cm,0) $);
\draw[-](0010010000000) to ($ (0010010100.west) + (-0.2cm,0) $);
\draw[->](0010010100) -- ($ (0010010100.west) + (2cm,0) $)
                      -- ($ (helper1.west) + (2cm,0) $)
                      -- (root);

%                                                                                                                                    
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/.jle/history/nested-bisimulation-clause-nested.tex <==
\begin{tikzpicture}  
  %\draw[help lines] (-8,-2) grid (8,2); 

\pgfdeclarelayer{foreground}
\pgfdeclarelayer{main}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main,foreground}

\begin{pgfonlayer}{main}   
%\begin{pgfonlayer}{background}
  \draw [draw=white,rounded corners=1mm,fill=blue!10] (-8,-1.6) rectangle (-0.6,1.7);
  
  \draw [draw=white,rounded corners=1mm,fill=green!10] (0,-1.6) rectangle (7.5,1.7);
%\end{pgfonlayer}  


%\begin{pgfonlayer}{foreground}   
  \matrix[anchor=center,row sep=0.8cm,column sep=0.5cm,
           every node/.style={draw,circle,fill=white,scale=0.65,minimum size=0.6cm,inner sep=0pt}] 
          at (-6.5,0) {
    & \node(f1)[thick,densely dotted]{$\afunsymvari{1}$}; 
        %\node(f1_label)[draw=white]{$\scriptstyle\averti{1}$};    
    \\
    \node(f1_succ_1){}; & \node(f1_succ_i){}; & \node(f1_succ_n1){};
    \\     
    };
  \path (f1) ++ (+0.31cm,-0.15cm) node {$\scriptstyle\bvert$};  
    
  \draw[<-](f1) -- ++ (90:0.6cm);\draw[<-](f1) -- ++ (60:0.6cm);\draw[<-](f1) -- ++ (120:0.6cm);    
  \draw[->](f1) to node[left]{$\scriptstyle 1$} (f1_succ_1);
  \draw[->](f1) to node[left]{$\scriptstyle i$} (f1_succ_i);
  \draw[->](f1) to node[right]{$\scriptstyle n_1$} (f1_succ_n1);
    
  \draw[dotted,shorten >=3pt,shorten <=3pt](f1_succ_1) to (f1_succ_i); 
  \draw[dotted,shorten >=3pt,shorten <=3pt](f1_succ_i) to (f1_succ_n1); 
  
  \matrix[anchor=center,row sep=1.4cm,column sep=0.6cm,
           every node/.style={draw,circle,fill=white,scale=0.65,minimum size=0.6cm,inner sep=0pt}] 
          at (-2.5,0) {
    & \node(F1_root)[thick]{$\ssout$};   
    \\
    \node[thick](F1_x1){$\ssini{1}$}; & \node[thick](F1_xi){$\ssini{i}$}; & \node[thick](F1_xn1){$\ssini{n_1}$};
    \\     
    };
    \path (F1_root) ++ (-1.2cm,+0.45cm) node (F1_label) {$\graphafunsymi{1}$};
  
    \draw[|->,thick,shorten <=5pt]
      (f1) to node[below]{$\scriptstyle\srecspeci{1}$} (F1_label);
      
    \draw[|->,densely dotted,shorten <=8pt,shorten >=5pt,bend right,distance=0.6cm]
      (f1) to node[above]{$\scriptstyle\svin$} (F1_root);   
    \draw[|->,densely dotted,shorten <=3pt,shorten >=3pt,bend right,distance=1.35cm]
      (F1_xi) to node[above]{$\scriptstyle\svout$} (f1_succ_i);       
      
  
    %\draw[<-,thick,>=latex](F1_root) -- ++ (90:0.6cm);
    \draw[<-,thick,>=latex]($(F1_root.west)$) -- ($(F1_root.west) + (-0.3cm,0pt)$);
    %\draw[->](F1_x1) -- ++ (90:-0.6cm); 
      \draw[<-](F1_x1) -- ++ (80:+0.8cm);
    %\draw[->](F1_xi) -- ++ (90:-0.6cm); 
      \draw[<-](F1_xi) -- ++ (90:+0.8cm);
    %\draw[->](F1_xn1) -- ++ (90:-0.6cm); 
      \draw[<-](F1_xn1) -- ++ (110:+0.8cm);
  
    \draw[dotted,shorten >=0.4cm,shorten <=0.4cm]($(F1_x1) + (0,0.15cm)$) to ($ (F1_xi) + (0,0.15cm) $); 
    \draw[dotted,shorten >=0.4cm,shorten <=0.4cm]($(F1_xi) + (0,0.15cm)$) to ($ (F1_xn1) + (0,0.15cm) $);
  

  
  \matrix[anchor=center,row sep=0.8cm,column sep=0.5cm,
           every node/.style={draw,circle,fill=white,scale=0.65,minimum size=0.6cm,inner sep=0pt}] 
          at (1.6,0) {
    & \node(f2)[densely dotted,thick]{$\afunsymvari{2}$};   
    \\
    \node(f2_succ_1){}; & \node(f2_succ_j){}; & \node(f2_succ_n2){};
    \\     
    };
  \path (f2) ++ (+0.55cm,-0.15cm) node {$\scriptstyle\ahom{\bvert}$};  
  
  \draw[<-](f2) -- ++ (110:0.6cm);\draw[<-](f2) -- ++ (70:0.6cm);    
  \draw[->](f2) to node[left]{$\scriptstyle 1$} (f2_succ_1);
  \draw[->](f2) to node[left]{$\scriptstyle j$} (f2_succ_j);
  \draw[->](f2) to node[right]{$\scriptstyle n_2$} (f2_succ_n2);
  
  \draw[dotted,shorten >=3pt,shorten <=3pt] (f2_succ_1) to (f2_succ_j); 
  \draw[dotted,shorten >=3pt,shorten <=3pt] (f2_succ_j) to (f2_succ_n2); 
  
  
   
  \matrix[anchor=center,row sep=1.4cm,column sep=0.6cm,
           every node/.style={draw,circle,fill=white,scale=0.65,minimum size=0.6cm,inner sep=0pt}] 
          at (5.6,0) {
    & \node(F2_root)[thick]{$\ssout$};   
    \\
    \node(F2_x1)[thick]{$\ssini{1}$}; & \node(F2_xj)[thick]{$\ssini{j}$}; & \node(F2_xn2)[thick]{$\ssini{n_2}$};
    \\     
    };
    \path (F2_root) ++ (-1.65cm,+0.3cm) node (F2_label) {$\graphafunsymi{2}$};
  
    \draw[|->,thick,shorten <=5pt,shorten >=0pt]
      (f2) to node[above]{$\scriptstyle\srecspeci{2}$} (F2_label);
      
    \draw[|->,densely dotted,shorten <=15pt,shorten >=3pt,bend right,distance=0.9cm]
      (f2) to node[above]{$\scriptstyle\svin$} (F2_root);          
    \draw[|->,densely dotted,shorten <=3pt,shorten >=3pt,bend right,distance=1.25cm]
      (F2_xj) to node[above]{$\scriptstyle\svout$} (f2_succ_j);    
  
    %\draw[<-,thick,>=latex](F2_root) -- ++ (90:0.6cm);
    \draw[<-,thick,>=latex]($(F2_root.west)$) -- ($(F2_root.west) + (-0.3cm,0pt)$);
    %\draw[->](F2_x1) -- ++ (90:-0.6cm); 
      \draw[<-](F2_x1) -- ++ (80:+0.8cm);
    %\draw[->](F2_xj) -- ++ (90:-0.6cm); 
      \draw[<-](F2_xj) -- ++ (90:+0.8cm);
    %\draw[->](F2_xn2) -- ++ (90:-0.6cm); 
      \draw[<-](F2_xn2) -- ++ (110:+0.8cm);
  
    \draw[dotted,shorten >=0.4cm,shorten <=0.4cm] ($(F2_x1) + (0,0.15cm)$) to ($ (F2_xj) + (0,0.15cm) $); 
    \draw[dotted,shorten >=0.4cm,shorten <=0.4cm] ($(F2_xj) + (0,0.15cm)$) to ($ (F2_xn2) + (0,0.15cm) $); 
               
        
  %\draw (nodeA) -- (nodeB) node [midway, above, sloped] (TextNode) {path text};
  
  \draw[|->,shorten <= 3pt,shorten >=3pt,thick,densely dashed,bend left,distance=3cm] (f1) to node[above,near start] {$\sahom$} node [above,midway,sloped] (f1f2) {} (f2);
  \draw[|->,shorten <= 3pt,shorten >=3pt,thick,densely dashed,bend left,distance=2.4cm] (F1_root) to node[above,near end] {$\sahom$} node [above,sloped] (F1_root_F2_root){} (F2_root) ; 
  
  \draw[|->,shorten <= 3pt,shorten >=3pt,thick,densely dashed,bend right,distance=1.75cm] (F1_xi) to node[below,near end] {$\sahom$} node[below,midway,sloped] (F1_xi_F2_xj){} (F2_xj); 
  \draw[|->,shorten <= 3pt,shorten >=3pt,thick,densely dashed,bend right,distance=2.6cm] (f1_succ_i) to node[below,near start] {$\sahom$} node [below,midway,sloped] (f1_succ_i_f2_succ_j){} (f2_succ_j);  
 
    \draw[double,->,thick,bend left,distance=0.6cm] (f1f2) to (F1_root_F2_root); 
    \draw[double,->,thick,bend left,distance=0.6cm] (F1_xi_F2_xj) to node [above,midway,sloped] (point) {} (f1_succ_i_f2_succ_j);
    \draw[double,->,thick,bend left,distance=2.85cm,shorten <=0.3cm] (f1f2.90) to (point); 

%\end{pgfonlayer}{foreground} 

     
%\begin{pgfonlayer}{main}    
  
  \node[draw=none,fill=none] (recspec1_label) at ($ (F1_root.north)   + (-4.5cm,+0.8cm) $) {$\atgi{1}$}; % {$\rrgsi{1}$};
  
  \node[draw=none,fill=none] (recspec1_label) at ($ (F2_root.north)   + (+1cm,+0.8cm) $) {$\atgi{2}$};   % {$\rrgsi{2}$};
  
  \draw [thick,dotted%,fill=green!18
                     ] 
    ($ (F2_xj.south)   + (-1.4cm,0cm) $) rectangle ($ (F2_root.north) + (+1.4cm,0cm) $);
         
  \draw[dotted,thick%,fill=blue!18
                    ] 
    ($ (F1_xi.south)   + (-1.4cm,0cm) $) rectangle ($ (F1_root.north) + (+1.4cm,0cm) $);
      
\end{pgfonlayer}{main}
 
   
\end{tikzpicture}  



%
% \begin{tikzpicture}  
%   %\draw[help lines] (-8,-2) grid (8,2); 
%    
%    
% \begin{pgfonlayer}{foreground}   
%   \matrix[anchor=center,row sep=0.8cm,column sep=0.5cm,
%            every node/.style={draw,circle,fill=white,scale=0.8,minimum size=0.6cm,inner sep=0pt}] 
%           at (-6.5,0) {
%     & \node(f1)[thick,densely dotted]{$\afunsymvari{1}$}; 
%         %\node(f1_label)[draw=white]{$\scriptstyle\averti{1}$};    
%     \\
%     \node(f1_succ_1){}; & \node(f1_succ_i){}; & \node(f1_succ_n1){};
%     \\     
%     };
%   \draw[<-](f1) -- ++ (90:0.6cm);\draw[<-](f1) -- ++ (60:0.6cm);\draw[<-](f1) -- ++ (120:0.6cm);    
%   \draw[->](f1) to node[left]{$\scriptstyle 1$} (f1_succ_1);
%   \draw[->](f1) to node[left]{$\scriptstyle i$} (f1_succ_i);
%   \draw[->](f1) to node[right]{$\scriptstyle n_1$} (f1_succ_n1);
%     
%   \draw[dotted,shorten >=3pt,shorten <=3pt](f1_succ_1) to (f1_succ_i); 
%   \draw[dotted,shorten >=3pt,shorten <=3pt](f1_succ_i) to (f1_succ_n1); 
%   
%   
%   
%   
%   
%   \matrix[anchor=center,row sep=1.4cm,column sep=0.6cm,
%            every node/.style={draw,circle,fill=white,scale=0.8,minimum size=0.6cm,inner sep=0pt}] 
%           at (-2.5,0) {
%     & \node(F1_root)[thick]{$\ssout$};   
%     \\
%     \node[thick](F1_x1){$\ssini{1}$}; & \node[thick](F1_xi){$\ssini{i}$}; & \node[thick](F1_xn1){$\ssini{n_1}$};
%     \\     
%     };
%     \path (F1_root) ++ (-1cm,+0.3cm) node (F1_label) {$\graphafunsymi{1}$};
%   
%     \draw[|->,thick,shorten <=5pt]
%       (f1) to node[below]{$\scriptstyle\srecspeci{1}$} (F1_label);
%   
%     \draw[<-,thick,>=latex](F1_root) -- ++ (90:0.6cm);
%     \draw[->](F1_x1) -- ++ (90:-0.6cm); \draw[<-](F1_x1) -- ++ (80:+0.6cm);
%     \draw[->](F1_xi) -- ++ (90:-0.6cm); \draw[<-](F1_xi) -- ++ (90:+0.6cm);
%     \draw[->](F1_xn1) -- ++ (90:-0.6cm); \draw[<-](F1_xn1) -- ++ (110:+0.6cm);
%   
%     \draw[dotted,shorten >=0.4cm,shorten <=0.4cm]($(F1_x1) + (0,0.15cm)$) to ($ (F1_xi) + (0,0.15cm) $); 
%     \draw[dotted,shorten >=0.4cm,shorten <=0.4cm]($(F1_xi) + (0,0.15cm)$) to ($ (F1_xn1) + (0,0.15cm) $);
%   
%  
%  
%   
%   
%   
%   
%   \matrix[anchor=center,row sep=0.8cm,column sep=0.5cm,
%            every node/.style={draw,circle,fill=white,scale=0.8,minimum size=0.6cm,inner sep=0pt}] 
%           at (1.6,0) {
%     & \node(f2)[densely dotted,thick]{$\afunsymvari{2}$};   
%     \\
%     \node(f2_succ_1){}; & \node(f2_succ_j){}; & \node(f2_succ_n2){};
%     \\     
%     };
%   \draw[<-](f2) -- ++ (110:0.6cm);\draw[<-](f2) -- ++ (70:0.6cm);    
%   \draw[->](f2) to node[left]{$\scriptstyle 1$} (f2_succ_1);
%   \draw[->](f2) to node[left]{$\scriptstyle j$} (f2_succ_j);
%   \draw[->](f2) to node[right]{$\scriptstyle n_2$} (f2_succ_n2);
%   
%   \draw[dotted,shorten >=3pt,shorten <=3pt] (f2_succ_1) to (f2_succ_j); 
%   \draw[dotted,shorten >=3pt,shorten <=3pt] (f2_succ_j) to (f2_succ_n2); 
%   
%   
%    
%   \matrix[anchor=center,row sep=1.4cm,column sep=0.6cm,
%            every node/.style={draw,circle,fill=white,scale=0.8,minimum size=0.6cm,inner sep=0pt}] 
%           at (5.6,0) {
%     & \node(F2_root)[thick]{$\ssout$};   
%     \\
%     \node(F2_x1)[thick]{$\ssini{1}$}; & \node(F2_xj)[thick]{$\ssini{j}$}; & \node(F2_xn2)[thick]{$\ssini{n_2}$};
%     \\     
%     };
%     \path (F2_root) ++ (-1.25cm,+0.3cm) node (F2_label) {$\graphafunsymi{2}$};
%   
%     \draw[|->,thick,shorten <=5pt,shorten >=0pt]
%       (f2) to node[below]{$\scriptstyle\srecspeci{2}$} (F2_label);
%   
%     \draw[<-,thick,>=latex](F2_root) -- ++ (90:0.6cm);
%     \draw[->](F2_x1) -- ++ (90:-0.6cm); \draw[<-](F2_x1) -- ++ (80:+0.6cm);
%     \draw[->](F2_xj) -- ++ (90:-0.6cm); \draw[<-](F2_xj) -- ++ (90:+0.6cm);
%     \draw[->](F2_xn2) -- ++ (90:-0.6cm); \draw[<-](F2_xn2) -- ++ (110:+0.6cm);
%   
%     \draw[dotted,shorten >=0.4cm,shorten <=0.4cm] ($(F2_x1) + (0,0.15cm)$) to ($ (F2_xj) + (0,0.15cm) $); 
%     \draw[dotted,shorten >=0.4cm,shorten <=0.4cm] ($(F2_xj) + (0,0.15cm)$) to ($ (F2_xn2) + (0,0.15cm) $); 
%   
% %     \draw[dotted,thick] 
% %            ($ (F2_root.north) + (-1.6cm,+0.16cm) $)
% %         -- ($ (F2_xj.south)   + (-1.6cm,-0.16cm) $)
% %         -- ($ (F2_xj.south)   + (+1.6cm,-0.16cm) $)
% %         -- ($ (F2_root.north) + (+1.6cm,+0.16cm) $)
% %         -- ($ (F2_root.north) + (-1.6cm,+0.16cm) $);
%              
%         
%   %\draw (nodeA) -- (nodeB) node [midway, above, sloped] (TextNode) {path text};
%   
%   \draw[thick,densely dashed,bend left,distance=3cm] (f1) to node [above,midway,sloped] (f1f2) {} (f2);
%   \draw[thick,densely dashed,bend left,distance=2.5cm] (F1_root) to node [above,sloped] (F1_root_F2_root){} (F2_root) ; 
%   
%   \draw[thick,densely dashed,bend right,distance=1.75cm] (F1_xi) to node[below,midway,sloped] (F1_xi_F2_xj){} (F2_xj); 
%   \draw[thick,densely dashed,bend right,distance=3cm] (f1_succ_i) to node [below,midway,sloped] (f1_succ_i_f2_succ_j){} (f2_succ_j);  
%  
%     \draw[double,->,thick,bend left,distance=0.6cm] (f1f2) to (F1_root_F2_root); 
%     \draw[double,->,thick,bend left,distance=0.6cm] (F1_xi_F2_xj) to node [above,midway,sloped] (point) {} (f1_succ_i_f2_succ_j);
%     \draw[double,->,thick,bend left,distance=2.75cm,shorten <=0.3cm] (f1f2.90) to (point); 
% 
% \end{pgfonlayer}{foreground}  
% 
% \begin{pgfonlayer}{background}
%   \draw [draw=white,rounded corners=1mm,fill=blue!10] (-8,-1.7) rectangle (-0.5,1.75);
%   
%   \draw [draw=white,rounded corners=1mm,fill=green!10] (0,-1.7) rectangle (7.6,1.75);
% \end{pgfonlayer}  
% 
% \begin{pgfonlayer}{main}    
%   
%   \node[draw=white] (recspec1_label) at ($ (F1_root.north)   + (-4.5cm,+0.8cm) $) {$\rrgsi{1}$};
%   
%   \node[draw=white] (recspec1_label) at ($ (F2_root.north)   + (+1cm,+0.8cm) $) {$\rrgsi{2}$};
%   
%   
%   \draw [thick,dotted,fill=green!18] 
%     ($ (F2_xj.west)   + (-1.4cm,0cm) $) rectangle ($ (F2_root.east) + (+1.4cm,0cm) $);
%          
%   \draw[dotted,thick,fill=blue!18] 
%     ($ (F1_xi.west)   + (-1.4cm,0cm) $) rectangle ($ (F1_root.east) + (+1.4cm,0cm) $);
%       
% \end{pgfonlayer}{main}
%      
%     
%    
% \end{tikzpicture}  

==> figs/.jle/history/nested-named-and-implementation-1.tex <==
\begin{center}
$  
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.575,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.575,minimum size=0.6cm,inner sep=0pt}]{ 
  & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\ssout$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & &  &                                 \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\ssout$};  & & & \node(helper1)[draw=none]{}; &    \node(001){$\ssout$};
  \\
  & \node(0000){$\sslabs$}; & & & &                               \node(0010){$\sslabs$};
  \\
  & \node(00000){$\sslapp$}; & & & &                              \node(00100){$\sslapp$};
  \\
  \node(000000){$\ssini{1}$}; & \node(helper0)[draw=none]{}; & & & & & 
                                                                  \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\ssini{1}$}; & \node(0010010){$\ssini{2}$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; &                              \node(00100100){$\ssout$}; 
  \\
  & & & & &                                                       \node(001001000){$\sslabs$}; 
  \\
  & & & \node(helper3)[draw=none]{}; & &                                                       \node(0010010000){$\snlvar$};
  \\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);    \draw[->](00100) to (001001);
                                                                                              \draw[->](001001) to (0010010); 
                                                                                              \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->,shorten <= 2pt](000000) to (0000000) ;              \draw[->,shorten <= 2pt](001000) to (0010000);  \draw[->,shorten <= 2pt,shorten >= 2pt](0010010) to (00100100); 
                                                                                              \draw[->](00100100) to (001001000); 
                                                                                              \draw[->](001001000) to (0010010000);
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.25cm,0) $)
               -- ($ (helper3.north) + (-4.25cm,-1.2cm) $)
               -- ($ (helper3.north) + (4.8cm,-1.2cm) $)
               -- ($ (root.north)    + (4.8cm,0cm) $)
               -- (root.north); 
\path (root.north) ++ (-3.75cm,-0.5cm) node (root_label) {$\sntgrootsym$};            
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-1.85cm,0) $)
              -- ($ (helper0.south)  + (-1.85cm,0) $)
              -- (000000.south);
\path (000.north) ++ (-1.4cm,-0.5cm) node (f1_label) {$\afunsymi{1}$};               
\draw[thick,dotted]
  (000000.south) -- ($ (helper0.south) + (1.35cm,0) $)        
                 -- ($ (000.north)      + (1.35cm,0) $)
                 -- (000.north);     
\draw[thick,dotted]
  (00100100.north) -- ($ (00100100.north)   + (-0.75cm,0) $)
                   -- ($ (0010010000.south) + (-0.75cm,-0.2cm) $)
                   -- ($ (0010010000.south) + (+1.25cm,-0.2cm) $)
                   -- ($ (00100100.north)   + (+1.25cm,0) $)
                   -- (00100100.north);  
\path (00100100.north) ++ (+0.75cm,-0.5cm) node (g_label) {$\bfunsym$};                    
\draw[thick,dotted]
  (001000.south) -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (001.north)     + (2.4cm,0) $)
              -- ($ (0010010.south) + (2.4cm,0) $)
              -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (helper1.north) + (-0.7cm,0) $)
              -- ($ (001000.south)  + (-0.7cm,0) $)
              -- (001000.south);   
\path (001.north) ++ (-1.6cm,-0.5cm) node (f2_label) {$\afunsymi{2}$};                                                                                                                                    
\end{tikzpicture}  
\end{aligned}
% 
\hspace*{1ex}
% 
\begin{aligned}[c]  
\begin{tikzpicture}[scale=0.6,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}]{
  & & &[-2ex] \node(root){$\soutroot$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & & \node[draw=none](dummy){}; & \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\soutvert$}; & & & & \node(001){$\soutvert$};
  \\
  & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$}; 
  \\
  & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  \node(000000){$\sinvert$}; & \node(helper1)[draw=none]{}; & & & & & \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\sinvert$}; & \node(0010010){$\sinvert$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; & \node(00100100){$\soutvert$}; 
  \\
  & & & & & \node(001001000){$\sslabs$};
  \\
  & & & & & \node(0010010000){$\snlvar$};
  \\
  & & & & & \node(00100100000){$\sinvert$};
  \\
  \node(00000000){$\sinroot$}; & & & & & \node[draw=none](001001000000){};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north)$) -- ($(root.north) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        \draw[->](00) to (001);
\draw[->](000) to (0000);
\draw[->](0000) to (00000);     
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);    \draw[->](001) to (0010);
\draw[->](00000) to (000000);                                  \draw[->](0010) to (00100);       \draw[->](00100) to (001000); \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                                \draw[->](0010)  to (00100);      \draw[->](001001) to (0010010); 
                                                                                                 \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->](0000000) to (00000000);                              \draw[->](001000) to (0010000);   \draw[->](0010010) to (00100100); 
                                                               \draw[->](0010000) to (00000000); \draw[->](00100100) to (001001000); 
                                                                                                 \draw[->](001001000) to (0010010000);
                                                                                                 \draw[->](0010010000) to (00100100000);
                                                                                                 \draw[->](00100100000) to (00000000); 
\draw[->]
  (000000) -- ($ (helper1.west) + (1.7cm,0) $)
           -- ($ (000.west) + (1.7cm,0) $)
           -- (000);    
\draw[->]
  (00100100000) -- ($ (00100100000.west) + (1.85cm,0) $)
                -- ($ (00100100.west)  + (1.85cm,0) $)
                -- (00100100);                
\draw[->]
  (0010010) -- ($ (0010010.west) + (2.7cm,0) $)
            -- ($ (001.west)    + (2.7cm,0) $)
            -- (001);         
\draw[->]
  (00000000) -- ($ (001001000000.west) + (3.2cm,0) $)
             -- ($ (helper0.west)  + (3.2cm,0) $)
             -- (root);  
\draw(001000)    -- ($ (001000.west) + (1.25cm,0) $);    
%\draw(00100000)  -- ($ (00100000.west) + (1.25cm,0) $);                    
%\draw(00000000)  -- ($ (00000000.west) + (4.1cm,0) $);                                                                                                                                       
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/.jle/history/ntg-entangled-term-0.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f0)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f0.north)$) -- ($(f0.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F){$\ssout$}; 
  \\
  \node (0_F){$\sslabs$};
  \\
  \node(00_F)[densely dotted]{$\bfunsymi{1}$};
  \\
  \node(000_F){$\snlvar$};
  \\  
}; 
\path (root_F) ++ (0cm,0.6cm) node (F_label) {$\graphafunsym$}; 
%\path (root_F) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F.west)$) -- ($(root_F.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F) to (0_F);
\draw[->,thick](0_F) to (00_F);
\draw[->,thick](00_F) to (000_F);
\draw[dotted,thick]
  (root_F.north) -- ($ (root_F.north) + (-1cm,0cm) $)
                  -- ($ (000_F.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F.north) + (1cm,0cm) $)
                  -- (root_F.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f0.north east) to node[above]{$\scriptstyle\;\;\srecspeci{2}$} 
                                    (F_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_G1){$\ssout$}; 
  \\
  \node (0_G1){$\sslabs$};
  \\
  \node(00_G1){$\sslapp$};
  \\
  \node(000_G1)[densely dotted]{$\bfunsymi{2}$};
  \\
  \node(0000_G1){$\snlvar$};
  \\[1ex]
  \node(00000_G1){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_G1.west)$) -- ($(root_G1.west) + (-0.35cm,0pt)$);
\path (root_G1) ++ (0cm,0.6cm) node (G1_label) {$\graphbfunsymi{1}$};  
%   
\draw[->,thick](root_G1) to (0_G1);
\draw[->,thick](0_G1) to (00_G1);
\draw[->,thick](00_G1) to (000_G1);
\draw[->,thick](000_G1) to (0000_G1); 
% \draw[->,thick]
%   (0000_G1.east) -- ($ (0000_G1.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G1.east) + (0.6cm,0cm) $)
%                  -- (0_G1.east); 
\draw[->,thick]
  (00_G1.east) -- ($ (00_G1.east) + (0.7cm,0cm) $)
               -- ($ (00000_G1.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G1.north) + (0cm,0.35cm) $)                  
               -- (00000_G1.north);
\draw[dotted,thick]
  (root_G1.north) -- ($ (root_G1.north) + (-1cm,0cm) $)
                  -- ($ (00000_G1.south) + (-1cm,0cm) $)
                  -- ($ (00000_G1.south) + (1.4cm,0cm) $)
                  -- ($ (root_G1.north) + (1.4cm,0cm) $)
                  -- (root_G1.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F.45) to node[above,near end]{$\scriptstyle\srecspeci{2}\hspace*{2ex}\mbox{}$}
                                        (G1_label);                
               
               
               
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (0.9,0)%
{
  \node(root_G2){$\ssout$}; 
  \\
  \node (0_G2){$\sslabs$};
  \\
  \node(00_G2){$\sslapp$};
  \\
  \node(000_G2)[densely dotted]{$\bfunsymi{3}$};
  \\
  \node(0000_G2){$\snlvar$};
  \\[1ex]
  \node(00000_G2){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_G2.west)$) -- ($(root_G2.west) + (-0.35cm,0pt)$); 
\path (root_G2) ++ (0cm,0.6cm) node (G2_label) {$\graphbfunsymi{2}$}; 
%   
\draw[->,thick](root_G2) to (0_G2);
\draw[->,thick](0_G2) to (00_G2);
\draw[->,thick](00_G2) to (000_G2);
\draw[->,thick](000_G2) to (0000_G2); 
% \draw[->,thick]
%   (0000_G2.east) -- ($ (0000_G2.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G2.east) + (0.6cm,0cm) $)
%                  -- (0_G2.east); 
\draw[->,thick]
  (00_G2.east) -- ($ (00_G2.east) + (0.7cm,0cm) $)
               -- ($ (00000_G2.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G2.north) + (0cm,0.35cm) $)                  
               -- (00000_G2.north);
\draw[dotted,thick]
  (root_G2.north) -- ($ (root_G2.north) + (-1cm,0cm) $)
                  -- ($ (00000_G2.south) + (-1cm,0cm) $)
                  -- ($ (00000_G2.south) + (1.4cm,0cm) $)
                  -- ($ (root_G2.north) + (1.4cm,0cm) $)
                  -- (root_G2.north);

\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G1.45) to node[above]{$\scriptstyle\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                 (G2_label);                  
                  
                  
                                 
                              
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.05,0)%
{
  \node(root_G3){$\ssout$}; 
  \\
  \node(0_G3){$\sslabs$};
  \\
  \node(00_G3){$\sslapp$};
  \\
  \node(000_G3)[densely dotted]{$\bfunsymi{4}$};
  \\
  \node(0000_G3){$\snlvar$};
  \\[1ex]
  \node(00000_G3){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex,draw=none]($(root_G3.west)$) -- ($(root_G3.west) + (-0.35cm,0pt)$); 
\path (root_G3) ++ (0cm,0.6cm) node (G3_label) {$\graphbfunsymi{3}$}; 
%   
\draw[->,thick](root_G3) to (0_G3);
\draw[->,thick](0_G3) to (00_G3);
\draw[->,thick](00_G3) to (000_G3);
\draw[->,thick](000_G3) to (0000_G3); 
% \draw[->,thick,draw=none]
%   (0000_G3.east) -- ($ (0000_G3.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G3.east) + (0.6cm,0cm) $)
%                 -- (0_G3.east); 
\draw[->,thick]
  (00_G3.east) -- ($ (00_G3.east) + (0.7cm,0cm) $)
               -- ($ (00000_G3.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G3.north) + (0cm,0.35cm) $)                  
               -- (00000_G3.north);
\draw[dotted,thick]
  (root_G3.north) -- ($ (root_G3.north) + (-1cm,0cm) $)
                  -- ($ (00000_G3.south) + (-1cm,0cm) $)
                  -- ($ (00000_G3.south) + (1.4cm,0cm) $)
                  -- ($ (root_G3.north) + (1.4cm,0cm) $)
                  -- (root_G3.north);                               
                              
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G2.45) to node[above]{$\scriptstyle\;\;\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                 (G3_label);                              
                     
\path (G3_label.east) ++ (2.9cm,0cm) node (F4_label) {\phantom{$\graphbfunsymi{3}$}};                                                      
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G3.45) to node[above]{$\scriptstyle\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                  (F4_label);              
                                                   
\end{tikzpicture}


==> figs/.jle/history/ntg-entangled-term.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f0)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f0.north)$) -- ($(f0.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F0){$\ssin$}; 
  \\
  \node (0_F0){$\sslabs$};
  \\
  \node(00_F0)[densely dotted]{$\bfunsymi{1}$};
  \\
  \node(000_F0){$\snlvar$};
  \\  
}; 
\path (root_F0) ++ (0cm,0.6cm) node (F0_label) {$\graphafunsym$}; 
%\path (root_F0) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F0.west)$) -- ($(root_F0.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F0) to (0_F0);
\draw[->,thick](0_F0) to (00_F0);
\draw[->,thick](00_F0) to (000_F0);
\draw[dotted,thick]
  (root_F0.north) -- ($ (root_F0.north) + (-1cm,0cm) $)
                  -- ($ (000_F0.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F0.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F0.north) + (1cm,0cm) $)
                  -- (root_F0.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f0.north east) to node[below]{}%{$\scriptstyle\;\;\srecspec$} 
                                    (F0_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_F1){$\ssin$}; 
  \\
  \node (0_F1){$\sslabs$};
  \\
  \node(00_F1){$\sslapp$};
  \\
  \node(000_F1)[densely dotted]{$\bfunsymi{2}$};
  \\
  \node(0000_F1){$\snlvar$};
  \\[1ex]
  \node(00000_F1){$\ssouti{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$);
\path (root_F1) ++ (0cm,0.6cm) node (F1_label) {$\graphbfunsymi{1}$};  
%   
\draw[->,thick](root_F1) to (0_F1);
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1);
\draw[->,thick](000_F1) to (0000_F1); 
% \draw[->,thick]
%   (0000_F1.east) -- ($ (0000_F1.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F1.east) + (0.6cm,0cm) $)
%                  -- (0_F1.east); 
\draw[->,thick]
  (00_F1.east) -- ($ (00_F1.east) + (0.7cm,0cm) $)
               -- ($ (00000_F1.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F1.north) + (0cm,0.35cm) $)                  
               -- (00000_F1.north);
\draw[dotted,thick]
  (root_F1.north) -- ($ (root_F1.north) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (1.4cm,0cm) $)
                  -- ($ (root_F1.north) + (1.4cm,0cm) $)
                  -- (root_F1.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F0.45) to node[below]{}%{$\scriptstyle\;\;\srecspec$} 
                                 (F1_label);                
               
               
               
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (0.9,0)%
{
  \node(root_F2){$\ssin$}; 
  \\
  \node (0_F2){$\sslabs$};
  \\
  \node(00_F2){$\sslapp$};
  \\
  \node(000_F2)[densely dotted]{$\bfunsymi{3}$};
  \\
  \node(0000_F2){$\snlvar$};
  \\[1ex]
  \node(00000_F2){$\ssouti{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
\path (root_F2) ++ (0cm,0.6cm) node (F2_label) {$\graphbfunsymi{2}$}; 
%   
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](000_F2) to (0000_F2); 
% \draw[->,thick]
%   (0000_F2.east) -- ($ (0000_F2.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F2.east) + (0.6cm,0cm) $)
%                  -- (0_F2.east); 
\draw[->,thick]
  (00_F2.east) -- ($ (00_F2.east) + (0.7cm,0cm) $)
               -- ($ (00000_F2.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F2.north) + (0cm,0.35cm) $)                  
               -- (00000_F2.north);
\draw[dotted,thick]
  (root_F2.north) -- ($ (root_F2.north) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (1.4cm,0cm) $)
                  -- ($ (root_F2.north) + (1.4cm,0cm) $)
                  -- (root_F2.north);

\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F1.45) to node[below]{}%{$\scriptstyle\;\;\srecspec$} 
                                 (F2_label);                  
                  
                  
                                 
                              
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.05,0)%
{
  \node(root_F3)[draw=none]{\phantom{$\ssin$}}; 
  \\
  \node[draw=none](0_F3){\phantom{$\sslabs$}};
  \\
  \node[draw=none](00_F3){\phantom{$\sslapp$}};
  \\
  \node[draw=none](000_F3)[densely dotted]{\phantom{$\bfunsymi{4}$}};
  \\
  \node[draw=none](0000_F3){\phantom{$\snlvar$}};
  \\[1ex]
  \node[draw=none](00000_F3){\phantom{$\ssouti{1}$}};
  \\  
}; 
\draw[<-,thick,>=latex,draw=none]($(root_F3.west)$) -- ($(root_F3.west) + (-0.35cm,0pt)$); 
\path (root_F3) ++ (0cm,0.6cm) node (F3_label) {$\graphbfunsymi{3}$}; 
%   
\draw[->,thick,draw=none](root_F3) to (0_F3);
\draw[->,thick,draw=none](0_F3) to (00_F3);
\draw[->,thick,draw=none](00_F3) to (000_F3);
\draw[->,thick,draw=none](000_F3) to (0000_F3); 
% \draw[->,thick,draw=none]
%   (0000_F3.east) -- ($ (0000_F3.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F3.east) + (0.6cm,0cm) $)
%                 -- (0_F3.east); 
\draw[->,thick,draw=none]
  (00_F3.east) -- ($ (00_F3.east) + (0.7cm,0cm) $)
               -- ($ (00000_F3.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F3.north) + (0cm,0.35cm) $)                  
               -- (00000_F3.north);
\draw[dotted,thick]
  (root_F3.north) -- ($ (root_F3.north) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (1.4cm,0cm) $)
                  -- ($ (root_F3.north) + (1.4cm,0cm) $)
                  -- (root_F3.north);                               
                              
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F2.45) to node[below]{}%{$\scriptstyle\;\;\srecspec$} 
                                 (F3_label);                              
                                                   
\end{tikzpicture}


==> figs/.jle/history/ntg-entangled.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f.north)$) -- ($(f.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F){$\ssout$}; 
  \\
  \node (0_F){$\sslabs$};
  \\
  \node(00_F)[densely dotted]{$\bfunsymi{1}$};
  \\
  \node(000_F){$\snlvar$};
  \\  
}; 
\path (root_F) ++ (0cm,0.6cm) node (F_label) {$\graphafunsym$}; 
%\path (root_F) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F.west)$) -- ($(root_F.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F) to (0_F);
\draw[->,thick](0_F) to (00_F);
\draw[->,thick](00_F) to (000_F);
\draw[dotted,thick]
  (root_F.north) -- ($ (root_F.north) + (-1cm,0cm) $)
                  -- ($ (000_F.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F.north) + (1cm,0cm) $)
                  -- (root_F.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f.north east) to node[above]{$\scriptstyle\;\;\srecspeci{1}$} 
                                    (F_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_G1){$\ssout$}; 
  \\
  \node (0_G1){$\sslabs$};
  \\
  \node(00_G1){$\sslapp$};
  \\
  \node(000_G1)[densely dotted]{$\bfunsymi{2}$};
  \\
  \node(0000_G1){$\snlvar$};
  \\[1ex]
  \node(00000_G1){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_G1.west)$) -- ($(root_G1.west) + (-0.35cm,0pt)$);
\path (root_G1) ++ (0cm,0.6cm) node (G1_label) {$\graphbfunsymi{1}$};  
%   
\draw[->,thick](root_G1) to (0_G1);
\draw[->,thick](0_G1) to (00_G1);
\draw[->,thick](00_G1) to (000_G1);
\draw[->,thick](000_G1) to (0000_G1); 
% \draw[->,thick]
%   (0000_G1.east) -- ($ (0000_G1.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G1.east) + (0.6cm,0cm) $)
%                  -- (0_G1.east); 
\draw[->,thick]
  (00_G1.east) -- ($ (00_G1.east) + (0.7cm,0cm) $)
               -- ($ (00000_G1.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G1.north) + (0cm,0.35cm) $)                  
               -- (00000_G1.north);
\draw[dotted,thick]
  (root_G1.north) -- ($ (root_G1.north) + (-1cm,0cm) $)
                  -- ($ (00000_G1.south) + (-1cm,0cm) $)
                  -- ($ (00000_G1.south) + (1.4cm,0cm) $)
                  -- ($ (root_G1.north) + (1.4cm,0cm) $)
                  -- (root_G1.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F.45) to node[above,near end]{$\scriptstyle\srecspeci{1}\hspace*{2ex}\mbox{}$}
                                        (G1_label);                
               
               
               
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (0.9,0)%
{
  \node(root_G2){$\ssout$}; 
  \\
  \node (0_G2){$\sslabs$};
  \\
  \node(00_G2){$\sslapp$};
  \\
  \node(000_G2)[densely dotted]{$\bfunsymi{3}$};
  \\
  \node(0000_G2){$\snlvar$};
  \\[1ex]
  \node(00000_G2){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_G2.west)$) -- ($(root_G2.west) + (-0.35cm,0pt)$); 
\path (root_G2) ++ (0cm,0.6cm) node (G2_label) {$\graphbfunsymi{2}$}; 
%   
\draw[->,thick](root_G2) to (0_G2);
\draw[->,thick](0_G2) to (00_G2);
\draw[->,thick](00_G2) to (000_G2);
\draw[->,thick](000_G2) to (0000_G2); 
% \draw[->,thick]
%   (0000_G2.east) -- ($ (0000_G2.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G2.east) + (0.6cm,0cm) $)
%                  -- (0_G2.east); 
\draw[->,thick]
  (00_G2.east) -- ($ (00_G2.east) + (0.7cm,0cm) $)
               -- ($ (00000_G2.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G2.north) + (0cm,0.35cm) $)                  
               -- (00000_G2.north);
\draw[dotted,thick]
  (root_G2.north) -- ($ (root_G2.north) + (-1cm,0cm) $)
                  -- ($ (00000_G2.south) + (-1cm,0cm) $)
                  -- ($ (00000_G2.south) + (1.4cm,0cm) $)
                  -- ($ (root_G2.north) + (1.4cm,0cm) $)
                  -- (root_G2.north);

\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G1.45) to node[above]{$\scriptstyle\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                 (G2_label);                  
                  
                  
                                 
                              
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.05,0)%
{
  \node(root_G3){$\ssout$}; 
  \\
  \node(0_G3){$\sslabs$};
  \\
  \node(00_G3){$\sslapp$};
  \\
  \node(000_G3)[densely dotted]{$\bfunsymi{4}$};
  \\
  \node(0000_G3){$\snlvar$};
  \\[1ex]
  \node(00000_G3){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex,draw=none]($(root_G3.west)$) -- ($(root_G3.west) + (-0.35cm,0pt)$); 
\path (root_G3) ++ (0cm,0.6cm) node (G3_label) {$\graphbfunsymi{3}$}; 
%   
\draw[->,thick](root_G3) to (0_G3);
\draw[->,thick](0_G3) to (00_G3);
\draw[->,thick](00_G3) to (000_G3);
\draw[->,thick](000_G3) to (0000_G3); 
% \draw[->,thick,draw=none]
%   (0000_G3.east) -- ($ (0000_G3.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G3.east) + (0.6cm,0cm) $)
%                 -- (0_G3.east); 
\draw[->,thick]
  (00_G3.east) -- ($ (00_G3.east) + (0.7cm,0cm) $)
               -- ($ (00000_G3.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G3.north) + (0cm,0.35cm) $)                  
               -- (00000_G3.north);
\draw[dotted,thick]
  (root_G3.north) -- ($ (root_G3.north) + (-1cm,0cm) $)
                  -- ($ (00000_G3.south) + (-1cm,0cm) $)
                  -- ($ (00000_G3.south) + (1.4cm,0cm) $)
                  -- ($ (root_G3.north) + (1.4cm,0cm) $)
                  -- (root_G3.north);                               
                              
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G2.45) to node[above]{$\scriptstyle\;\;\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                 (G3_label);                              
                     
\path (G3_label.east) ++ (2.9cm,0cm) node (F4_label) {\phantom{$\graphbfunsymi{3}$}};                                                      
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G3.45) to node[above]{$\scriptstyle\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                  (F4_label);              
                                                   
\end{tikzpicture}


==> figs/.jle/history/rgs-entangled-ntg.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f0)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f0.north)$) -- ($(f0.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F0){$\ssout$}; 
  \\
  \node (0_F0){$\sslabs$};
  \\
  \node(00_F0)[densely dotted]{$\bfunsymi{1}$};
  \\
  \node(000_F0){$\snlvar$};
  \\  
}; 
\path (root_F0) ++ (0cm,0.6cm) node (F0_label) {$\graphafunsym$}; 
%\path (root_F0) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F0.west)$) -- ($(root_F0.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F0) to (0_F0);
\draw[->,thick](0_F0) to (00_F0);
\draw[->,thick](00_F0) to (000_F0);
\draw[dotted,thick]
  (root_F0.north) -- ($ (root_F0.north) + (-1cm,0cm) $)
                  -- ($ (000_F0.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F0.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F0.north) + (1cm,0cm) $)
                  -- (root_F0.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f0.north east) to node[above]{$\scriptstyle\;\;\srecspeci{2}$} 
                                    (F0_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_F1){$\ssout$}; 
  \\
  \node (0_F1){$\sslabs$};
  \\
  \node(00_F1){$\sslapp$};
  \\
  \node(000_F1)[densely dotted]{$\bfunsymi{2}$};
  \\
  \node(0000_F1){$\snlvar$};
  \\[1ex]
  \node(00000_F1){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$);
\path (root_F1) ++ (0cm,0.6cm) node (F1_label) {$\graphbfunsymi{1}$};  
%   
\draw[->,thick](root_F1) to (0_F1);
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1);
\draw[->,thick](000_F1) to (0000_F1); 
% \draw[->,thick]
%   (0000_F1.east) -- ($ (0000_F1.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F1.east) + (0.6cm,0cm) $)
%                  -- (0_F1.east); 
\draw[->,thick]
  (00_F1.east) -- ($ (00_F1.east) + (0.7cm,0cm) $)
               -- ($ (00000_F1.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F1.north) + (0cm,0.35cm) $)                  
               -- (00000_F1.north);
\draw[dotted,thick]
  (root_F1.north) -- ($ (root_F1.north) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (1.4cm,0cm) $)
                  -- ($ (root_F1.north) + (1.4cm,0cm) $)
                  -- (root_F1.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F0.45) to node[above,near end]{$\scriptstyle\srecspeci{2}\hspace*{2ex}\mbox{}$}
                                        (F1_label);                
               
               
               
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (0.9,0)%
{
  \node(root_F2){$\ssout$}; 
  \\
  \node (0_F2){$\sslabs$};
  \\
  \node(00_F2){$\sslapp$};
  \\
  \node(000_F2)[densely dotted]{$\bfunsymi{3}$};
  \\
  \node(0000_F2){$\snlvar$};
  \\[1ex]
  \node(00000_F2){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
\path (root_F2) ++ (0cm,0.6cm) node (F2_label) {$\graphbfunsymi{2}$}; 
%   
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](000_F2) to (0000_F2); 
% \draw[->,thick]
%   (0000_F2.east) -- ($ (0000_F2.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F2.east) + (0.6cm,0cm) $)
%                  -- (0_F2.east); 
\draw[->,thick]
  (00_F2.east) -- ($ (00_F2.east) + (0.7cm,0cm) $)
               -- ($ (00000_F2.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F2.north) + (0cm,0.35cm) $)                  
               -- (00000_F2.north);
\draw[dotted,thick]
  (root_F2.north) -- ($ (root_F2.north) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (1.4cm,0cm) $)
                  -- ($ (root_F2.north) + (1.4cm,0cm) $)
                  -- (root_F2.north);

\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F1.45) to node[above]{$\scriptstyle\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                 (F2_label);                  
                  
                  
                                 
                              
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.05,0)%
{
  \node(root_F3){$\ssout$}; 
  \\
  \node(0_F3){$\sslabs$};
  \\
  \node(00_F3){$\sslapp$};
  \\
  \node(000_F3)[densely dotted]{$\bfunsymi{4}$};
  \\
  \node(0000_F3){$\snlvar$};
  \\[1ex]
  \node(00000_F3){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex,draw=none]($(root_F3.west)$) -- ($(root_F3.west) + (-0.35cm,0pt)$); 
\path (root_F3) ++ (0cm,0.6cm) node (F3_label) {$\graphbfunsymi{3}$}; 
%   
\draw[->,thick](root_F3) to (0_F3);
\draw[->,thick](0_F3) to (00_F3);
\draw[->,thick](00_F3) to (000_F3);
\draw[->,thick](000_F3) to (0000_F3); 
% \draw[->,thick,draw=none]
%   (0000_F3.east) -- ($ (0000_F3.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F3.east) + (0.6cm,0cm) $)
%                 -- (0_F3.east); 
\draw[->,thick]
  (00_F3.east) -- ($ (00_F3.east) + (0.7cm,0cm) $)
               -- ($ (00000_F3.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F3.north) + (0cm,0.35cm) $)                  
               -- (00000_F3.north);
\draw[dotted,thick]
  (root_F3.north) -- ($ (root_F3.north) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (1.4cm,0cm) $)
                  -- ($ (root_F3.north) + (1.4cm,0cm) $)
                  -- (root_F3.north);                               
                              
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F2.45) to node[above]{$\scriptstyle\;\;\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                 (F3_label);                              
                     
\path (F3_label.east) ++ (2.9cm,0cm) node (F4_label) {\phantom{$\graphbfunsymi{3}$}};                                                      
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F3.45) to node[above]{$\scriptstyle\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                  (F4_label);              
                                                   
\end{tikzpicture}


==> figs/.jle/history/rgs-entangled.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f0)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f0.north)$) -- ($(f0.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F){$\ssout$}; 
  \\
  \node (0_F){$\sslabs$};
  \\
  \node(00_F)[densely dotted]{$\bfunsym$};
  \\
  \node(000_F){$\snlvar$};
  \\  
}; 
\path (root_F) ++ (0cm,0.6cm) node (F_label) {$\graphafunsym$}; 
%\path (root_F) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F.west)$) -- ($(root_F.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F) to (0_F);
\draw[->,thick](0_F) to (00_F);
\draw[->,thick](00_F) to (000_F);
\draw[dotted,thick]
  (root_F.north) -- ($ (root_F.north) + (-1cm,0cm) $)
                  -- ($ (000_F.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F.north) + (1cm,0cm) $)
                  -- (root_F.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f0.north east) to node[above]{$\scriptstyle\;\;\srecspeci{1}$} 
                                    (F_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_G){$\ssout$}; 
  \\
  \node (0_G){$\sslabs$};
  \\
  \node(00_G){$\sslapp$};
  \\
  \node(000_G)[densely dotted]{$\bfunsym$};
  \\
  \node(0000_G){$\snlvar$};
  \\[1ex]
  \node(00000_G){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_G.west)$) -- ($(root_G.west) + (-0.35cm,0pt)$);
\path (root_G) ++ (0cm,0.6cm) node (G_label) {$\graphbfunsym$};  
%   
\draw[->,thick](root_G) to (0_G);
\draw[->,thick](0_G) to (00_G);
\draw[->,thick](00_G) to (000_G);
\draw[->,thick](000_G) to (0000_G); 
% \draw[->,thick]
%   (0000_G.east) -- ($ (0000_G.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G.east) + (0.6cm,0cm) $)
%                  -- (0_G.east); 
\draw[->,thick]
  (00_G.east) -- ($ (00_G.east) + (0.7cm,0cm) $)
               -- ($ (00000_G.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G.north) + (0cm,0.35cm) $)                  
               -- (00000_G.north);
\draw[dotted,thick]
  (root_G.north) -- ($ (root_G.north) + (-1cm,0cm) $)
                  -- ($ (00000_G.south) + (-1cm,0cm) $)
                  -- ($ (00000_G.south) + (1.4cm,0cm) $)
                  -- ($ (root_G.north) + (1.4cm,0cm) $)
                  -- (root_G.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F.45) to node[above,near end]{$\scriptstyle\srecspeci{1}\hspace*{2ex}\mbox{}$}
                                        (G_label);                
               
\draw[|->,thick,shorten <=5pt,shorten >=-3pt,bend right,distance=1.75cm]
      (000_G.45) to node[right,near end]{$\scriptstyle\srecspeci{1}$}
                                        (G_label);                                             
                                                   
\end{tikzpicture}


==> figs/2-vs-1-exits-together.tex <==

\begin{tikzpicture}[scale=0.6,
    node/.style={%
      draw,
      circle,
      inner sep=0,
      outer sep=0,
      minimum size=0,
      node distance=0,
    }]
      
\matrix[row sep=0.3cm,column sep=0.1cm,every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}] at (-0.1,0) { 
  \node[draw=none,fill=none](111_helper1){}; & \node(111_root){$\ssout$}; &
  \\
                                         & \node(111_0){$\sslabs$}; & 
  \\
                                         & \node(111_00){$\sslapp$}; &
  \\ 
  \node(111_000){$\ssini{1}$}; & \node[draw=none,fill=none](111_helper2){};
  \\[1ex]
  \node(111_0000){$\aconstsym$}; & 
  \\
  }; 
\draw[<-,thick,>=latex]($(111_root.north) + (0pt,2.5pt)$) -- ($(111_root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);  
\draw[->](111_root) to (111_0);
\draw[->](111_0) to (111_00);
\draw[->](111_00) to (111_000);
\draw[->,shorten <= 2pt](111_000) to (111_0000);
\draw[->](111_00) to[out=-40,in=60,distance=1.75cm] (111_00);
%
\draw[dotted,thick]
  (111_000.south)   -- ($ (111_000.south) + (-0.7cm,0) $)
                -- ($ (111_helper1.north) + (-0.7cm,0) $)
                -- (111_root.north);
\draw[dotted,thick]        
  (111_root.north)  -- ($ (111_root.north) + (1.5cm,0) $)
                -- ($ (111_helper2.south) + (1.5cm,0) $)
                -- (111_000.south); 
                

                
                
                
                
\matrix[row sep=0.3cm,column sep=0.1cm,every node/.style={draw,fill=white,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}] at (5,0) { 
  \node[draw=none,fill=none](211_helper1){}; & \node(211_root){$\ssout$};
  \\
                                         & \node(211_0){$\sslabs$};
  \\                                       
                                         & \node(211_00){$\sslapp$}; 
  \\  
  &                                      & \node(211_001){$\sslapp$};
  \\
  \node(211_000){$\ssini{1}$}; & \node[draw=none,fill=none](211_helper2){}; 
  \\[1ex]
  \node(211_0000){$\aconstsym$}; 
  \\
  };
%\draw[<-,thick,>=latex](211_root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(211_root.north) + (0pt,2.5pt)$) -- ($(211_root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);  
\draw[->](211_root) to (211_0);
\draw[->](211_0) to (211_00);
\draw[->](211_00) to (211_000);
\draw[->,shorten <= 2pt](211_000) to (211_0000);
\draw[->](211_001) to (211_000);
\draw[->](211_00) to (211_001);
\draw[->](211_001) to[out=-40,in=60,distance=1.6cm] (211_00);

\draw[dotted,thick%,red
                  ]
  (211_000.south) -- ($ (211_000.south) + (-0.7cm,0) $)
              -- ($ (211_helper1.north) + (-0.7cm,0) $)
              -- (211_root.north);
\draw[dotted,thick]        
  (211_root.north) -- ($ (211_root.north) + (1.9cm,0) $)
               -- ($ (211_helper2.south) + (1.9cm,0) $)
               -- (211_000.south);

% homomorphism from 211 to 111
% 
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_root) to (111_root);                
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_0) to (111_0);    
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_00) to (111_00);                      
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_001) to (111_00);                          
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_000) to (111_000);                     
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (211_0000) to (111_0000);    



\matrix[row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}] at (10.85,0) { 
  \node[draw=none](221_helper){}; & & & \node(221_root){$\ssout$}; & & 
  \\
                              & & & \node(221_0){$\sslabs$}; 
  \\
                              & & & \node(221_00){$\sslapp$}; & &
  \\  
                              & & & & \node(221_001){$\sslapp$};
  \\
  \node(221_000){$\ssini{1}$}; & & & \node(221_0010){$\ssini{2}$}; 
  \\[1ex]
  \node(221_0000){$\aconstsym$};
  \\
  };
%\draw[<-,thick,>=latex](221_root) -- ++ (90:0.7cm); 
\draw[<-,thick,>=latex]($(221_root.north) + (0pt,2.5pt)$) -- ($(221_root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);   
\draw[->](221_root) to (221_0);
\draw[->](221_0) to (221_00);
\draw[->,shorten <= 2pt](221_000.south) to (221_0000);
\draw[->](221_00) to (221_001);
\draw[->,shorten <= 4pt](221_0010.south) to (221_0000);
\draw[->](221_001) to[out=-40,in=60,distance=1.6cm] (221_00);
\draw[->](221_00) to (221_000);
\draw[->](221_001) to (221_0010);
\draw[dotted,thick]
  (221_000.south)  -- (221_0010.south);
\draw[dotted,thick]
  (221_000.south)  -- ($ (221_000.south) + (-0.7cm,0) $)
                   -- ($ (221_helper.north) + (-0.7cm,0) $)
                   -- (221_root.north);
\draw[dotted,thick]        
  (221_root.north) -- ($ (221_root.north) + (2.2cm,0) $)
                   -- ($ (221_0010.south) + (2.2cm,0) $)
                   -- (221_0010.south);
               
% homomorphism from 221 to 211
% 
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_root) to (211_root);                
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_0) to (211_0);    
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_00) to (211_00);                      
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_001) to (211_001);                          
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_000) to (211_000);                            
\draw[|->,densely dotted,shorten >= 4pt,shorten <= 2pt,bend right,distance=1.2cm]
  (221_0010) to (211_000);                     
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (221_0000) to (211_0000);                   
               
               
               
               
               
\matrix[row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}] at (17.1,0) { 
  \node[draw=none](222_helper){}; & & & \node(222_root){$\ssout$};
  \\ 
                              & & & \node(222_0){$\sslabs$}; 
  \\
                              & & & \node(222_00){$\sslapp$}; & &
  \\  
                              & & & & \node(222_001){$\sslapp$};
  \\
  \node(222_000){$\ssini{1}$}; & & & \node(222_0010){$\ssini{2}$}; 
  \\[1ex]
  \node(222_0000){$\aconstsym$};  & & & \node(222_00100){$\aconstsym$};
  \\
  };
%\draw[<-,thick,>=latex](222_root) -- ++ (90:0.7cm); 
\draw[<-,thick,>=latex]($(222_root.north) + (0pt,2.5pt)$) -- ($(222_root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);   
\draw[->](222_root) to (222_0);
\draw[->](222_0) to (222_00);
\draw[->,shorten <= 2pt](222_000) to (222_0000);
\draw[->](222_00) to (222_001);
\draw[->,shorten <= 2pt](222_0010) to (222_00100);
\draw[->](222_001) to[out=-40,in=60,distance=1.6cm] (222_00);
\draw[->](222_00) to (222_000);
\draw[->](222_001) to (222_0010);
\draw[dotted,thick]
  (222_000.south)  -- (222_0010.south);
\draw[dotted,thick]
  (222_000.south)  -- ($ (222_000.south) + (-0.7cm,0) $)
               -- ($ (222_helper.north) + (-0.7cm,0) $)
               -- (222_root.north);
\draw[dotted,thick]        
  (222_root.north) -- ($ (222_root.north) + (2.2cm,0) $)
               -- ($ (222_0010.south)  + (2.2cm,0) $)
               -- (222_0010.south);

% homomorphism from 221 to 222
% 
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_root) to (221_root);                
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_0) to (221_0);    
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_00) to (221_00);                      
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_001) to (221_001);                          
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt,bend left,distance=1.2cm]
  (222_000) to (221_000);                            
\draw[|->,densely dotted,shorten >= 4pt,shorten <= 2pt,bend right,distance=1.2cm]
  (222_0010) to (221_0010);                     
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt]
  (222_0000) to (221_0000);      
\draw[|->,densely dotted,shorten >= 2pt,shorten <= 2pt,bend left  ,distance=1.2cm]
  (222_00100) to (221_0000);      

\end{tikzpicture}




==> figs/2-vs-1-exits.tex <==

%  \pgfdeclarelayer{foreground}
%  \pgfdeclarelayer{background}
%  \pgfsetlayers{background,main,foreground}
 
\begin{center}
$
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.6,
    node/.style={%
      draw,
      circle,
      inner sep=0,
      outer sep=0,
      minimum size=0,
      node distance=0,
    }]
\matrix[row sep=0.3cm,column sep=0.1cm,every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}]{ 
  \node[draw=none,fill=none](helper1){}; & \node(root){$\ssout$}; &
  \\
                                         & \node(0){$\sslabs$}; & 
  \\
                                         & \node(00){$\sslapp$}; &
  \\ 
  \node(000){$\ssini{1}$}; & \node[draw=none,fill=none](helper2){};
  \\[1ex]
  \node(0000){$\aconstsym$}; & 
  \\
  }; 
\draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);  
\draw[->](root) to (0);
\draw[->](0) to (00);
\draw[->](00) to (000);
\draw[->,shorten <= 2pt](000) to (0000);
\draw[->](00) to[out=-40,in=60,distance=1.75cm] (00);
%
\draw[dotted,thick]
  (000.south)   -- ($ (000.south) + (-0.7cm,0) $)
                -- ($ (helper1.north) + (-0.7cm,0) $)
                -- (root.north);
\draw[dotted,thick]        
  (root.north)  -- ($ (root.north) + (1.5cm,0) $)
                -- ($ (helper2.south) + (1.5cm,0) $)
                -- (000.south);      
\end{tikzpicture}
\end{aligned}
  %
  \hspace*{1ex}
  \begin{aligned}[c]
    & {} \convfunbisimorfunbisimne {}
      \\
    & {} \bisimorbisimne {}  
      \\
    & {} \notfunbisimorfunbisimne {}  
%       \\
%     & {} \notfunbisimne {}  
      \\[1ex]
    & \phantom{\mbox{t}}   
  \end{aligned}
%
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.6]
\matrix[row sep=0.3cm,column sep=0.1cm,every node/.style={draw,fill=white,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}]{ 
  \node[draw=none,fill=none](helper1){}; & \node(root){$\ssout$};
  \\
                                         & \node(0){$\sslabs$};
  \\                                       
                                         & \node(00){$\sslapp$}; 
  \\  
  &                                      & \node(001){$\sslapp$};
  \\
  \node(000){$\ssini{1}$}; & \node[draw=none,fill=none](helper2){}; 
  \\[1ex]
  \node(0000){$\aconstsym$}; 
  \\
  };
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);  
\draw[->](root) to (0);
\draw[->](0) to (00);
\draw[->](00) to (000);
\draw[->,shorten <= 2pt](000) to (0000);
\draw[->](001) to (000);
\draw[->](00) to (001);
\draw[->](001) to[out=-40,in=60,distance=1.6cm] (00);

\draw[dotted,thick%,red
                  ]
  (000.south) -- ($ (000.south) + (-0.7cm,0) $)
              -- ($ (helper1.north) + (-0.7cm,0) $)
              -- (root.north);
\draw[dotted,thick]        
  (root.north) -- ($ (root.north) + (1.9cm,0) $)
               -- ($ (helper2.south) + (1.9cm,0) $)
               -- (000.south);

% \begin{pgfonlayer}{background}
%   \draw [dotted,thick,%rounded corners=1mm%,fill=blue!15
%                                           ] ($ (helper1.west) + (-0.4cm,0) $) rectangle ($ (helper2.east) + (1.6cm,0) $);
% \end{pgfonlayer}

\end{tikzpicture}
\end{aligned}
%\hspace*{-1ex}
\hspace*{0.15ex}
  \begin{aligned}[c]
    & {} \convfunbisimorfunbisimne {}
      \\
    & {} \bisimorbisimne {}  
      \\
    & {} \notfunbisimorfunbisimne {}   
%       \\
%     & {} \notfunbisimne {}  
      \\[1ex]
    & \phantom{\mbox{t}}   
  \end{aligned}
  %
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.6]
\matrix[row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}]{ 
  \node[draw=none](helper){}; & & & \node(root){$\ssout$}; & & 
  \\
                              & & & \node(0){$\sslabs$}; 
  \\
                              & & & \node(00){$\sslapp$}; & &
  \\  
                              & & & & \node(001){$\sslapp$};
  \\
  \node(000){$\ssini{1}$}; & & & \node(0010){$\ssini{2}$}; 
  \\[1ex]
  \node(0000){$\aconstsym$};
  \\
  };
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm); 
\draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);   
\draw[->](root) to (0);
\draw[->](0) to (00);
\draw[->,shorten <= 2pt](000.south) to (0000);
\draw[->](00) to (001);
\draw[->,shorten <= 4pt](0010.south) to (0000);
\draw[->](001) to[out=-40,in=60,distance=1.6cm] (00);
\draw[->](00) to (000);
\draw[->](001) to (0010);
\draw[dotted,thick]
  (000.south)  -- (0010.south);
\draw[dotted,thick]
  (000.south)  -- ($ (000.south) + (-0.7cm,0) $)
               -- ($ (helper.north) + (-0.7cm,0) $)
               -- (root.north);
\draw[dotted,thick]        
  (root.north) -- ($ (root.north) + (2.2cm,0) $)
               -- ($ (0010.south) + (2.2cm,0) $)
               -- (0010.south);
\end{tikzpicture}
\end{aligned}
  %
  \hspace*{0.8ex}
  \begin{aligned}[c]
    & {} \convfunbisimorfunbisimne {}
      \\
    & {} \bisimorbisimne {}  
      \\
    & {} \notfunbisimorfunbisimne {}   
%       \\
%     & {} \funbisimne {} 
      \\[1ex]
    & \phantom{\mbox{t}}  
  \end{aligned}
%
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.6]
\matrix[row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.6,inner sep=0pt}]{ 
  \node[draw=none](helper){}; & & & \node(root){$\ssout$};
  \\ 
                              & & & \node(0){$\sslabs$}; 
  \\
                              & & & \node(00){$\sslapp$}; & &
  \\  
                              & & & & \node(001){$\sslapp$};
  \\
  \node(000){$\ssini{1}$}; & & & \node(0010){$\ssini{2}$}; 
  \\[1ex]
  \node(0000){$\aconstsym$};  & & & \node(00100){$\aconstsym$};
  \\
  };
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm); 
\draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.5cm)$);   
\draw[->](root) to (0);
\draw[->](0) to (00);
\draw[->,shorten <= 2pt](000) to (0000);
\draw[->](00) to (001);
\draw[->,shorten <= 2pt](0010) to (00100);
\draw[->](001) to[out=-40,in=60,distance=1.6cm] (00);
\draw[->](00) to (000);
\draw[->](001) to (0010);
\draw[dotted,thick]
  (000.south)  -- (0010.south);
\draw[dotted,thick]
  (000.south)  -- ($ (000.south) + (-0.7cm,0) $)
               -- ($ (helper.north) + (-0.7cm,0) $)
               -- (root.north);
\draw[dotted,thick]        
  (root.north) -- ($ (root.north) + (2.2cm,0) $)
               -- ($ (0010.south)  + (2.2cm,0) $)
               -- (0010.south);
\end{tikzpicture}
\end{aligned}
$
\end{center}



% Old extended version
% 
% \begin{flushleft}
% \hspace*{-2ex}
% $   
% \begin{aligned}[c]
% \begin{tikzpicture}[scale=0.65,
%     node/.style={%
%       draw,
%       circle,
%       inner sep=0,
%       outer sep=0,
%       minimum size=0,
%       node distance=0,
%     }]
% \matrix[row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,scale=0.65,minimum size=0.6cm,inner sep=0pt}]{ 
%   \node[draw=none](helper1){}; & & \node(root){$\sslabs$}; & 
%   \\
%   & & \node(0){$\sslapp$}; &
%   \\  
%   & \node(00){$\sslapp$}; &
%   \\
%   & & \node(001){$\snlvar$};
%   \\[-1.5ex]
%   \node(000){$\ssini{1}$}; & & \node[draw=none](helper2){};
%   \\[1.5ex]
%   \node(0000){$\aconstsym$}; & & 
%   \\
%   }; 
% \draw[<-](root) -- ++ (90:0.6cm);
% \draw[->](root) to (0);
% \draw[->](0) to (00);
% \draw[->](00) to (000);
% \draw[->](00) to (001);
% \draw[->](000) to (0000);
% \draw[->](0) to[out=-50,in=50,distance=1.75cm] (0);
% %
% \draw[dotted,thick]
%   (000)  -- ($ (000.west) + (-0.4cm,0) $)
%          -- ($ (helper1.west) + (-0.4cm,0) $)
%          -- (root);
% \draw[dotted,thick]        
%   (root) -- ($ (root.east) + (1.2cm,0) $)
%          -- ($ (helper2.east) + (1.2cm,0) $)
%          -- (000);      
% \end{tikzpicture}
% \end{aligned}
% %
% %\hspace*{-2ex}
% \sconvfunbisim
% %
% \begin{aligned}[c]
% \begin{tikzpicture}[scale=0.65]
% \matrix[row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.65,inner sep=0pt}]{ 
%   \node[draw=none](helper1){}; & & & \node(root){$\sslabs$}; & & 
%   \\
%   & & & \node(0){$\sslapp$}; & &
%   \\  
%   & \node(00){$\sslapp$}; & & & & \node(01){$\sslapp$};
%   \\
%   & & \node(001){$\snlvar$}; & & \node(010){$\sslapp$};  
%   \\
%   & & & & & \node(0101){$\snlvar$};
%   \\[-1.5ex]
%   \node(000){$\ssini{1}$}; & & & \node[draw=none](helper2){}; & &
%   \\
%   \node(0000){$\aconstsym$}; & & & & & 
%   \\
%   };
% \draw[<-](root) -- ++ (90:0.6cm);
% \draw[->](root) to (0);
% \draw[->](0) to (00);
% \draw[->](00) to (000);
% \draw[->](00) to (001);
% \draw[->](000) to (0000);
% \draw[->](0) to (01);
% \draw[->](01) to (010);
% \draw[->](010) to (0101);
% \draw[->](010) to (000);
% \draw[->](01) to[out=-50,in=50,distance=2cm] (0);
% 
% \draw[dotted,thick]
%   (000)  -- ($ (000.west) + (-0.2cm,0) $)
%          -- ($ (helper1.west) + (-0.2cm,0) $)
%          -- (root);
% \draw[dotted,thick]        
%   (root) -- ($ (root.east) + (2.3cm,0) $)
%          -- ($ (helper2.east) + (2.3cm,0) $)
%          -- (000);
% \end{tikzpicture}
% \end{aligned}
% %
% \hspace*{-1ex}
% \sconvfunbisim
% %\hspace*{0.5ex}
% %
% \begin{aligned}[c]
% \begin{tikzpicture}[scale=0.65]
% \matrix[row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.65,inner sep=0pt}]{ 
%   \node[draw=none](helper){}; & & & & & \node(root){$\sslabs$}; & & 
%   \\
%   & & & & & \node(0){$\sslapp$}; & &
%   \\  
%   & & \node(00){$\sslapp$}; & & & & & \node(01){$\sslapp$};
%   \\
%   & & & \node(001){$\snlvar$}; & & & \node(010){$\sslapp$};  
%   \\
%   & & & & & & & \node(0101){$\snlvar$};
%   \\[-1.5ex]
%   \node(000){$\ssini{1}$}; & & & & & \node(0100){$\ssini{2}$}; 
%   \\[1.5ex]
%   \node(0000){$\aconstsym$}; & & & & & 
%   \\
%   };
% \draw[<-](root) -- ++ (90:0.6cm);
% \draw[->](root) to (0);
% \draw[->](0) to (00);
% \draw[->](00) to (000);
% \draw[->](00) to (001);
% \draw[->](000) to (0000);
% \draw[->](0) to (01);
% \draw[->](01) to (010);
% \draw[->](010) to (0101);
% \draw[->](010) to (0100);
% \draw[->](0100) to (0000);
% \draw[->](01) to[out=-30,in=60,distance=2cm] (0);
% \draw[dotted,thick](000) to (0100);
% \draw[dotted,thick]
%   (000)  -- ($ (000.west) + (-0.2cm,0) $)
%          -- ($ (helper.west) + (-0.2cm,0) $)
%          -- (root);
% \draw[dotted,thick]        
%   (root) -- ($ (root.east) + (2.5cm,0) $)
%          -- ($ (0100.east) + (2.5cm,0) $)
%          -- (0100);
% \end{tikzpicture}
% \end{aligned}
% \hspace*{-2.5ex}
% \sconvfunbisim
% %
% \begin{aligned}[c]
% \begin{tikzpicture}[scale=0.65]
% \matrix[row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.65,inner sep=0pt}]{ 
%   \node[draw=none](helper){}; & & & & & \node(root){$\sslabs$}; & & 
%   \\
%   & & & & & \node(0){$\sslapp$}; & &
%   \\  
%   & & \node(00){$\sslapp$}; & & & & & \node(01){$\sslapp$};
%   \\
%   & & & \node(001){$\snlvar$}; & & & \node(010){$\sslapp$};  
%   \\
%   & & & & & & & \node(0101){$\snlvar$};
%   \\[-1.5ex]
%   \node(000){$\ssini{1}$}; & & & & & \node(0100){$\ssini{2}$}; 
%   \\[1.5ex]
%   \node(0000){$\aconstsym$}; & & & & & \node(01000){$\aconstsym$}; &
%   \\
%   };
% \draw[<-](root) -- ++ (90:0.6cm);
% \draw[->](root) to (0);
% \draw[->](0) to (00);
% \draw[->](00) to (000);
% \draw[->](01) to[out=-30,in=60,distance=2cm] (0);
% \draw[->](00) to (001);
% \draw[->](000) to (0000);
% \draw[->](0) to (01);
% \draw[->](01) to (010);
% \draw[->](010) to (0101);
% \draw[->](010) to (0100);
% \draw[->](0100) to (01000);
% \draw[dotted,thick](000) to (0100);
% \draw[dotted,thick]
%   (000)  -- ($ (000.west) + (-0.2cm,0) $)
%          -- ($ (helper.west) + (-0.2cm,0) $)
%          -- (root);
% \draw[dotted,thick]        
%   (root) -- ($ (root.east) + (2.5cm,0) $)
%          -- ($ (0100.east) + (2.5cm,0) $)
%          -- (0100);
% \end{tikzpicture}
% \end{aligned}
% $
% \end{flushleft}

==> figs/counterex-impl-rgs-impl.tex <==

\begin{tikzpicture}
  %\draw[help lines] (-7,-9) grid (8,0); 

\matrix[anchor=north,row sep=0.5cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0) {
  & &[1ex] \node(root_impl_R){$\ssoutroot$};
  \\
  & & \node(0_impl_R){$\sslapp$};
  \\[2.5ex]
  & & \node(00_impl_R){$\ssout$};
  \\]
  & & \node(000_impl_R){$\sslapp$};
  \\
  & & &[-1ex] &[-1.5ex] \node(0001_impl_R){$\sslapp$};
  \\
  & \node(0000_impl_R){$\ssin$}; & \node[draw=none](helper){}; & \node(00010_impl_R){$\ssin$};
  \\[2.5ex]
  \node(00000_impl_R){${\textcolor{red}{a}}$}; & & \node(000100_impl_R){$a$}; & & \node(000101_impl_R){${\textcolor{red}{b}}$};
  \\
  & & \node(000000_impl_R){$\ssinroot$};
  \\
}; 

\draw[<-,thick,>=latex](root_impl_R) -- ++ (90:0.6cm);
\draw[->] (root_impl_R) to (0_impl_R); 
\draw[->,bend right,distance=0.25cm] (0_impl_R.225) to (00_impl_R); 
\draw[->,bend left,distance=0.25cm] (0_impl_R.315) to (00_impl_R);
\draw[->] (00_impl_R) to (000_impl_R);  
\draw[->] (000_impl_R) to (0000_impl_R);
\draw[->] (000_impl_R) to (0001_impl_R);
% \draw[->,bend right,distance=0.2cm] (0000_impl_R.250) to (00000_impl_R.110);
% \draw[->,bend left,distance=0.2cm]  (0000_impl_R.290) to (00000_impl_R.70);
\draw[->] (0000_impl_R)  to (00000_impl_R);
\draw[->] (00010_impl_R) to (00000_impl_R);
\draw[->] (0000_impl_R)  to (000100_impl_R);
\draw[->] (00010_impl_R) to (000101_impl_R);

\draw[-,shorten >=0.2cm] (0000_impl_R) to (00010_impl_R);
\draw[->] (0001_impl_R) to (00010_impl_R);
\draw[->] (0001_impl_R) to[out=-30,in=50,distance=1.55cm] (000_impl_R);

\draw[->] (00000_impl_R)  to (000000_impl_R);
\draw[->] (000100_impl_R) to (000000_impl_R);
\draw[->] (000101_impl_R) to (000000_impl_R);
 
\draw[->] 
  (00010_impl_R.east) -- ($(helper.east) + (2.4cm,0cm)$)
                      -- ($(00_impl_R.east) + (2.4cm,0cm)$)
                      -- (00_impl_R.east);
\draw[->] 
  (000000_impl_R.east) -- ($(000000_impl_R.east) + (2.9cm,0cm)$)
                       -- ($(root_impl_R.east) + (2.9cm,0cm)$)
                       -- (root_impl_R.east);
 
 
\matrix[anchor=north,row sep=0.5cm,column sep=0.65cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (3.5,0) {
  & & \node(root_impl_N){$\ssoutroot$};
  \\
  & & \node(0_impl_N){$\sslapp$};
  \\[2.5ex]
  & \node(00_impl_N){$\ssout$};    &  &   \node(01_impl_N){$\ssout$};
  \\
  & \node(000_impl_N){$\sslapp$}; &  &   \node(010_impl_N){$\sslapp$};
  \\
  \node(0000_impl_N){$\ssin$};   & \node[draw=none](helper_impl_N){}; & & &  \node(0101_impl_N){$\sslapp$};
  \\
                                  &  &  \node(0100_impl_N){$\ssin$};  & \node[draw=none](01010_impl_N_helper){};
  \\[2.5ex]
  \node(00000_impl_N){${\textcolor{red}{a}}$};                            
                                  &  &  \node(01000_impl_N){$a$};      & \node[draw=none](010100_impl_N_helper){};
  \\
  & & \node(000000_impl_N){$\ssinroot$};
  \\
};           
\path (01010_impl_N_helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](01010_impl_N){$\ssin$};
\path (010100_impl_N_helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010100_impl_N){${\textcolor{red}{b}}$};
                                                 
\draw[<-,thick,>=latex](root_impl_N) -- ++ (90:0.6cm);  

\draw[->](root_impl_N) to (0_impl_N);
\draw[->](0_impl_N) to (00_impl_N);            \draw[->](0_impl_N) to (01_impl_N);
\draw[->](00_impl_N) to (000_impl_N);          \draw[->](01_impl_N) to (010_impl_N);
\draw[->](000_impl_N) to (0000_impl_N);
\draw[->] (000_impl_N) to[out=-30,in=60,distance=1.25cm] (000_impl_N);
\draw[->](0000_impl_N) to (00000_impl_N);
                                               \draw[->] (010_impl_N) to (0101_impl_N);
                                                    \draw[->] (0101_impl_N) to[out=-30,in=60,distance=1.25cm] (010_impl_N);  
                                               \draw[->] (010_impl_N) to (0100_impl_N);  \draw[->](0101_impl_N) to (01010_impl_N);
                                               \draw[->] (0100_impl_N) to (01000_impl_N);  \draw[->](01010_impl_N) to (010100_impl_N);
                                               \draw[-,shorten >=0.2cm] (0100_impl_N) to (01010_impl_N);
\draw[->](00000_impl_N) to (000000_impl_N);    \draw[->](01000_impl_N) to (000000_impl_N); \draw[->](010100_impl_N) to (000000_impl_N);

\draw[->] 
  (0000_impl_N.east) -- ($(helper_impl_N.east) + (0.9cm,0cm)$)
                      -- ($(00_impl_N.east) + (0.9cm,0cm)$)
                      -- (00_impl_N.east);


\draw[->] 
  (01010_impl_N.east) -- ($(01010_impl_N_helper.east) + (1.85cm,0cm)$)
                      -- ($(01_impl_N.east) + (1.855cm,0cm)$)
                      -- (01_impl_N.east);

\draw[->] 
  (000000_impl_N.east) -- ($(000000_impl_N.east) + (3.5cm,0cm)$)
                       -- ($(root_impl_N.east) + (3.5cm,0cm)$)
                       -- (root_impl_N.east); 
   
\draw[-,densely dashed,chocolate,thick,bend left,distance=0.75cm]
  (root_impl_R) to (root_impl_N);
             
    
\draw[-,densely dashed,red,thick]
  (00010_impl_R) to (0000_impl_N);  
\draw[-,densely dashed,red,thick,bend right,distance=0.75cm]
  (00010_impl_R) to (01010_impl_N);    
             
  
{\node(bisim) at (0,-1.5) {\scalebox{1.75}{$\not\sbisim$}};}  
  
\end{tikzpicture}



==> figs/counterex-impl-rgs.tex <==
\begin{tikzpicture}
  %\draw[help lines] (-7,-7) grid (8,2); 

\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-3.75,0) {
  & & \node(root_R){$\ssout$};
  \\
  & & \node(0_R){$\sslapp$}; 
  \\
  \node(00_R)[densely dotted]{$\afunsymi{2}$};  & & &[-0.52cm] & \node(01_R)[densely dotted]{$\afunsymi{2}$};
  \\
  \node(000_R){$a$};  & & & \node(010_R){$a$}; & & \node(011_R){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm);
\draw[->] (root_R) to (0_R);
\draw[->] (0_R) to (00_R);          \draw[->](0_R) to (01_R);
\draw[->,bend right,distance=0.25cm] (00_R.225) to (000_R);    \draw[->](01_R) to (010_R); \draw[->](01_R) to (011_R);
\draw[->,bend left,distance=0.25cm] (00_R.315) to (000_R);
  
\draw[dotted,thick]
  (root_R.north) -- ($(root_R.north) + (-1.7cm,0cm)$)
                 -- ($(root_R.north) + (-1.7cm,-3.9cm)$)
                 -- ($(root_R.north) + (2.35cm,-3.9cm)$)
                 -- ($(root_R.north) + (2.35cm,0cm)$)
                 -- (root_R.north);  
 
  

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-3.9,-4.5) {
  & \node(root_F2_R){$\ssout$};
  \\
  & \node(0_F2_R){$\sslapp$}; 
  \\
  & & \node(01_F2_R){$\sslapp$};
  \\
  \node(00_F2_R){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2_R){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F2_R) -- ++ (180:0.6cm);
\draw[->] (root_F2_R) to (0_F2_R);
\draw[->] (0_F2_R) to (00_F2_R);    \draw[->] (0_F2_R) to (01_F2_R);
                                    \draw[->] (01_F2_R) to[out=-30,in=60,distance=1.25cm] (0_F2_R);  
                                    \draw[->] (01_F2_R) to (010_F2_R);
  
\draw[dotted,thick]
  (root_F2_R.north) -- ($(root_F2_R.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2_R.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2_R.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2_R.north) + (2cm,0cm)$)
                    -- (root_F2_R.north);   
  
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend left,distance=0.5cm] (00_R) to (root_F2_R);               
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend left,distance=0.5cm] (01_R) to (root_F2_R);  
  
  
{\node(bisim) at (0,0.75) {\scalebox{1.75}{$\sbisim$}};}
      
  
\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.25,0) {
  & & \node(root_N){$\ssout$};
  \\
  & & \node(0_N){$\sslapp$}; 
  \\
  \node(00_N)[densely dotted]{$\afunsymi{1}$};  & & &[-0.52cm] & \node(01_N)[densely dotted]{$\afunsymi{2}$};
  \\
  \node(000_N){$a$};  & & & \node(010_N){$a$}; & & \node(011_N){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_N) -- ++ (90:0.6cm);
\draw[->] (root_N) to (0_N);
\draw[->] (0_N) to (00_N);          \draw[->](0_N) to (01_N);
\draw[->] (00_N) to (000_N);    \draw[->](01_N) to (010_N); \draw[->](01_N) to (011_N);
  
\draw[dotted,thick]
  (root_N.north) -- ($(root_N.north) + (-1.65cm,0cm)$)
                 -- ($(root_N.north) + (-1.65cm,-3.9cm)$)
                 -- ($(root_N.north) + (2.35cm,-3.9cm)$)
                 -- ($(root_N.north) + (2.35cm,0cm)$)
                 -- (root_N.north);    
  

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (1,-4.5) {
  &[-1ex] \node(root_F1_N){$\ssout$};
  \\
  & \node(0_F1_N){$\sslapp$}; 
  \\
  \node(00_F1_N){$\ssini{1}$}; 
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F1_N){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F1_N) -- ++ (180:0.6cm);
\draw[->] (root_F1_N) to (0_F1_N);
\draw[->] (0_F1_N) to (00_F1_N);    \draw[->] (0_F1_N) to[out=-30,in=60,distance=1.25cm] (0_F1_N);
  
\draw[dotted,thick]
  (root_F1_N.north) -- ($(root_F1_N.north) + (-1.25cm,0cm)$)
                    -- ($(root_F1_N.north) + (-1.25cm,-2.4cm)$)
                    -- ($(root_F1_N.north) + (1.05cm,-2.4cm)$)
                    -- ($(root_F1_N.north) + (1.05cm,0cm)$)
                    -- (root_F1_N.north);     
  
  
  
\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (5,-4.5) {
  & \node(root_F2_N){$\ssout$};
  \\
  & \node(0_F2_N){$\sslapp$}; 
  \\
  & & \node(01_F2_N){$\sslapp$};
  \\
  \node(00_F2_N){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2_N){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F2_N) -- ++ (180:0.6cm);
\draw[->] (root_F2_N) to (0_F2_N);
\draw[->] (0_F2_N) to (00_F2_N);    \draw[->] (0_F2_N) to (01_F2_N);
                                    \draw[->] (01_F2_N) to[out=-30,in=60,distance=1.25cm] (0_F2_N);  
                                    \draw[->] (01_F2_N) to (010_F2_N);
  
\draw[dotted,thick]
  (root_F2_N.north) -- ($(root_F2_N.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2_N.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2_N.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2_N.north) + (2cm,0cm)$)
                    -- (root_F2_N.north);   
    
    
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend right,distance=0.75cm] (00_N) to (root_F1_N);               
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm] (01_N) to (root_F2_N);     
    
\end{tikzpicture}

==> figs/entangled-term-named-scopes-0.tex <==
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=0.5cm,column sep=0.5cm]%,every node/.style={draw,scale=0.75,minimum size=0.6cm,inner sep=0pt}]
{  
  \node(root){$\slabsmindot{\avari{0}}$}; &
  \\
  \node(0){$\slabsmindot{\avari{1}}$}; &
  \\
  \node(00){$\sslapp$}; & \node(001){$\avari{0}$};
  \\
  \node(000){$\slabsmindot{\avari{2}}$}; &
  \\
  \node(0000){$\sslapp$}; & \node(00001){$\avari{1}$};
  \\
  \node(00000){$\slabsmindot{\avari{3}}$}; &
  \\
  \node(000000){$\sslapp$}; & \node(0000001){$\avari{2}$};
  \\  
  %\node(0000000){$\vdots$}; &
  \node(0000000){$\hspace*{7pt}\vdots\hspace*{7pt}$}; &
  \\
%   \node(00000000){$\sslapp$}; & \node(000000001){$\avari{3}$};
%   \\  
%   \node(000000000){$\vdots$}; &
%   \\
};  
\draw[->,thick](root) to (0);
\draw[->,thick](0) to (00);            \draw[->,thick](00) to (001);
\draw[->,thick](00) to (000);
\draw[->,thick](000) to (0000);        \draw[->,thick](0000) to (00001);
\draw[->,thick](0000) to (00000);
\draw[->,thick](00000) to (000000);    \draw[->,thick](000000) to (0000001);
\draw[->,thick](000000) to (0000000);
% \draw[->,thick](0000000) to (00000000);    \draw[->,thick](00000000) to (000000001);
% \draw[->,thick](00000000) to (000000000);

\path (root) ++ (-0.85cm,0.3cm) node (F0_label) {$\afunsym$}; 
\draw[dotted,thick]
  (root.east) -- ($(root.east) + (1.7cm,0cm)$)
              -- ($(0000000.east) + (1.7cm,-0.5cm)$);
\draw[dotted,thick]
  (root.west) -- ($(root.west) + (-0.9cm,0cm)$)
              -- ($(0000000.west) + (-0.9cm,-0.5cm)$);

\path (0) ++ (-0.75cm,0.3cm) node (F0_label) {$\bfunsymi{1}$}; 
\draw[dotted,thick]
  (0.east) -- ($(0.east) + (0.2cm,0cm)$)
           -- ($(000.east) + (0.2cm,0.5cm)$)
           -- ($(000.east) + (1.5cm,0.5cm)$)
           -- ($(0000000.east) + (1.5cm,-0.5cm)$);
\draw[dotted,thick]
  (0.west) -- ($(0.west) + (-0.7cm,0cm)$)
           -- ($(0000000.west) + (-0.7cm,-0.5cm)$);

\path (000) ++ (-0.65cm,0.3cm) node (F0_label) {$\bfunsymi{2}$};
\draw[dotted,thick]
  (000.east) -- ($(000.east) + (0.2cm,0cm)$)
             -- ($(00000.east) + (0.2cm,0.5cm)$)
             -- ($(00000.east) + (1.3cm,0.5cm)$)
             -- ($(0000000.east) + (1.3cm,-0.5cm)$);
\draw[dotted,thick]
  (000.west) -- ($(000.west) + (-0.5cm,0cm)$)
             -- ($(0000000.west) + (-0.5cm,-0.5cm)$);

\path (00000) ++ (-0.55cm,0.3cm) node (F0_label) {$\bfunsymi{3}$};
\draw[dotted,thick]
  (00000.east) -- ($(00000.east) + (0.2cm,0cm)$)
               -- ($(0000000.east) + (0.2cm,0.5cm)$)
               -- ($(0000000.east) + (1.1cm,0.5cm)$)
               -- ($(0000000.east) + (1.1cm,-0.5cm)$);
\draw[dotted,thick]
  (00000.west) -- ($(00000.west) + (-0.3cm,0cm)$)
               -- ($(0000000.west) + (-0.3cm,-0.5cm)$);  

% %\path (0000000) ++ (-0.55cm,0.3cm) node (F0_label) {$\afunsymi{4}$};
% \draw[dotted,thick]
%   (0000000.east) -- ($(0000000.east) + (0.2cm,0cm)$)
%                  -- ($(0000000.east) + (0.2cm,-1.5cm)$)
%                  -- ($(0000000.east) + (0.9cm,-1.5cm)$)
%                  -- ($(0000000.east) + (0.9cm,-2.5cm)$);
% \draw[dotted,thick]
%   (0000000.west) -- ($(0000000.west) + (-0.1cm,0cm)$)
%                  -- ($(0000000.west) + (-0.1cm,-2.5cm)$); 
%  
\end{tikzpicture}

==> figs/entangled-term-named-scopes.tex <==
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=0.5cm,column sep=0.5cm]%,every node/.style={draw,scale=0.75,minimum size=0.6cm,inner sep=0pt}]
{  
  \node(root){$\slabsmindot{\avari{0}}$}; &
  \\
  \node(0){$\slabsmindot{\avari{1}}$}; &
  \\
  \node(00){$\sslapp$}; & \node(001){$\avari{0}$};
  \\
  \node(000){$\slabsmindot{\avari{2}}$}; &
  \\
  \node(0000){$\sslapp$}; & \node(00001){$\avari{1}$};
  \\
  \node(00000){$\slabsmindot{\avari{3}}$}; &
  \\
  \node(000000){$\sslapp$}; & \node(0000001){$\avari{2}$};
  \\  
  \node(0000000){$\slabsmindot{\avari{4}}$}; &
  \\
  \node(00000000){$\sslapp$}; & \node(000000001){$\avari{3}$};
  \\  
  \node(000000000){$\vdots$}; &
  \\
};  
\draw[->,thick](root) to (0);
\draw[->,thick](0) to (00);            \draw[->,thick](00) to (001);
\draw[->,thick](00) to (000);
\draw[->,thick](000) to (0000);        \draw[->,thick](0000) to (00001);
\draw[->,thick](0000) to (00000);
\draw[->,thick](00000) to (000000);    \draw[->,thick](000000) to (0000001);
\draw[->,thick](000000) to (0000000);
\draw[->,thick](0000000) to (00000000);    \draw[->,thick](00000000) to (000000001);
\draw[->,thick](00000000) to (000000000);

\path (root) ++ (-0.85cm,0.3cm) node (F0_label) {$\afunsym$}; 
\draw[dotted,thick]
  (root.east) -- ($(root.east) + (1.7cm,0cm)$)
              -- ($(0000000.east) + (1.7cm,-2.5cm)$);
\draw[dotted,thick]
  (root.west) -- ($(root.west) + (-0.9cm,0cm)$)
              -- ($(0000000.west) + (-0.9cm,-2.5cm)$);

\path (0) ++ (-0.75cm,0.3cm) node (F0_label) {$\bfunsymi{1}$}; 
\draw[dotted,thick]
  (0.east) -- ($(0.east) + (0.2cm,0cm)$)
           -- ($(000.east) + (0.2cm,0.5cm)$)
           -- ($(000.east) + (1.5cm,0.5cm)$)
           -- ($(0000000.east) + (1.5cm,-2.5cm)$);
\draw[dotted,thick]
  (0.west) -- ($(0.west) + (-0.7cm,0cm)$)
           -- ($(0000000.west) + (-0.7cm,-2.5cm)$);

\path (000) ++ (-0.65cm,0.3cm) node (F0_label) {$\bfunsymi{2}$};
\draw[dotted,thick]
  (000.east) -- ($(000.east) + (0.2cm,0cm)$)
             -- ($(00000.east) + (0.2cm,0.5cm)$)
             -- ($(00000.east) + (1.3cm,0.5cm)$)
             -- ($(0000000.east) + (1.3cm,-2.5cm)$);
\draw[dotted,thick]
  (000.west) -- ($(000.west) + (-0.5cm,0cm)$)
             -- ($(0000000.west) + (-0.5cm,-2.5cm)$);

\path (00000) ++ (-0.55cm,0.3cm) node (F0_label) {$\bfunsymi{3}$};
\draw[dotted,thick]
  (00000.east) -- ($(00000.east) + (0.2cm,0cm)$)
               -- ($(0000000.east) + (0.2cm,0.5cm)$)
               -- ($(0000000.east) + (1.1cm,0.5cm)$)
               -- ($(0000000.east) + (1.1cm,-2.5cm)$);
\draw[dotted,thick]
  (00000.west) -- ($(00000.west) + (-0.3cm,0cm)$)
               -- ($(0000000.west) + (-0.3cm,-2.5cm)$);  

%\path (0000000) ++ (-0.55cm,0.3cm) node (F0_label) {$\afunsymi{4}$};
\draw[dotted,thick]
  (0000000.east) -- ($(0000000.east) + (0.2cm,0cm)$)
                 -- ($(0000000.east) + (0.2cm,-1.5cm)$)
                 -- ($(0000000.east) + (0.9cm,-1.5cm)$)
                 -- ($(0000000.east) + (0.9cm,-2.5cm)$);
\draw[dotted,thick]
  (0000000.west) -- ($(0000000.west) + (-0.1cm,0cm)$)
                 -- ($(0000000.west) + (-0.1cm,-2.5cm)$); 



%  
\end{tikzpicture}

==> figs/ex-edntg.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node(root){$\sntgrootsym$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node(000_R){$\afunsymi{1}$}; & & \node(001_R){$\afunsymi{2}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node(0011_R){$\bfunsym$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\ssini{1}$}; & & & & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\ssini{1}$}; & & & \node(00100_F2){$\ssini{2}$};
  \\
  };
\path (root) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{0}$};
\path (root) ++ (-0.5cm,-0.35cm) node {$\scriptstyle\prefix{\emptyword}$};

\path (root_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (00_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (001_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0010_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0011_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};

\path (root_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (00_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0001_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};

\path (root_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (0_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (00_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};

\path (root_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0010_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00100_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00101_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};

\path (000_R) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{1}$};
\path (001_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{2}$};
\path (0011_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{3}$};

 
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->](00_R) to  (000_R);  \draw[->](00_R) to  (001_R); 
\draw[->](000_R) to (0000_R); \draw[->](001_R) to (0010_R); \draw[->](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,thick,densely dashed]
  (root) to node[above]{$\svin$} (root_R);
\draw[|->,thick,densely dashed] 
  (000_R) to node[above]{$\;\;\;\;\;\;\;\svin$}  (root_F1); 
\draw[|->,thick,densely dashed,bend right,distance=2cm,shorten <=10pt]
  (001_R) to node[below]{$\svin$}  (root_F2); 
\draw[|->,thick,densely dashed,bend left,distance=1.25cm,shorten >=13pt] 
  (0011_R) to node[above]{$\svin\hspace*{4ex}$} (root_G);  
\draw[|->,thick,densely dashed,shorten >=16pt]
  (0000_F1) to node[below]{$\svout$} (0000_R); 
\draw[|->,thick,densely dashed,shorten <=5pt]
  (0000_F2) to node[below]{$\svout$} (0010_R);
\draw[|->,thick,densely dashed,bend right,distance=1.5cm]
  (00100_F2) to node[above]{$\svout$} (0011_R);
\end{scope}          
\end{tikzpicture} 

==> figs/ex-implementation-ext.tex <==
\begin{center}
$
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{ 
  &[-1.5ex] & & & \node(root){$\ssout$};
  \\
  & & & & \node(0){$\sslabs$};
  \\
  & & & & \node(00){$\sslapp$};
  \\
  & & & \node(000){$\ssout$}; & & & & \node(001){$\ssout$};
  \\
  & & & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$};
  \\
  & & & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$}; 
  \\
  & & \node(000000){$\sslapp$}; & & & & \node(001000){$\sslapp$}; & & & \node(001001){$\sslapp$};
  \\
  & & & \node(0000001){$\snlvar$}; & & & & \node(0010001){$\snlvar$}; & \node(0010010){$\sslapp$};
  \\
  \node(0000000){$\ssini{1}$}; & & & \node[draw=none](helper0){}; & & & & & & \node(00100101){$\snlvar$};
  \\
  \node(00000000){$\snlvar$}; & & & & & \node(0010000){$\ssini{1}$}; & & \node(00100100){$\ssini{2}$};
  \\
  & & & & & \node(00100000){$\snlvar$}; & & \node(001001000){$\ssout$}; 
  \\
  & & & & & & & \node(0010010000){$\sslabs$}; 
  \\
  & & & & \node(helper3)[draw=none]{}; & & & \node(00100100000){$\snlvar$};
  \\
};  
% \draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 



\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);      \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                              \draw[->](001000) to (0010000);    \draw[->](001001) to (0010010);
  \draw[->](000000) to (0000001);                              \draw[->](001000) to (0010001);    \draw[->](001001) to[out=-30,in=50,distance=1.75cm] (00100);
                                                             \draw[->](0010010) to (00100100);
                                                               \draw[->](0010010) to (00100101);
\draw[->](0000000) to (00000000);
                                                             \draw[->](0010000) to (00100000);  \draw[->](00100100) to (001001000);
                                                                                                \draw[->](001001000) to (0010010000);
                                                                                                \draw[->](0010010000) to (00100100000); 
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.68cm,0) $)
               -- ($ (helper3.north) + (-4.68cm,-1.2cm) $)
               -- ($ (helper3.north) + (7.3cm,-1.2cm) $)
               -- ($ (root.north)    + (7.3cm,0cm) $)
               -- (root.north); 
\path (root.north) ++ (-4.18cm,-0.5cm) node (root_label) {$\sntgrootsym$};   
             
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-3.15cm,0) $)
              -- ($ (helper0.south)  + (-3.15cm,0) $)
              -- ($ (helper0.south)  + (1.4cm,0) $)        
              -- ($ (000.north)      + (1.4cm,0) $)
              -- (000.north); 
\path (000.north) ++ (-2.65cm,-0.5cm) node (f1_label) {$\afunsymi{1}$};     
                 
\draw[thick,dotted]
  (001001000.north) -- ($ (001001000.north)   + (-1.25cm,0) $)
                    -- ($ (00100100000.south) + (-1.25cm,-0.2cm) $)
                    -- ($ (00100100000.south) + (+0.75cm,-0.2cm) $)
                    -- ($ (001001000.north)   + (+0.75cm,0) $)
                    -- (001001000.north);  
\path (001001000.north) ++ (-0.75cm,-0.5cm) node (g_label) {$\bfunsym$};   

\draw[thick,dotted]   
  ($ (001.north) + (-2.95cm,0cm) $) -- ($ (00100100.south)  + (-2.95cm,0) $)
                                    -- ($ (00100100.south) + (3.4cm,0) $)
                                    -- ($ (001.north) + (3.4cm,0) $)
                                    -- ($ (001.north) + (-2.95cm,0) $); 
\path (001.north) ++ (-2.45cm,-0.5cm) node (f2_label) {$\afunsymi{2}$}; 
                                                                                                                  
\end{tikzpicture}  
\end{aligned}  
% 
\hspace*{9ex}
%
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{
  & & & \node(root){$\soutroot$}; & & & & & & \node[draw=none](helper1){};
  \\
  & & & \node(0){$\sslabs$};
  \\
  & & & \node(00){$\sslapp$};
  \\
  & & \node(000){$\soutvert$}; & & & & \node(001){$\soutvert$}; & & & \node[draw=none](helper2){}; 
  \\
  & & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$};
  \\
  & & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  & \node(000000){$\sslapp$}; & & & & \node(001000){$\sslapp$}; & & & & \node(001001){$\sslapp$};
  \\
  & & \node(0000001){$\snlvaracc$}; & & & & \node(0010001){$\snlvaracc$}; & & \node(0010010){$\sslapp$};
  \\
  \node(0000000){$\sinvert$}; & & \node(00000010){$\sinvert$}; & & & & & & & \node(00100101){$\snlvaracc$};
  \\
  \node(00000000){$\snlvaracc$}; & & & & \node(0010000){$\sinvert$}; & & \node(00100010){$\sinvert$}; & \node(00100100){$\sinvert$}; & & \node(001001010){$\sinvert$};
  \\
  & & & & \node(00100000){$\snlvaracc$}; & & & \node(001001000){$\soutvert$};
  \\
  & & & & & & & \node(0010010000){$\sslabs$};
  \\
  & & & & & & & \node(00100100000){$\snlvaracc$}; 
  \\
  & & & & & & & \node(001001000000){$\sinvert$};
  \\
  \node(000000000){$\sinroot$}; & & \node(000000100){$\sinroot$}; & & \node(001000000){$\sinroot$}; 
                                & & \node(001000100){$\sinroot$}; & \node(0010010000000){$\sinroot$}; & & \node(0010010100){$\sinroot$};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        
  \draw[->](00) to (001);
\draw[->](000) to (0000);                                      \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                    \draw[->](0010) to (00100);
\draw[->](00000) to (000000);
  \draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  \draw[->](00100) to (001000); 
                                                                 \draw[->](00100) to (001001);
                                         
\draw[->](000000) to (0000000);                                \draw[->](001000) to (0010000);      \draw[->](001001) to (0010010); 
  \draw[->](000000) to (0000001);                                \draw[->](001000) to (0010001);      \draw[->](001001) to[out=-13,in=50,distance=1.75cm] (00100);
            \draw[->](0000001) to (00000010);                    \draw[->](0010001) to (00100010);  \draw[->](0010010) to (00100100);
                                                                                                      \draw[->](0010010) to (00100101);
\draw[->](0000000) to (00000000);  \draw[->](00000010) to (000000100);                                \draw[->](00100101) to (001001010);
\draw[->](00000000) to (000000000);                            \draw[->](0010000) to (00100000);    \draw[->](0010010) to (00100100); 
                                                                  \draw[->](00100010) to (001000100); 
                                                                                                    \draw[->](00100100) to (001001000); 
                                                                                                                 \draw[->](001001010) to (0010010100); 
                                                                                                          \draw[->](001001010) to (0010010100);
                                                               \draw[->](00100000) to (001000000);  \draw[->](001001000) to (0010010000);  
                                                                                                       \draw[->](0010010000) to (00100100000);
                                                                                                       \draw[->](00100100000) to (001001000000); 
                                                                                                       \draw[->](001001000000) to (0010010000000);                                           
                                                                                                         
                                                                                                                                  
                                                               
\draw[-](0000000) -- ($ (00000010.west) + (-0.2cm,0) $);
\draw[->](00000010) -- ($ (00000010.west) + (1.75cm,0) $)
                    -- ($ (000.west) + (1.75cm,0) $)
                    -- (000);

\draw[->]
  (001001000000) -- ($ (001001000000.west) + (1.7cm,0) $)
                 -- ($ (001001000.west)  + (1.7cm,0) $)
                 -- (001001000); 
                 
\draw[-](0010000) to ($ (00100010.west) + (-0.2cm,0) $);
\draw[-](00100010) to ($ (00100100.west) + (-0.2cm,0) $);
\draw[-](00100100) to ($ (001001010.west) + (-0.2cm,0) $); 
\draw[->](001001010) -- ($ (001001010.west) + (1.5cm,0) $) 
                     -- ($ (helper2.west) + (1.5cm,0) $)
                     -- (001);              
                 
                                
% \draw[->]
%   (0010010) -- ($ (0010010.west) + (2.6cm,0) $)
%             -- ($ (001.west)    + (2.6cm,0) $)
%             -- (001);         
% \draw[->]
%   (001001000000) -- ($ (001001000000.west) + (3cm,0) $)
%                  -- ($ (helper0.west)  + (3cm,0) $)
%                  -- (root);  
% \draw(001000)    -- ($ (001000.west) + (1.05cm,0) $);    
% \draw(00100000)  -- ($ (00100000.west) + (1.05cm,0) $);                    
% \draw(00000000)  -- ($ (00000000.west) + (3.7cm,0) $);    
% 
\draw[-](000000000) to ($ (000000100.west) + (-0.2cm,0) $);
\draw[-](000000100) to ($ (001000000.west) + (-0.2cm,0) $);
\draw[-](001000000) to ($ (001000100.west) + (-0.2cm,0) $);
\draw[-](001000100) to ($ (0010010000000.west) + (-0.2cm,0) $);
\draw[-](0010010000000) to ($ (0010010100.west) + (-0.2cm,0) $);
\draw[->](0010010100) -- ($ (0010010100.west) + (2cm,0) $)
                      -- ($ (helper1.west) + (2cm,0) $)
                      -- (root);

%                                                                                                                                    
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/ex-implementation.tex <==
\begin{center}
$
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{ 
  & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\ssout$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & &  &                                 \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\ssout$};  & & & \node(helper1)[draw=none]{}; &    \node(001){$\ssout$};
  \\
  & \node(0000){$\sslabs$}; & & & &                               \node(0010){$\sslabs$};
  \\
  & \node(00000){$\sslapp$}; & & & &                              \node(00100){$\sslapp$};
  \\
  \node(000000){$\ssini{1}$}; & \node(helper0)[draw=none]{}; & & & & & 
                                                                  \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\ssini{1}$}; & \node(0010010){$\ssini{2}$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; &                              \node(00100100){$\ssout$}; 
  \\
  & & & & &                                                       \node(001001000){$\sslabs$}; 
  \\
  & & & \node(helper3)[draw=none]{}; & &                                                       \node(0010010000){$\snlvar$};
  \\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 



\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);    \draw[->](00100) to (001001);
                                                                                              \draw[->](001001) to (0010010); 
                                                                                              \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->,shorten <= 2pt](000000) to (0000000) ;              \draw[->,shorten <= 2pt](001000) to (0010000);  \draw[->,shorten <= 2pt,shorten >= 2pt](0010010) to (00100100); 
                                                                                              \draw[->](00100100) to (001001000); 
                                                                                              \draw[->](001001000) to (0010010000);
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.25cm,0) $)
               -- ($ (helper3.north) + (-4.25cm,-1.2cm) $)
               -- ($ (helper3.north) + (4.8cm,-1.2cm) $)
               -- ($ (root.north)    + (4.8cm,0cm) $)
               -- (root.north); 
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-1.85cm,0) $)
              -- ($ (helper0.south)  + (-1.85cm,0) $)
              -- (000000.south);
\draw[thick,dotted]
  (000000.south) --  ($ (helper0.south) + (1.35cm,0) $)        
                 -- ($ (000.north)      + (1.35cm,0) $)
                 -- (000.north);     
\draw[thick,dotted]
  (00100100.north) -- ($ (00100100.north)   + (-0.75cm,0) $)
                   -- ($ (0010010000.south) + (-0.75cm,-0.2cm) $)
                   -- ($ (0010010000.south) + (+0.75cm,-0.2cm) $)
                   -- ($ (00100100.north)   + (+0.75cm,0) $)
                   -- (00100100.north);  
\draw[thick,dotted]
  (001000.south) -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (001.north)     + (2.4cm,0) $)
              -- ($ (0010010.south) + (2.4cm,0) $)
              -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (helper1.north) + (-0.7cm,0) $)
              -- ($ (001000.south)  + (-0.7cm,0) $)
              -- (001000.south);                                                                                                                        
\end{tikzpicture}  
% \begin{tikzpicture}[scale=0.75,
%                     node/.style={%
%                       draw,
%                       circle,
%                       inner sep=0,
%                       outer sep=0,
%                       minimum size=0,
%                       node distance=0}]
% \matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{ 
%   & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\ssout$}; &[-2.2ex] & \node[draw=none](helper0){};
%   \\ 
%   & &  &                                 \node(0){$\sslabs$}; 
%   \\ 
%   & & & \node(00){$\sslapp$};
%   \\
%   & \node(000){$\ssout$};  & & & \node(helper1)[draw=none]{}; &    \node(001){$\ssout$};
%   \\
%   & \node(0000){$\sslabs$}; & & & &                               \node(0010){$\sslabs$};
%   \\
%   & \node(00000){$\sslapp$}; & & & &                              \node(00100){$\sslapp$};
%   \\
%   \node(000000){$\ssini{1}$}; & \node(helper0)[draw=none]{}; & & & & & 
%                                                                   \node(001001){$\sslapp$};
%   \\
%   \node(0000000){$\snlvar$}; & & & & \node(001000){$\ssini{1}$}; & \node(0010010){$\ssini{2}$}; 
%   \\
%   & & & & \node(0010000){$\snlvar$}; &                              \node(00100100){$\ssout$}; 
%   \\
%   & & & & &                                                       \node(001001000){$\sslabs$}; 
%   \\
%   & & & \node(helper3)[draw=none]{}; & &                                                       \node(0010010000){$\snlvar$};
%   \\
% };  
% %\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
% \draw[<-,thick,>=latex]($(root.north) + (0pt,2.5pt)$) -- ($(root.north) + (0pt,2.5pt) + (0pt,0.4cm)$); 
% \draw[->](root) to (0);
% \draw[->](0) to (00);  
% \draw[->,shorten >= 4pt](00) to (000);                      \draw[->,shorten >= 4pt](00) to (001);
% \draw[->](000) to (0000);                                   \draw[->](001) to (0010);
% \draw[->](0000) to (00000);                                 \draw[->](0010) to (00100);
% \draw[->](00000) to (000000);     
% \draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000); \draw[->](00100) to (001000);
% \draw[->](00000) to (000000);                               \draw[->](00100) to (001000);    \draw[->](00100) to (001001);
%                                                             \draw[->](00100) to (001000);    \draw[->](001001) to (0010010); 
%                                                                                              \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
% \draw[->,shorten <= 2pt](000000) to (0000000);              \draw[->](001000) to (0010000);  \draw[->](0010010) to (00100100); 
%                                                                                              \draw[->](00100100) to (001001000); 
%                                                                                              \draw[->](001001000) to (0010010000);
% \draw[thick,dotted]
%   (root) -- ($ (root.east)    + (-4.4cm,0) $)
%          -- ($ (helper3.east) + (-4.4cm,-0.8cm) $)
%          -- ($ (helper3.west) + (4.8cm,-0.8cm) $)
%          -- ($ (root.west)    + (4.8cm,0cm) $)
%          -- (root); 
% \draw[thick,dotted]
%   (000) -- ($ (000.west)      + (-1.5cm,0) $)
%         -- ($ (helper0.west)  + (-1.5cm,0) $)
%         -- (000000);
% \draw[thick,dotted]
%   (000000) --  ($ (helper0.east) + (1.05cm,0) $)        
%            -- ($ (000.east)      + (1.05cm,0) $)
%            -- (000);     
% \draw[thick,dotted]
%   (00100100) -- ($ (00100100.east)  + (-0.9cm,0) $)
%              -- ($ (0010010000.east) + (-0.9cm,-0.55cm) $)
%              -- ($ (0010010000.west) + (+0.9cm,-0.55cm) $)
%              -- ($ (00100100.west)  + (+0.9cm,0) $)
%              -- (00100100);  
% \draw[thick,dotted]
%   (001000) -- (0010010);
% \draw[thick,dotted]   
%   (001) -- ($ (001.east)     + (1.95cm,0) $)
%         -- ($ (0010010.east) + (1.95cm,0) $)
%         -- (0010010);
% \draw[thick,dotted]   
%   (001) -- ($ (helper1.west) + (-0.4cm,0) $)
%         -- ($ (001000.west)  + (-0.4cm,0) $)
%         -- (001000);                                                                                                                        
% \end{tikzpicture}
\end{aligned}  
% 
\hspace*{9ex}
% 
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{
  & & &[-2ex] \node(root){$\soutroot$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & & \node[draw=none](dummy){}; & \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\soutvert$}; & & & & \node(001){$\soutvert$};
  \\
  & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$}; 
  \\
  & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  \node(000000){$\sinvert$}; & \node(helper1)[draw=none]{}; & & & & & \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\sinvert$}; & \node(0010010){$\sinvert$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; & \node(00100100){$\soutvert$}; 
  \\
  & & & & & \node(001001000){$\sslabs$};
  \\
  & & & & & \node(0010010000){$\snlvar$};
  \\
  & & & & & \node(00100100000){$\sinvert$};
  \\
  \node(00000000){$\sinroot$}; & & & & \node(00100000){$\sinroot$}; & \node(001001000000){$\sinroot$};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        \draw[->](00) to (001);
\draw[->](000) to (0000);
\draw[->](0000) to (00000);     
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);    \draw[->](001) to (0010);
\draw[->](00000) to (000000);                                  \draw[->](0010) to (00100);       \draw[->](00100) to (001000); \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                                \draw[->](0010)  to (00100);      \draw[->](001001) to (0010010); 
                                                                                                 \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->](0000000) to (00000000);                              \draw[->](001000) to (0010000);   \draw[->](0010010) to (00100100); 
                                                               \draw[->](0010000) to (00100000); \draw[->](00100100) to (001001000); 
                                                                                                 \draw[->](001001000) to (0010010000);
                                                                                                 \draw[->](0010010000) to (00100100000);
                                                                                                 \draw[->](00100100000) to (001001000000); 
                                                                                                 \draw[->,dotted](00100100000.south) to (00000000.20);
                                                               \draw[->,dotted](0010000.south) to (00000000);
\draw[->]
  (000000) -- ($ (helper1.west) + (1.7cm,0) $)
           -- ($ (000.west) + (1.7cm,0) $)
           -- (000);    
\draw[->]
  (00100100000) -- ($ (00100100000.west) + (1.7cm,0) $)
                -- ($ (00100100.west)  + (1.7cm,0) $)
                -- (00100100);                
\draw[->]
  (0010010) -- ($ (0010010.west) + (2.6cm,0) $)
            -- ($ (001.west)    + (2.6cm,0) $)
            -- (001);         
\draw[->]
  (001001000000) -- ($ (001001000000.west) + (3cm,0) $)
                 -- ($ (helper0.west)  + (3cm,0) $)
                 -- (root);  
\draw(001000)    -- ($ (001000.west) + (1.05cm,0) $);    
\draw(00100000)  -- ($ (00100000.west) + (1.05cm,0) $);                    
\draw(00000000)  -- ($ (00000000.west) + (3.7cm,0) $);                                                                                                                                       
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/ex-nested-bisim.tex <==
\begin{tikzpicture}
  %\draw[help lines] (-7,-7) grid (8,2); 

\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-9.75,0) {
  & & \node(root_NR){$\ssout$};
  \\
  & & \node(0_NR){$\sslapp$}; 
  \\
  \node(00_NR)[densely dotted]{$\afunsymi{2}'$};  & & &[-0.52cm] & \node(01_NR)[densely dotted]{$\afunsymi{2}''$};
  \\
  \node(000_NR){$a$};  & & & \node(010_NR){$a$}; & & \node(011_NR){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_NR) -- ++ (90:0.6cm);
\draw[->] (root_NR) to (0_NR);
\draw[->] (0_NR) to (00_NR);          \draw[->](0_NR) to (01_NR);
\draw[->,bend right,distance=0.25cm] (00_NR.225) to (000_NR);    \draw[->](01_NR) to (010_NR); \draw[->](01_NR) to (011_NR);
\draw[->,bend left,distance=0.25cm] (00_NR.315) to (000_NR);
  
\path (root_NR) ++ (+1.8cm,0.6cm) node {{\large $\ntgspecby{\rrgs}$}};  
  
\path (root_NR) ++ (+0.4cm,+0.4cm) node {$\scriptstyle\bverti{0}$};  
\path (root_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{1}$};
\path (0_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{2}$};
\path (00_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{3}$};
\path (01_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{4}$};
\path (000_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{5}$};
\path (010_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{6}$};
\path (011_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\bverti{7}$};  
  
  
\draw[dotted,thick]
  (root_NR.north) -- ($(root_NR.north) + (-1.7cm,0cm)$)
                  -- ($(root_NR.north) + (-1.7cm,-3.9cm)$)
                  -- ($(root_NR.north) + (2.5cm,-3.9cm)$)
                  -- ($(root_NR.north) + (2.5cm,0cm)$)
                  -- (root_NR.north);  
  
  

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-11.75,-4.5) {
  & \node(root_F2acc_NR){$\ssout$};
  \\
  & \node(0_F2acc_NR){$\sslapp$}; 
  \\
  & & \node(01_F2acc_NR){$\sslapp$};
  \\
  \node(00_F2acc_NR){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2acc_NR){$\ssini{2}$};


\path (root_F2acc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{8}'$};
\path (0_F2acc_NR) ++ (+0.4cm,-0.15cm) node {$\scriptstyle\averti{9}'$};
\path (01_F2acc_NR) ++ (+0.45cm,-0cm) node {$\scriptstyle\averti{10}'$};
\path (00_F2acc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{11}'$};
\path (010_F2acc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{12}'$};

\draw[<-,thick,>=latex](root_F2acc_NR) -- ++ (180:0.6cm);
\draw[->] (root_F2acc_NR) to (0_F2acc_NR);
\draw[->] (0_F2acc_NR) to (00_F2acc_NR);    \draw[->] (0_F2acc_NR) to (01_F2acc_NR);
                                    \draw[->] (01_F2acc_NR) to[out=-30,in=60,distance=1.45cm] (0_F2acc_NR);  
                                    \draw[->] (01_F2acc_NR) to (010_F2acc_NR);
  
\draw[dotted,thick]
  (root_F2acc_NR.north) -- ($(root_F2acc_NR.north) + (-1.6cm,0cm)$)
                        -- ($(root_F2acc_NR.north) + (-1.6cm,-3.3cm)$)
                        -- ($(root_F2acc_NR.north) + (2cm,-3.3cm)$)
                        -- ($(root_F2acc_NR.north) + (2cm,0cm)$)
                        -- (root_F2acc_NR.north);                          
    
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend right,distance=1cm] (00_NR) to (root_F2acc_NR);  
  
  
\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7.75,-4.5) {
  & \node(root_F2dacc_NR){$\ssout$};
  \\
  & \node(0_F2dacc_NR){$\sslapp$}; 
  \\
  & & \node(01_F2dacc_NR){$\sslapp$};
  \\
  \node(00_F2dacc_NR){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2dacc_NR){$\ssini{2}$};

\path (root_F2dacc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{8}''$};
\path (0_F2dacc_NR) ++ (+0.4cm,-0.15cm) node {$\scriptstyle\averti{9}''$};
\path (01_F2dacc_NR) ++ (+0.45cm,-0cm) node {$\scriptstyle\averti{10}''$};
\path (00_F2dacc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{11}''$};
\path (010_F2dacc_NR) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{12}''$};
  



\draw[<-,thick,>=latex](root_F2dacc_NR) -- ++ (180:0.6cm);
\draw[->] (root_F2dacc_NR) to (0_F2dacc_NR);
\draw[->] (0_F2dacc_NR) to (00_F2dacc_NR);    \draw[->] (0_F2dacc_NR) to (01_F2dacc_NR);
                                    \draw[->] (01_F2dacc_NR) to[out=-30,in=60,distance=1.45cm] (0_F2dacc_NR);  
                                    \draw[->] (01_F2dacc_NR) to (010_F2dacc_NR);
  
\draw[dotted,thick]
  (root_F2dacc_NR.north) -- ($(root_F2dacc_NR.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2dacc_NR.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2dacc_NR.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2dacc_NR.north) + (2cm,0cm)$)
                    -- (root_F2dacc_NR.north);   
  
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend right,distance=1cm] (01_NR) to (root_F2dacc_NR);  
    
  
  
  
  
  

{\node(bisim) at (-6.25,0.75) {\scalebox{1.75}{$\sfunbisimne$}};}
  %      
{\node(bisim) at (-6.25,-0.25) {\scalebox{1.75}{$\sconvfunbisimne$}};}
  %
{\node(bisim) at (-6.25,-1.25) {\scalebox{1.75}{$\sbisimne$}};}
      
      
      
      
      
      



\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.75,0) {
  & & \node(root_R){$\ssout$};
  \\
  & & \node(0_R){$\sslapp$}; 
  \\
  \node(00_R)[densely dotted]{$\afunsymi{2}$};  & & &[-0.52cm] & \node(01_R)[densely dotted]{$\afunsymi{2}$};
  \\
  \node(000_R){$a$};  & & & \node(010_R){$a$}; & & \node(011_R){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm);
\draw[->] (root_R) to (0_R);
\draw[->] (0_R) to (00_R);          \draw[->](0_R) to (01_R);
\draw[->,bend right,distance=0.25cm] (00_R.225) to (000_R);    \draw[->](01_R) to (010_R); \draw[->](01_R) to (011_R);
\draw[->,bend left,distance=0.25cm] (00_R.315) to (000_R);
  
\draw[dotted,thick]
  (root_R.north) -- ($(root_R.north) + (-1.7cm,0cm)$)
                 -- ($(root_R.north) + (-1.7cm,-3.9cm)$)
                 -- ($(root_R.north) + (2.5cm,-3.9cm)$)
                 -- ($(root_R.north) + (2.5cm,0cm)$)
                 -- (root_R.north);  
 
\path (root_R) ++ (+1.8cm,0.6cm) node {{\large $\rrgs$}};  
   
\path (root_R) ++ (+0.4cm,+0.4cm) node {$\scriptstyle\averti{0}$};   
\path (root_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{1}$};
\path (0_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{2}$};
\path (00_R) ++ (+0.5cm,-0.07cm) node {$\scriptstyle\averti{3}$};
\path (01_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{4}$};
\path (000_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{5}$};
\path (010_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{6}$};
\path (011_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{7}$};

  

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.9,-4.5) {
  & \node(root_F2_R){$\ssout$};
  \\
  & \node(0_F2_R){$\sslapp$}; 
  \\
  & & \node(01_F2_R){$\sslapp$};
  \\
  \node(00_F2_R){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2_R){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F2_R) -- ++ (180:0.6cm);
\draw[->] (root_F2_R) to (0_F2_R);
\draw[->] (0_F2_R) to (00_F2_R);    \draw[->] (0_F2_R) to (01_F2_R);
                                    \draw[->] (01_F2_R) to[out=-30,in=60,distance=1.45cm] (0_F2_R);  
                                    \draw[->] (01_F2_R) to (010_F2_R);
  
\path (root_F2_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{8}$};
\path (0_F2_R) ++ (+0.4cm,-0.15cm) node {$\scriptstyle\averti{9}$};
\path (01_F2_R) ++ (+0.425cm,-0.07cm) node {$\scriptstyle\averti{10}$};
\path (00_F2_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{11}$};
\path (010_F2_R) ++ (+0.4cm,-0.2cm) node {$\scriptstyle\averti{12}$};
  
\draw[dotted,thick]
  (root_F2_R.north) -- ($(root_F2_R.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2_R.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2_R.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2_R.north) + (2cm,0cm)$)
                    -- (root_F2_R.north);   
  
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend left,distance=0.5cm] (00_R) to (root_F2_R);               
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend left,distance=0.5cm] (01_R) to (root_F2_R);  
  
  
  
  
  
{\node(bisim) at (0.85,0.75) {\scalebox{1.75}{$\sfunbisimne$}};}
      %
{\node(bisim) at (0.85,-0.25) {\scalebox{1.75}{$\snotconvfunbisimne$}};} 
      %
{\node(bisim) at (0.85,-1.25) {\scalebox{1.75}{$\sbisimne$}};}  
  
  
  
  
  
\matrix[anchor=center,row sep=0.6cm,column sep=0.3cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.25,0) {
  & & \node(root_N){$\ssout$};
  \\
  & & \node(0_N){$\sslapp$}; 
  \\
  \node(00_N)[densely dotted]{$\afunsymi{1}$};  & & &[-0.52cm] & \node(01_N)[densely dotted]{$\afunsymi{2}$};
  \\
  \node(000_N){$a$};  & & & \node(010_N){$a$}; & & \node(011_N){$b$}; 
  \\
};
\draw[<-,thick,>=latex](root_N) -- ++ (90:0.6cm);
\draw[->] (root_N) to (0_N);
\draw[->] (0_N) to (00_N);          \draw[->](0_N) to (01_N);
\draw[->] (00_N) to (000_N);    \draw[->](01_N) to (010_N); \draw[->](01_N) to (011_N);
  
\draw[dotted,thick]
  (root_N.north) -- ($(root_N.north) + (-1.65cm,0cm)$)
                 -- ($(root_N.north) + (-1.65cm,-3.9cm)$)
                 -- ($(root_N.north) + (2.35cm,-3.9cm)$)
                 -- ($(root_N.north) + (2.35cm,0cm)$)
                 -- (root_N.north);    

\path (root_N) ++ (+1.8cm,0.6cm) node {{\large $\antg$}};    

\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (1,-4.5) {
  &[-1ex] \node(root_F1_N){$\ssout$};
  \\
  & \node(0_F1_N){$\sslapp$}; 
  \\
  \node(00_F1_N){$\ssini{1}$}; 
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F1_N){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F1_N) -- ++ (180:0.6cm);
\draw[->] (root_F1_N) to (0_F1_N);
\draw[->] (0_F1_N) to (00_F1_N);    \draw[->] (0_F1_N) to[out=-30,in=60,distance=1.25cm] (0_F1_N);
  
\draw[dotted,thick]
  (root_F1_N.north) -- ($(root_F1_N.north) + (-1.25cm,0cm)$)
                    -- ($(root_F1_N.north) + (-1.25cm,-2.4cm)$)
                    -- ($(root_F1_N.north) + (1.05cm,-2.4cm)$)
                    -- ($(root_F1_N.north) + (1.05cm,0cm)$)
                    -- (root_F1_N.north);     
  
  
  
\matrix[anchor=center,row sep=0.4cm,column sep=0.5cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (5,-4.5) {
  & \node(root_F2_N){$\ssout$};
  \\
  & \node(0_F2_N){$\sslapp$}; 
  \\
  & & \node(01_F2_N){$\sslapp$};
  \\
  \node(00_F2_N){$\ssini{1}$}; & \node[draw=none](helper){};
  \\
};  
\path (helper) ++ (0.37cm,0cm) node[draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt](010_F2_N){$\ssini{2}$};


\draw[<-,thick,>=latex](root_F2_N) -- ++ (180:0.6cm);
\draw[->] (root_F2_N) to (0_F2_N);
\draw[->] (0_F2_N) to (00_F2_N);    \draw[->] (0_F2_N) to (01_F2_N);
                                    \draw[->] (01_F2_N) to[out=-30,in=60,distance=1.25cm] (0_F2_N);  
                                    \draw[->] (01_F2_N) to (010_F2_N);
  
\draw[dotted,thick]
  (root_F2_N.north) -- ($(root_F2_N.north) + (-1.6cm,0cm)$)
                    -- ($(root_F2_N.north) + (-1.6cm,-3.3cm)$)
                    -- ($(root_F2_N.north) + (2cm,-3.3cm)$)
                    -- ($(root_F2_N.north) + (2cm,0cm)$)
                    -- (root_F2_N.north);   
    
    
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm,bend right,distance=0.75cm] (00_N) to (root_F1_N);               
\draw[|->,thick,shorten <=0.1cm,shorten >=0.2cm] (01_N) to (root_F2_N);     
    
\end{tikzpicture}

==> figs/ex-rgs-ntg-ext.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-2) grid (8,2); 
   
  \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r0) at (-4.6,2.5) {$\srootsymi{0}$};
    \draw[<-,thick,>=latex](r0) -- ++ (90:0.6cm);
    %\draw[<-,thick,>=latex]($(r0.north) + (0pt,2.5pt)$) -- ($(r0.north) + (0pt,2.5pt) + (0pt,0.35cm)$); 
    
  \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r) at (6.25,2.5) {$\sntgrootsym$};  
    \draw[<-,thick,>=latex](r) -- ++ (90:0.6cm);
    %\draw[<-,thick,>=latex]($(r.north) + (0pt,2.5pt)$) -- ($(r.north) + (0pt,2.5pt) + (0pt,0.35cm)$);   
  
   
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5.9,0) {
     & & \node(root_R0){$\ssout$};
     \\
     & & \node(0_R0){$\sslabs$}; 
     \\
     & & \node(00_R0){$\sslapp$};
     \\
     \node(000_R0)[densely dotted]{$\afunsymi{2}$}; & & &[-2.5ex] &[-1ex] \node(001_R0)[densely dotted]{$\afunsymi{2}$};
     \\
     \node(0000_R0){$\snlvar$}; & & \node(helper_R0)[draw=none]{}; & \node(0010_R0){$\snlvar$}; & &[-1ex] \node(0011_R0)[densely dotted]{$\bfunsym$};
     \\
     };
   %\draw[<-,thick,>=latex](root_R0) -- ++ (90:0.6cm);
   \draw[<-,thick,>=latex]($(root_R0.west)$) -- ($(root_R0.west) + (-0.35cm,0pt)$);  
   \draw[->] (root_R0) to (0_R0);
   \draw[->] (0_R0) to (00_R0);
   \draw[->] (00_R0) to (000_R0);
   \draw[->] (00_R0) to (001_R0);
   \draw[->,bend right] (000_R0.240) to (0000_R0);
   \draw[->,bend left]  (000_R0.310) to (0000_R0);
   \draw[->] (001_R0) to (0010_R0);
   \draw[->] (001_R0) to (0011_R0);
   \draw[dotted,thick] 
     (root_R0.north) -- ($ (root_R0.north) + (-1.75cm,0cm) $)
                     -- ($ (helper_R0)     + (-1.75cm,-0.4cm) $)
                     -- ($ (helper_R0)     + (2.3cm,-0.4cm) $)
                     -- ($ (root_R0.north) + (2.3cm,0cm) $)
                     -- (root_R0.north);
   \path (root_R0) ++ (-1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};            
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.4cm]
      (r0) to node[above]{$\scriptstyle\srecspeci{0}$} (R0_label);   
  

  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.94,-0.9) {
    \node(root_G){$\ssout$};
    \\
    \node(0_G){$\sslabs$};
    \\
    \node(00_G){$\snlvar$};
    \\
    };
  %\draw[<-,thick,>=latex](root_G) -- ++ (90:0.6cm); 
  \draw[<-,thick,>=latex]($(root_G.west)$) -- ($(root_G.west) + (-0.35cm,0pt)$);  
  \draw[->] (root_G) to (0_G);  
  \draw[->] (0_G) to (00_G);
  \draw[dotted,thick]
    (root_G.north) -- ($ (root_G.north) + (0.7cm,0cm) $)
                   -- ($ (00_G)         + (0.7cm,-0.4cm) $)
                   -- ($ (00_G)         + (-0.7cm,-0.4cm) $)
                   -- ($ (root_G.north) + (-0.7cm,0cm) $)
                   -- (root_G.north);
   \path (00_G) ++ (0cm,-0.7cm) node (G_label) {$\graphbfunsym$};         
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.25cm]
      (0011_R0) to node[below]{$\scriptstyle\srecspeci{0}\hspace*{1.5ex}$} (G_label);          
             
             
   \matrix[anchor=center,row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (0.15,0) { 
      \node[draw=none](helper_F2){}; 
      & & & \node(root_F2){$\ssout$}; & &
      \\
      & & & \node(0_F2){$\sslabs$};  
      \\
      & & & \node(00_F2){$\sslapp$}; & &
      \\
      & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$};
      \\
      & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};
      \\  
      & & & & & \node(00101_F2){$\snlvar$};
      \\[-2.5ex]
      \node(0000_F2){$\ssini{1}$}; & & & \node(00100_F2){$\ssini{2}$}; 
      \\
    };
   %\draw[<-,thick,>=latex](root_F2) -- ++ (90:0.6cm);
   \draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
   \draw[->](root_F2) to (0_F2);
   \draw[->](0_F2) to (00_F2);
   \draw[->](00_F2) to (000_F2);
   \draw[->](00_F2) to (001_F2);
   \draw[->](000_F2) to (0000_F2);
   \draw[->](000_F2) to (0001_F2); 
   \draw[->](001_F2) to (0010_F2);
   \draw[->](001_F2) to[out=-30,in=60,distance=1.25cm] (00_F2);
   \draw[->](0010_F2) to (00100_F2);
   \draw[->](0010_F2) to (00101_F2);
   \draw[dotted,thick]
     (0000_F2.south)   -- (00100_F2.south);
   \draw[dotted,thick]
     (0000_F2.south)   -- ($ (0000_F2.south)    + (-0.45cm,0cm) $)
                       -- ($ (helper_F2.north) + (-0.45cm,0cm) $)
                       -- (root_F2.north);
   \draw[dotted,thick]        
     (root_F2.north) -- ($ (root_F2.north)  + (2.1cm,0cm) $)
                     -- ($ (00100_F2.south)  + (2.1cm,0cm) $)
                     -- (00100_F2.south);
   \path (root_F2) ++ (-0.8cm,0.51cm) node (F2_label) {$\graphafunsymi{2}$}; 
   \draw[|->,thick,near end,shorten <=3pt,shorten >=5pt,bend left,distance=1.4cm]
      (000_R0) to node[above]{$\scriptstyle\srecspeci{0}$} (F2_label); 
   \draw[|->,thick,shorten <=3pt,shorten >=-2pt,bend left,near start,distance=0.8cm]
      (001_R0) to node[above]{$\scriptstyle\srecspeci{0}\;\;\;\;\;$} (F2_label); 
   
                   
               
  \matrix[anchor=center,row sep=0.3cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (3.95,-0.3) { 
      \node[draw=none](helper1_F1){}; 
      & & \node(root_F1){$\ssout$}; & 
      \\
      & & \node(0_F1){$\sslabs$};  
      \\
      & & \node(00_F1){$\sslapp$}; 
      \\
      & \node(000_F1){$\sslapp$};
      \\ 
      & & \node(0001_F1){$\snlvar$};
      \\[-2ex]
      \node(0000_F1){$\ssini{1}$}; & & \node[draw=none](helper2_F1){};
      \\
      }; 
    %\draw[<-,thick,>=latex](root_F1) -- ++ (90:0.6cm);
    \draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$); 
    \draw[->](root_F1) to (0_F1);
    \draw[->](0_F1) to (00_F1);
    \draw[->](00_F1) to (000_F1);
    \draw[->](00_F1) to[out=-50,in=50,distance=1.25cm] (00_F1);
    \draw[->](000_F1) to (0000_F1);
    \draw[->](000_F1) to (0001_F1);
    \draw[dotted,thick]
      (0000_F1.south)   -- ($ (0000_F1.south)     + (-0.45cm,0) $)
                        -- ($ (helper1_F1.north) + (-0.45cm,0) $)
                        -- (root_F1.north);
    \draw[dotted,thick]        
      (root_F1.north) -- ($ (root_F1.north)    + (0.95cm,0) $)
                      -- ($ (helper2_F1.south) + (0.95cm,0) $)
                      -- (0000_F1.south);   
    \path (root_F1) ++ (0.45cm,0.5cm) node (F1_label) {$\graphafunsymi{1}$};            
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (7.75,0) {
     & & \node(root_R){$\ssout$};
     \\
     & & \node(0_R){$\sslabs$}; 
     \\
     & & \node(00_R){$\sslapp$};
     \\
     \node(000_R)[densely dotted]{$\afunsymi{1}$}; & & &[-2.5ex] &[-1ex] \node(001_R)[densely dotted]{$\afunsymi{2}$};
     \\
     \node(0000_R){$\snlvar$}; & & \node(helper_R)[draw=none]{}; & \node(0010_R){$\snlvar$}; & &[-1ex] \node(0011_R)[densely dotted]{$\bfunsym$};
     \\
     };
   %\draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm); 
   \draw[<-,thick,>=latex]($(root_R.west)$) -- ($(root_R.west) + (-0.35cm,0pt)$);  
   \draw[->] (root_R) to (0_R);
   \draw[->] (0_R) to (00_R);
   \draw[->] (00_R) to (000_R);
   \draw[->] (00_R) to (001_R);
   \draw[->] (000_R) to (0000_R);
   \draw[->] (001_R) to (0010_R);
   \draw[->] (001_R) to (0011_R);
    \draw[dotted,thick] 
     (root_R.north) -- ($ (root_R.north)   + (-1.75cm,0cm) $)
                    -- ($ (helper_R.south) + (-1.75cm,-0.2cm) $)
                    -- ($ (helper_R.south) + (2.3cm,-0.2cm) $)
                    -- ($ (root_R.north)   + (2.3cm,0cm) $)
                    -- (root_R.north);
   \path (root_R) ++ (1.15cm,0.5cm) node (R_label) {$\graphsntgrootsym$}; 
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.75cm]
      (r) to node[above]{$\scriptstyle\srecspec$} (R_label);
   \draw[|->,thick,shorten <=3pt,shorten >=-3pt,bend right,distance=0.65cm]
      (000_R.90) to node[above,near start]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F1_label);    
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=1.95cm]
      (001_R.65) to node[above,near end]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F2_label);   
   \draw[|->,thick,shorten <=3pt,bend left,distance=1.3cm]
      (0011_R.240) to node[below]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (G_label.350);        
     
\end{tikzpicture} 

% \begin{tikzpicture} 
%   %\draw[help lines] (-8,-2) grid (8,2); 
%    
%   \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r0) at (-3,2.5) {$\srootsymi{0}$};
%     \draw[<-,thick,>=latex](r0) -- ++ (90:0.6cm);
%     
%   \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r) at (3,2.5) {$\sntgrootsym$};  
%   \draw[<-,thick,>=latex](r) -- ++ (90:0.6cm);  
%   
%    
%   \matrix[anchor=center,row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5.9,0) {
%      & & \node(root_R0){$\sslabs$}; 
%      \\
%      & & \node(0_R0){$\sslapp$};
%      \\
%      \node(00_R0)[densely dotted]{$\afunsymi{2}$}; & & &[-2.5ex] &[-1ex] \node(01_R0)[densely dotted]{$\afunsymi{2}$};
%      \\
%      \node(000_R0){$\snlvar$}; & & & \node(010_R0){$\snlvar$}; & &[-1ex] \node(011_R0)[densely dotted]{$\bfunsym$};
%      \\
%      };
%    \draw[<-,thick,>=latex](root_R0) -- ++ (90:0.6cm);  
%    \draw[->] (root_R0) to (0_R0);
%    \draw[->] (0_R0) to (00_R0);
%    \draw[->] (0_R0) to (01_R0);
%    \draw[->,bend right] (00_R0.240) to (000_R0);
%    \draw[->,bend left]  (00_R0.310) to (000_R0);
%    \draw[->] (01_R0) to (010_R0);
%    \draw[->] (01_R0) to (011_R0);
%    \draw[dotted,thick] 
%      (root_R0) -- ($ (root_R0.west) + (-1.45cm,0cm) $)
%                -- ($ (root_R0.west) + (-1.45cm,-3.13cm) $)
%                -- ($ (root_R0.east) + (2.1cm,-3.13cm) $)
%                -- ($ (root_R0.east) + (2.1cm,0cm) $)
%                -- (root_R0);
%    \path (root_R0) ++ (1.2cm,0.25cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};            
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.4cm]
%       (r0) to node[above]{$\scriptstyle\srecspeci{0}$} (R0_label);   
%   
%   
%   
%   \matrix[anchor=center,row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-3,-0.9) {
%     \node(root_G){$\sslabs$};
%     \\
%     \node(0_G){$\snlvar$};
%     \\
%     };
%   \draw[<-,thick,>=latex](root_G) -- ++ (90:0.6cm);  
%   \draw[->] (root_G) to (0_G);  
%   \draw[dotted,thick]
%     (root_G) -- ($ (root_G.west) + (0.7cm,0cm) $)
%              -- ($ (root_G.west) + (0.7cm,-1.3cm) $)
%              -- ($ (root_G.east) + (-0.7cm,-1.3cm) $)
%              -- ($ (root_G.east) + (-0.7cm,0cm) $)
%              -- (root_G);
%     \path (0_G) ++ (0.3cm,-0.65cm) node (G_label) {$\graphbfunsym$};         
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.25cm]
%       (011_R0) to node[below]{$\scriptstyle\srecspeci{0}$} (G_label);          
%              
%              
%    \matrix[anchor=center,row sep=0.4cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (-0.75,0) { 
%       \node[draw=none](helper_F2){}; & & & \node(root_F2){$\sslabs$}; & & 
%       \\
%       & & & \node(0_F2){$\sslapp$}; & &
%       \\  
%       & & & & \node(01_F2){$\sslapp$};
%       \\
%       \node(00_F2){$\ssini{1}$}; & & & \node(010_F2){$\ssini{2}$}; 
%       \\
%     };
%    \draw[<-,thick,>=latex](root_F2) -- ++ (90:0.6cm);
%    \draw[->](root_F2) to (0_F2);
%    \draw[->](0_F2) to (01_F2);
%    \draw[->](01_F2) to[out=-30,in=60,distance=1.25cm] (0_F2);
%    \draw[->](0_F2) to (00_F2);
%    \draw[->](01_F2) to (010_F2);
%    \draw[dotted,thick]
%      (00_F2)   -- (010_F2);
%    \draw[dotted,thick]
%      (00_F2)   -- ($ (00_F2.west)     + (-0.2cm,0cm) $)
%                -- ($ (helper_F2.west) + (-0.2cm,0cm) $)
%                -- (root_F2);
%    \draw[dotted,thick]        
%      (root_F2) -- ($ (root_F2.east) + (1.3cm,0cm) $)
%                -- ($ (010_F2.east)  + (1.3cm,0cm) $)
%                -- (010_F2);
%    \path (root_F2) ++ (-0.8cm,0.25cm) node (F2_label) {$\graphafunsymi{2}$}; 
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt]
%       (00_R0) to node[above]{$\scriptstyle\srecspeci{0}$} (F2_label); 
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt]
%       (01_R0) to node[above,very near start]{$\scriptstyle\srecspeci{0}\;\,$} (F2_label); 
%    
%                    
%                
%   \matrix[anchor=center,row sep=0.4cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (2.1,0) { 
%       \node[draw=none](helper1_F1){}; & \node(root_F1){$\sslabs$}; & 
%       \\
%       & \node(0_F1){$\sslapp$}; &
%       \\ 
%       \node(00_F1){$\ssini{1}$}; & \node[draw=none](helper2_F1){};
%       \\
%       }; 
%     \draw[<-,thick,>=latex](root_F1) -- ++ (90:0.6cm);
%     \draw[->](root_F1) to (0_F1);
%     \draw[->](0_F1) to (00_F1);
%     \draw[->](0_F1) to[out=-50,in=50,distance=1.25cm] (0_F1);
%     \draw[dotted,thick]
%       (00_F1)   -- ($ (00_F1.west) + (-0.2cm,0) $)
%                 -- ($ (helper1_F1.west) + (-0.2cm,0) $)
%                 -- (root_F1);
%     \draw[dotted,thick]        
%       (root_F1) -- ($ (root_F1.east) + (0.8cm,0) $)
%                 -- ($ (helper2_F1.east) + (0.8cm,0) $)
%                 -- (00_F1);   
%     \path (root_F1) ++ (0.65cm,0.25cm) node (F1_label) {$\graphafunsymi{1}$};            
%   
%   \matrix[anchor=center,row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (5.8,0) {
%      & & \node(root_R){$\sslabs$}; 
%      \\
%      & & \node(0_R){$\sslapp$};
%      \\
%      \node(00_R)[densely dotted]{$\afunsymi{1}$}; & & &[-2.5ex] &[-1ex] \node(01_R)[densely dotted]{$\afunsymi{2}$};
%      \\
%      \node(000_R){$\snlvar$}; & & & \node(010_R){$\snlvar$}; & &[-1ex] \node(011_R)[densely dotted]{$\bfunsym$};
%      \\
%      };
%    \draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm);  
%    \draw[->] (root_R) to (0_R);
%    \draw[->] (0_R) to (00_R);
%    \draw[->] (0_R) to (01_R);
%    \draw[->] (00_R) to (000_R);
%    \draw[->] (01_R) to (010_R);
%    \draw[->] (01_R) to (011_R);
%    \draw[dotted,thick] 
%      (root_R) -- ($ (root_R.west) + (-1.45cm,0cm) $)
%                -- ($ (root_R.west) + (-1.45cm,-3.13cm) $)
%                -- ($ (root_R.east) + (2.1cm,-3.13cm) $)
%                -- ($ (root_R.east) + (2.1cm,0cm) $)
%                -- (root_R);
%    \path (root_R) ++ (1cm,0.25cm) node (R_label) {$\graphsntgrootsym$}; 
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.85cm]
%       (r) to node[above]{$\scriptstyle\srecspec$} (R_label);
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.65cm]
%       (00_R.90) to node[above,near start]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F1_label);    
%    \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=3cm]
%       (01_R.65) to node[above,near end]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F2_label);   
%    \draw[|->,thick,shorten <=3pt,bend left,distance=0.6cm]
%       (011_R.240) to node[above]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (G_label.350);        
%      
% \end{tikzpicture} 


==> figs/ex-rgs-ntg.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-2) grid (8,2); 
   
  \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r0) at (-3,2.5) {$\srootsymi{0}$};
    \draw[<-,thick,>=latex](r0) -- ++ (90:0.6cm);
    %\draw[<-,thick,>=latex]($(r0.north) + (0pt,2.5pt)$) -- ($(r0.north) + (0pt,2.5pt) + (0pt,0.35cm)$); 
    
  \node[anchor=center,draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt,densely dotted] (r) at (3,2.5) {$\sntgrootsym$};  
    \draw[<-,thick,>=latex](r) -- ++ (90:0.6cm);
    %\draw[<-,thick,>=latex]($(r.north) + (0pt,2.5pt)$) -- ($(r.north) + (0pt,2.5pt) + (0pt,0.35cm)$);   
  
   
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5.9,0) {
     & & \node(root_R0){$\ssout$};
     \\
     & & \node(0_R0){$\sslabs$}; 
     \\
     & & \node(00_R0){$\sslapp$};
     \\
     \node(000_R0)[densely dotted]{$\afunsymi{2}$}; & & &[-2.5ex] &[-1ex] \node(001_R0)[densely dotted]{$\afunsymi{2}$};
     \\
     \node(0000_R0){$\snlvar$}; & & \node(helper_R0)[draw=none]{}; & \node(0010_R0){$\snlvar$}; & &[-1ex] \node(0011_R0)[densely dotted]{$\bfunsym$};
     \\
     };
   %\draw[<-,thick,>=latex](root_R0) -- ++ (90:0.6cm);
   \draw[<-,thick,>=latex]($(root_R0.west)$) -- ($(root_R0.west) + (-0.35cm,0pt)$);  
   \draw[->] (root_R0) to (0_R0);
   \draw[->] (0_R0) to (00_R0);
   \draw[->] (00_R0) to (000_R0);
   \draw[->] (00_R0) to (001_R0);
   \draw[->,bend right] (000_R0.240) to (0000_R0);
   \draw[->,bend left]  (000_R0.310) to (0000_R0);
   \draw[->] (001_R0) to (0010_R0);
   \draw[->] (001_R0) to (0011_R0);
   \draw[dotted,thick] 
     (root_R0.north) -- ($ (root_R0.north) + (-1.75cm,0cm) $)
                     -- ($ (helper_R0)     + (-1.75cm,-0.4cm) $)
                     -- ($ (helper_R0)     + (2.3cm,-0.4cm) $)
                     -- ($ (root_R0.north) + (2.3cm,0cm) $)
                     -- (root_R0.north);
   \path (root_R0) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};            
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.4cm]
      (r0) to node[above]{$\scriptstyle\srecspeci{0}$} (R0_label);   
  

  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.94,-0.6) {
    \node(root_G){$\ssout$};
    \\
    \node(0_G){$\sslabs$};
    \\
    \node(00_G){$\snlvar$};
    \\
    };
  %\draw[<-,thick,>=latex](root_G) -- ++ (90:0.6cm); 
  \draw[<-,thick,>=latex]($(root_G.west)$) -- ($(root_G.west) + (-0.35cm,0pt)$);  
  \draw[->] (root_G) to (0_G);  
  \draw[->] (0_G) to (00_G);
  \draw[dotted,thick]
    (root_G.north) -- ($ (root_G.north) + (0.7cm,0cm) $)
                   -- ($ (00_G)         + (0.7cm,-0.4cm) $)
                   -- ($ (00_G)         + (-0.7cm,-0.4cm) $)
                   -- ($ (root_G.north) + (-0.7cm,0cm) $)
                   -- (root_G.north);
    \path (00_G) ++ (0.2cm,-0.7cm) node (G_label) {$\graphbfunsym$};         
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.25cm]
      (0011_R0) to node[below]{$\scriptstyle\;\;\srecspeci{0}$} (G_label);          
             
             
   \matrix[anchor=center,row sep=0.3cm,column sep=0.18cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (-0.55,-0.1) { 
      \node[draw=none](helper_F2){}; & & & \node(root_F2){$\ssout$}; & &
      \\
      & & & \node(0_F2){$\sslabs$}; & & 
      \\
      & & & \node(00_F2){$\sslapp$}; & &
      \\  
      & & & & \node(001_F2){$\sslapp$};
      \\
      \node(000_F2){$\ssini{1}$}; & & & \node(0010_F2){$\ssini{2}$}; 
      \\
    };
   %\draw[<-,thick,>=latex](root_F2) -- ++ (90:0.6cm);
   \draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
   \draw[->](root_F2) to (0_F2);
   \draw[->](0_F2) to (00_F2);
   \draw[->](00_F2) to (001_F2);
   \draw[->](001_F2) to[out=-30,in=60,distance=1.25cm] (00_F2);
   \draw[->](00_F2) to (000_F2);
   \draw[->](001_F2) to (0010_F2);
   \draw[dotted,thick]
     (000_F2.south)   -- (0010_F2.south);
   \draw[dotted,thick]
     (000_F2.south)   -- ($ (000_F2.south)    + (-0.5cm,0cm) $)
                      -- ($ (helper_F2.north) + (-0.5cm,0cm) $)
                      -- (root_F2.north);
   \draw[dotted,thick]        
     (root_F2.north) -- ($ (root_F2.north)  + (1.6cm,0cm) $)
                     -- ($ (0010_F2.south)  + (1.6cm,0cm) $)
                     -- (0010_F2.south);
   \path (root_F2) ++ (-0.8cm,0.51cm) node (F2_label) {$\graphafunsymi{2}$}; 
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=1.4cm]
      (000_R0) to node[above]{$\scriptstyle\srecspeci{0}$} (F2_label); 
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,near start,distance=1.3cm]
      (001_R0) to node[above]{$\scriptstyle\srecspeci{0}\;\;\;\;\;$} (F2_label); 
   
                   
               
  \matrix[anchor=center,row sep=0.3cm,column sep=0.1cm,every node/.style={draw,thick,circle,minimum size=0.6cm,scale=0.75,inner sep=0pt}] at (2.25,-0.3) { 
      \node[draw=none](helper1_F1){}; & \node(root_F1){$\ssout$}; & 
      \\
      & \node(0_F1){$\sslabs$};  
      \\
      & \node(00_F1){$\sslapp$}; 
      \\ 
      \node(000_F1){$\ssini{1}$}; & \node[draw=none](helper2_F1){};
      \\
      }; 
    %\draw[<-,thick,>=latex](root_F1) -- ++ (90:0.6cm);
    \draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$); 
    \draw[->](root_F1) to (0_F1);
    \draw[->](0_F1) to (00_F1);
    \draw[->](00_F1) to (000_F1);
    \draw[->](00_F1) to[out=-50,in=50,distance=1.25cm] (00_F1);
    \draw[dotted,thick]
      (000_F1.south)   -- ($ (000_F1.south)     + (-0.5cm,0) $)
                       -- ($ (helper1_F1.north) + (-0.5cm,0) $)
                       -- (root_F1.north);
    \draw[dotted,thick]        
      (root_F1.north) -- ($ (root_F1.north)    + (1cm,0) $)
                      -- ($ (helper2_F1.south) + (1cm,0) $)
                      -- (000_F1.south);   
    \path (root_F1) ++ (0.37cm,0.45cm) node (F1_label) {$\graphafunsymi{1}$};            
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (5.8,0) {
     & & \node(root_R){$\ssout$};
     \\
     & & \node(0_R){$\sslabs$}; 
     \\
     & & \node(00_R){$\sslapp$};
     \\
     \node(000_R)[densely dotted]{$\afunsymi{1}$}; & & &[-2.5ex] &[-1ex] \node(001_R)[densely dotted]{$\afunsymi{2}$};
     \\
     \node(0000_R){$\snlvar$}; & & \node(helper_R)[draw=none]{}; & \node(0010_R){$\snlvar$}; & &[-1ex] \node(0011_R)[densely dotted]{$\bfunsym$};
     \\
     };
   %\draw[<-,thick,>=latex](root_R) -- ++ (90:0.6cm); 
   \draw[<-,thick,>=latex]($(root_R.west)$) -- ($(root_R.west) + (-0.35cm,0pt)$);  
   \draw[->] (root_R) to (0_R);
   \draw[->] (0_R) to (00_R);
   \draw[->] (00_R) to (000_R);
   \draw[->] (00_R) to (001_R);
   \draw[->] (000_R) to (0000_R);
   \draw[->] (001_R) to (0010_R);
   \draw[->] (001_R) to (0011_R);
    \draw[dotted,thick] 
     (root_R.north) -- ($ (root_R.north)   + (-1.75cm,0cm) $)
                    -- ($ (helper_R.south) + (-1.75cm,-0.2cm) $)
                    -- ($ (helper_R.south) + (2.3cm,-0.2cm) $)
                    -- ($ (root_R.north)   + (2.3cm,0cm) $)
                    -- (root_R.north);
   \path (root_R) ++ (1.15cm,0.5cm) node (R_label) {$\graphsntgrootsym$}; 
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.75cm]
      (r) to node[above]{$\scriptstyle\srecspec$} (R_label);
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=0.65cm]
      (000_R.90) to node[above,near start]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F1_label);    
   \draw[|->,thick,shorten <=3pt,shorten >=0pt,bend right,distance=2.1cm]
      (001_R.65) to node[above,near end]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (F2_label);   
   \draw[|->,thick,shorten <=3pt,bend left,distance=0.7cm]
      (0011_R.240) to node[above]{$\scriptstyle\hspace*{2.5ex}\srecspec$} (G_label.350);        
     
\end{tikzpicture} 



==> figs/figs <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node(root){$\sntgrootsym$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node(000_R){$\afunsymi{1}$}; & & \node(001_R){$\afunsymi{2}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node(0011_R){$\bfunsym$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\ssini{1}$}; & & & & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\ssini{1}$}; & & & \node(00100_F2){$\ssini{2}$};
  \\
  };
\path (root) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{0}$};
\path (root) ++ (-0.5cm,-0.35cm) node {$\scriptstyle\prefix{\emptyword}$};

\path (root_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (00_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (001_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0000_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0010_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};
\path (0011_R) ++ (-0.6cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}}$};

\path (root_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (00_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0000_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};
\path (0001_F1) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{1}}$};

\path (root_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (0_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};
\path (00_G) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{3}}$};

\path (root_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0000_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (001_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (0010_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00100_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};
\path (00101_F2) ++ (-0.75cm,-0.2cm) node {$\scriptstyle\prefix{\averti{0}\averti{2}}$};

\path (000_R) ++ (+0.4cm,-0.35cm) node {$\scriptstyle\averti{1}$};
\path (001_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{2}$};
\path (0011_R) ++ (+0.5cm,-0.2cm) node {$\scriptstyle\averti{3}$};

 
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->](00_R) to  (000_R);  \draw[->](00_R) to  (001_R); 
\draw[->](000_R) to (0000_R); \draw[->](001_R) to (0010_R); \draw[->](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,thick,densely dashed]
  (root) to node[above]{$\svin$} (root_R);
\draw[|->,thick,densely dashed] 
  (000_R) to node[above]{$\;\;\;\;\;\;\;\svin$}  (root_F1); 
\draw[|->,thick,densely dashed,bend right,distance=2cm,shorten <=10pt]
  (001_R) to node[below]{$\svin$}  (root_F2); 
\draw[|->,thick,densely dashed,bend left,distance=1.25cm,shorten >=13pt] 
  (0011_R) to node[above]{$\svin\hspace*{4ex}$} (root_G);  
\draw[|->,thick,densely dashed,shorten >=16pt]
  (0000_F1) to node[below]{$\svout$} (0000_R); 
\draw[|->,thick,densely dashed,shorten <=5pt]
  (0000_F2) to node[below]{$\svout$} (0010_R);
\draw[|->,thick,densely dashed,bend right,distance=1.5cm]
  (00100_F2) to node[above]{$\svout$} (0011_R);
\end{scope}          
\end{tikzpicture} 

==> figs/fotg-from-entg-0.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & \node(root_F1)[thick]{$\ssin$}; & &[5ex] & &[1ex] \node(root_R)[thick]{$\ssin$}; & & \node(root)[thick]{$\sntgrootsym$}; & &[5ex] \node(root_G)[thick]{$\ssin$}; &[5ex] & &[2.5ex] \node(root_F2)[thick]{$\ssin$};
  \\
  & \node(0_F1)[thick]{$\sslabs$}; & & & & \node(0_R)[thick]{$\sslabs$}; & & & &     \node(0_G)[thick]{$\sslabs$};  & & & \node(0_F2)[thick]{$\sslabs$};
  \\
  & \node(00_F1)[thick]{$\sslapp$}; & & & & \node(00_R)[thick]{$\sslapp$};  & & & &  \node(00_G)[thick]{$\snlvar$}; & & & \node(00_F2)[thick]{$\sslapp$}; 
  \\
  \node(000_F1)[thick]{$\ssout$}; & \node(helper1)[draw=none]{}; & & & \node(000_R)[densely dotted]{$\afunsymi{1}$}; & & \node(001_R)[densely dotted]{$\afunsymi{2}$}; & & & & & & & \node(001_F2)[thick]{$\sslapp$}; 
  \\
  & & & & \node(0000_R)[thick]{$\snlvar$}; & \node(0010_R)[thick]{$\snlvar$}; & & \node(0011_R)[densely dotted]{$\bfunsym$};  & & & & \node(000_F2)[thick]{$\ssout$}; & \node(0010_F2)[thick]{$\ssout$};    
  \\  
  };

 
\draw[<-,>=latex,thick](root) -- ++ (90:0.7cm);  
\draw[->,thick](root_R) to (0_R);
\draw[->,thick](0_R) to (00_R);
\draw[->,dotted](00_R) to  (000_R);  \draw[->,dotted](00_R) to  (001_R); 
\draw[->,dotted](000_R) to (0000_R); \draw[->,dotted](001_R) to (0010_R); \draw[->,dotted](001_R) to (0011_R); 
%   
\draw[->,thick](root_F1) to (0_F1); 
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1); \draw[->,thick](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
%     
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (001_F2);
\draw[->,thick](001_F2) to[out=-30,in=50,distance=1.75cm] (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](001_F2) to (0010_F2);
% 
\draw[->,thick](root_G) to (0_G);
\draw[->,thick](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,densely dashed]
  (root) to node[above]{$\scriptstyle\svin$} (root_R);
\draw[|->,densely dashed] 
  (000_R) to node[above]{$\scriptstyle\;\;\;\svin$}  (root_F1); 
\draw[|->,densely dashed,bend right,distance=2.5cm]
  (001_R) to node[below,near end]{$\scriptstyle\svin$}  (root_F2); 
\draw[|->,densely dashed,bend left,distance=1cm] 
  (0011_R) to node[above]{$\scriptstyle\svin\hspace*{2ex}$} (root_G);  
\draw[|->,dashdotted]
  (000_F1) to node[above]{$\scriptstyle\svout$} (0000_R); 
\draw[|->,dashdotted,bend right,distance=1.75cm]
  (000_F2) to node[below,near start]{$\scriptstyle\svout$} (0010_R);
\draw[|->,dashdotted,bend right,distance=2cm]
  (0010_F2) to node[above]{$\scriptstyle\svout$} (0011_R);
\end{scope}          


\draw[->,thick,bend left,distance=0.5cm]
  (root) to (root_R);
\draw[->,thick,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,thick,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,thick,bend left,distance=0.5cm]
  (0010_F2.180) to (root_G.330);
\draw[->,thick,bend right,distance=0.5cm]
  (000_F1.330) to (0000_R);
\draw[->,thick,bend left,distance=1cm]
  (000_F2.220) to (0010_R);
  
% \draw[->,thick]
%   (0010_F2.0) -- ($ (0010_F2.east) + (2.3cm,0cm) $);
% \draw[->,thick]  
%  ($ (0010_F2.east) + (2.3cm,0cm) $)
%               -- ($ (root_F2.east) + (2.3cm,0cm) $)
%               -- (root_F2.east);  
% \draw[->,thick]
%   (000_F2.0) -- ($ (000_F2.east) + (0.5cm,0cm) $)
%              -- ($ (000_F2.east) + (0.5cm,-0.5cm) $)
%              -- ($ (0010_F2.east) + (2.3cm,-0.5cm) $)
%              -- ($ (0010_F2.east) + (2.3cm,0cm) $);
%              
% \draw[->,thick]
%   (000_F1.0) -- (helper1.east)
%              -- ($ (helper1.east) + (2cm,0cm) $)
%              -- ($ (root_F1.east) + (2cm,0cm) $)
%              -- (root_F1); 
%              
% \draw[->,thick]
%   (00_G.0) -- ($ (00_G.east)   + (0.8cm,0cm) $)
%            -- ($ (root_G.east) + (0.8cm,0cm) $)
%            -- (root_G);                     
  
\end{tikzpicture} 

==> figs/fotg-from-entg-1.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & \node(root_F1)[thick]{$\ssout$}; & &[5ex] & &[1ex] \node(root_R)[thick]{$\ssout$}; & & \node(root)[densely dotted]{$\sntgrootsym$}; & &[5ex] \node(root_G)[thick]{$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2)[thick]{$\ssout$};
  \\
  & \node(0_F1)[thick]{$\sslabs$}; & & & & \node(0_R)[thick]{$\sslabs$}; & & & &     \node(0_G)[thick]{$\sslabs$};  & & & \node(0_F2)[thick]{$\sslabs$};
  \\
  & \node(00_F1)[thick]{$\sslapp$}; & & & & \node(00_R)[thick]{$\sslapp$};  & & & &  \node(00_G)[thick]{$\snlvar$}; & & & \node(00_F2)[thick]{$\sslapp$}; 
  \\
  \node(000_F1)[thick]{$\ssin$}; & \node(helper1)[draw=none]{}; & & & \node(000_R)[densely dotted]{$\afunsymi{1}$}; & & \node(001_R)[densely dotted]{$\afunsymi{2}$}; & & & & & & & \node(001_F2)[thick]{$\sslapp$}; 
  \\
  & & & & \node(0000_R)[thick]{$\snlvar$}; & \node(0010_R)[thick]{$\snlvar$}; & & \node(0011_R)[densely dotted]{$\bfunsym$};  & & & & \node(000_F2)[thick]{$\ssin$}; & \node(0010_F2)[thick]{$\ssin$};    
  \\  
  };

 
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);  
\draw[->,thick](root_R) to (0_R);
\draw[->,thick](0_R) to (00_R);
\draw[->,dotted](00_R) to  (000_R);  \draw[->,dotted](00_R) to  (001_R); 
\draw[->,dotted](000_R) to (0000_R); \draw[->,dotted](001_R) to (0010_R); \draw[->,dotted](001_R) to (0011_R); 
%   
\draw[->,thick](root_F1) to (0_F1); 
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1); \draw[->,thick](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
%     
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (001_F2);
\draw[->,thick](001_F2) to[out=-30,in=50,distance=1.75cm] (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](001_F2) to (0010_F2);
% 
\draw[->,thick](root_G) to (0_G);
\draw[->,thick](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,densely dashed]
  (root) to node[above]{$\scriptstyle\svin$} (root_R);
\draw[|->,densely dashed] 
  (000_R) to node[above]{$\scriptstyle\;\;\;\svin$}  (root_F1); 
\draw[|->,densely dashed,bend right,distance=2.5cm]
  (001_R) to node[below,near end]{$\scriptstyle\svin$}  (root_F2); 
\draw[|->,densely dashed,bend left,distance=1cm] 
  (0011_R) to node[above]{$\scriptstyle\svin\hspace*{2ex}$} (root_G);  
\draw[|->,dashdotted]
  (000_F1) to node[above]{$\scriptstyle\svout$} (0000_R); 
\draw[|->,dashdotted,bend right,distance=1.75cm]
  (000_F2) to node[below,near start]{$\scriptstyle\svout$} (0010_R);
\draw[|->,dashdotted,bend right,distance=2cm]
  (0010_F2) to node[above]{$\scriptstyle\svout$} (0011_R);
\end{scope}          


\draw[->,thick,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,thick,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,thick,bend left,distance=0.5cm]
  (0010_F2.180) to (root_G.330);
\draw[->,thick,bend right,distance=0.5cm]
  (000_F1.330) to (0000_R);
\draw[->,thick,bend left,distance=1cm]
  (000_F2.220) to (0010_R);
                     
  
\end{tikzpicture} 

==> figs/fotg-from-entg-2.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  \node(000_F1){$\ssin$}; & \node(helper1)[draw=none]{}; & & & & & & & & & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & &  & & & & \node(000_F2){$\ssin$}; & \node(0010_F2){$\ssin$};    
  \\  
  };


 
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm); 
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](001_F2) to[out=-30,in=50,distance=1.75cm] (00_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](001_F2) to (0010_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 
 

\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=0.5cm]
  (0010_F2.180) to (root_G.330);
\draw[->,bend right,distance=0.5cm]
  (000_F1.330) to (0000_R);
\draw[->,bend left,distance=1cm]
  (000_F2.220) to (0010_R);
  
  
  
\draw[->]
  (0010_F2.0) -- ($ (0010_F2.east) + (2.3cm,0cm) $);
\draw[->]  
 ($ (0010_F2.east) + (2.3cm,0cm) $)
              -- ($ (root_F2.east) + (2.3cm,0cm) $)
              -- (root_F2.east);  
\draw[->]
  (000_F2.0) -- ($ (000_F2.east) + (0.5cm,0cm) $)
             -- ($ (000_F2.east) + (0.5cm,-0.5cm) $)
             -- ($ (0010_F2.east) + (2.3cm,-0.5cm) $)
             -- ($ (0010_F2.east) + (2.3cm,0cm) $);
             
\draw[->]
  (000_F1.0) -- (helper1.east)
             -- ($ (helper1.east) + (2cm,0cm) $)
             -- ($ (root_F1.east) + (2cm,0cm) $)
             -- (root_F1); 
             
% \draw[->]
%   (00_G.0) -- ($ (00_G.east)   + (0.8cm,0cm) $)
%            -- ($ (root_G.east) + (0.8cm,0cm) $)
%            -- (root_G);                     
  
\end{tikzpicture} 

==> figs/fotg-from-entg-3.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  &  & &[5ex] & &[1ex] \node(root_R){$\ssoutroot$}; 
  \\                                                                              
  & \node(root_F1){$\ssout$}; & & & & & & & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  \node(000_F1){$\ssin$}; & \node(helper1)[draw=none]{}; & & & & & & & & & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & & & & & \node(000_F2){$\ssin$}; & \node(0010_F2){$\ssin$};  
  \\
  & & & & \node(00000_R){$\ssinroot$}; & \node(00100_R){$\ssinroot$}; & & \node(helper)[draw=none]{}; & & \node(000_G){$\ssinroot$};  
  \\  
  };

\draw[->](0000_R) to (00000_R);
\draw[->](0010_R) to (00100_R);
\draw[->](00_G) to (000_G);

\draw[->]
  (000_G) -- ($ (00100_R.east) + (12cm,0cm) $);
\draw[->]  
  ($ (00100_R.east) + (12cm,0cm) $)
          -- ($ (root_R.east)   + (12cm,0cm) $)
          -- (root_R);
\draw[->]          
  (00100_R) -- ($ (00100_R.east) + (0.5cm,0cm) $)
            -- ($ (00100_R.east) + (0.5cm,-0.6cm) $);
\draw[->]
  ($ (00100_R.east) + (0.5cm,-0.6cm) $)          
            -- ($ (00100_R.east) + (12cm,-0.6cm) $)
            -- ($ (00100_R.east) + (12cm,0cm) $);
\draw[->]          
  (00000_R) -- ($ (00000_R.east) + (0.5cm,0cm) $)
            -- ($ (00000_R.east) + (0.5cm,-0.6cm) $)
            -- ($ (00100_R.east) + (0.5cm,-0.6cm) $);           
    

 
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);  
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](001_F2) to[out=-30,in=50,distance=1.75cm] (00_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](001_F2) to (0010_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 
 



\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=0.5cm]
  (0010_F2.180) to (root_G.330);
\draw[->,bend left,distance=0.5cm]
  (000_F1.330) to (0000_R);
\draw[->,bend right,distance=0.75cm]
  (000_F2.220) to (0010_R);
  
  
  
\draw[->]
  (0010_F2.0) -- ($ (0010_F2.east) + (2.3cm,0cm) $);
\draw[->]  
 ($ (0010_F2.east) + (2.3cm,0cm) $)
              -- ($ (root_F2.east) + (2.3cm,0cm) $)
              -- (root_F2.east);  
\draw[->]
  (000_F2.0) -- ($ (000_F2.east) + (0.5cm,0cm) $)
             -- ($ (000_F2.east) + (0.5cm,-0.6cm) $)
             -- ($ (0010_F2.east) + (2.3cm,-0.6cm) $)
             -- ($ (0010_F2.east) + (2.3cm,0cm) $);
             
\draw[->]
  (000_F1.0) -- (helper1.east)
             -- ($ (helper1.east) + (2cm,0cm) $)
             -- ($ (root_F1.east) + (2cm,0cm) $)
             -- (root_F1); 
             
\draw[->]
  (00_G.0) -- ($ (00_G.east)   + (0.8cm,0cm) $)
           -- ($ (root_G.east) + (0.8cm,0cm) $)
           -- (root_G);          
           
           
\draw[->]
  (0010_R) -- ($ (0010_R.east) + (1cm,0cm) $)
           -- ($ (0010_R.east) + (1cm,+0.5cm) $);
\draw[->]
  ($ (0010_R.east) + (1cm,+0.5cm) $)   
           -- ($ (root_R.east)    + (1cm,0cm) $);           
\draw[->]
  (0000_R) -- ($ (0000_R.east)  + (0.5cm,0cm) $)
           -- ($ (0000_R.east)  + (0.5cm,+0.5cm) $)
           -- ($ (0010_R.east)  + (1cm,+0.5cm) $);
  
\end{tikzpicture} 

==> figs/fotg-from-entg.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & \node(root_F1){$\ssin$}; & &[5ex] & &[1ex] \node(root_R){$\ssin$}; & & \node(root){$\sntgrootsym$}; & &[5ex] \node(root_G){$\ssin$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssin$};
  \\
  & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  \node(000_F1){$\ssout$}; & \node(helper1)[draw=none]{}; & & & & & & & & & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & &  & & & & \node(000_F2){$\ssout$}; & \node(0010_F2){$\ssout$};    
  \\  
  };


 
\draw[<-,>=latex,thick](root) -- ++ (90:0.7cm);  
\draw[->,thick](root_R) to (0_R);
\draw[->,thick](0_R) to (00_R);
%   
\draw[->,thick](root_F1) to (0_F1); 
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1); \draw[->,thick](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
%     
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (001_F2);
\draw[->,thick](001_F2) to[out=-30,in=50,distance=1.75cm] (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](001_F2) to (0010_F2);
% 
\draw[->,thick](root_G) to (0_G);
\draw[->,thick](0_G) to (00_G); 
 


\draw[->,thick,bend left,distance=0.5cm]
  (root) to (root_R);
\draw[->,thick,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,thick,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,thick,bend left,distance=0.5cm]
  (0010_F2.180) to (root_G.330);
\draw[->,thick,bend right,distance=0.5cm]
  (000_F1.330) to (0000_R);
\draw[->,thick,bend left,distance=1cm]
  (000_F2.220) to (0010_R);
  
  
  
\draw[->,thick]
  (0010_F2.0) -- ($ (0010_F2.east) + (2.3cm,0cm) $);
\draw[->,thick]  
 ($ (0010_F2.east) + (2.3cm,0cm) $)
              -- ($ (root_F2.east) + (2.3cm,0cm) $)
              -- (root_F2.east);  
\draw[->,thick]
  (000_F2.0) -- ($ (000_F2.east) + (0.5cm,0cm) $)
             -- ($ (000_F2.east) + (0.5cm,-0.5cm) $)
             -- ($ (0010_F2.east) + (2.3cm,-0.5cm) $)
             -- ($ (0010_F2.east) + (2.3cm,0cm) $);
             
\draw[->,thick]
  (000_F1.0) -- (helper1.east)
             -- ($ (helper1.east) + (2cm,0cm) $)
             -- ($ (root_F1.east) + (2cm,0cm) $)
             -- (root_F1); 
             
\draw[->,thick]
  (00_G.0) -- ($ (00_G.east)   + (0.8cm,0cm) $)
           -- ($ (root_G.east) + (0.8cm,0cm) $)
           -- (root_G);                     
  
\end{tikzpicture} 

==> figs/from-sntg-to-fotg-1.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node[densely dotted](root){$\sntgrootsym$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node[densely dotted](000_R){$\afunsymi{1}$}; & & \node[densely dotted](001_R){$\afunsymi{2}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node[densely dotted](0011_R){$\bfunsym$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\sinvert$}; & & & & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\sinvert$}; & & & \node(00100_F2){$\sinvert$};
  \\
  };
 
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->,dotted](00_R) to  (000_R);  \draw[->,dotted](00_R) to  (001_R); 
\draw[->,dotted](000_R) to (0000_R); \draw[->,dotted](001_R) to (0010_R); \draw[->,dotted](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G);
% 
\begin{scope}[|->,shorten <=3pt,shorten >=3pt]  
\draw[|->,densely dashed]
  (root) to node[below]{$\scriptstyle\svin$} (root_R);
\draw[|->,densely dashed] 
  (000_R) to node[above]{$\;\;\;\;\;\;\;\scriptstyle\svin$}  (root_F1); 
\draw[|->,densely dashed,bend right,distance=2.5cm]
  (001_R) to node[below]{$\scriptstyle\svin$}  (root_F2); 
\draw[|->,densely dashed,bend left,distance=1.25cm] 
  (0011_R) to node[above]{$\scriptstyle\svin\hspace*{4ex}$} (root_G);  
\draw[|->,densely dashed]
  (0000_F1) to node[below]{$\scriptstyle\svout$} (0000_R); 
\draw[|->,densely dashed]
  (0000_F2) to node[below]{$\scriptstyle\svout$} (0010_R);
\draw[|->,densely dashed,bend right,distance=1.5cm]
  (00100_F2) to node[above]{$\scriptstyle\svout$} (0011_R);
\end{scope}   


%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);


\path (root) ++ (90:0.7cm) node (rootedgestart){};

\draw[->,thick,bend right,distance=0.5cm]
  (rootedgestart) to (root_R);
\draw[->,thick,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,thick,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,thick,bend left,distance=1cm]
  (00100_F2.180) to (root_G.305);
\draw[->,thick,bend right,distance=1cm]
  (0000_F1.330) to (0000_R);
\draw[->,thick,bend left,distance=1cm]
  (0000_F2.220) to (0010_R);
       
\end{tikzpicture} 

==> figs/from-sntg-to-fotg-2.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node[draw=none](root){$\phantom{\sntgrootsym}$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node[draw=none](000_R){$\phantom{\afunsymi{1}}$}; & & \node[draw=none](001_R){$\phantom{\afunsymi{2}}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node[draw=none](0011_R){$\phantom{\bfunsym}$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\sinvert$}; & & \node[draw=none](helper_F1){};& & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\sinvert$}; & & \node[draw=none](helper_F2){}; & \node(00100_F2){$\sinvert$};
  \\
  };
 

\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->,draw=none](00_R) to  (000_R);  \draw[->,draw=none](00_R) to  (001_R); 
\draw[->,draw=none](000_R) to (0000_R); \draw[->,draw=none](001_R) to (0010_R); \draw[->,draw=none](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 

% backlinks
%
% for F2
\draw[->,thick]
  (00100_F2) -- ($ (helper_F2) + (5.5cm,0) $);
\draw[->,thick]  
  ($ (helper_F2) + (5.5cm,0) $)
             -- ($ (root_F2) + (5.5cm,0) $)
             -- (root_F2); 
% \draw[->,thick]
%   (0000_F2)  -- ($ (0000_F2.west) + (2cm,0)$)  
%              -- ($ (0000_F2.west) + (2cm,-0.75cm)$)
%              -- ($ (helper_F2.west) + (5cm,-0.75cm) $)
%              -- ($ (helper_F2.west) + (5cm,0) $);
\draw[->,thick]
  (0000_F2)  -- ($ (0000_F2) + (0cm,-0.75cm)$)
             -- ($ (helper_F2) + (5.5cm,-0.75cm) $)
             -- ($ (helper_F2) + (5.5cm,0) $);
                          
% for F1             
\draw[->,thick]
  (0000_F1)  -- ($ (helper_F1.west) + (1.8cm,0) $)
             -- ($ (root_F1.west) + (1.8cm,0) $)
             -- (root_F1);             

% call and return links
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);
\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=1cm]
  (00100_F2.180) to (root_G.305);
\draw[->,bend right,distance=2.5cm]
  (0000_F1.330) to (0000_R);
\draw[->,bend left,distance=1cm]
  (0000_F2.220) to (0010_R);
       
\end{tikzpicture} 

==> figs/from-sntg-to-fotg-2a.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex] \node(root_R){$\ssout$}; & & \node[draw=none](root){$\phantom{\sntgrootsym}$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvar$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node[draw=none](000_R){$\phantom{\afunsymi{1}}$}; & & \node[draw=none](001_R){$\phantom{\afunsymi{2}}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvar$}; & & & \node(0000_R){$\snlvar$}; & \node(0010_R){$\snlvar$}; & & \node[draw=none](0011_R){$\phantom{\bfunsym}$}; & & & & & \node(0001_F2){$\snlvar$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\sinvert$}; & & \node[draw=none](helper_F1){};& & & & & & & & & & & & & & \node(00101_F2){$\snlvar$};
  \\[-2ex]
  & & & & & & & & & & & \node(0000_F2){$\sinvert$}; & & \node[draw=none](helper_F2){}; & \node(00100_F2){$\sinvert$};
  \\
  };
 

\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->,draw=none](00_R) to  (000_R);  \draw[->,draw=none](00_R) to  (001_R); 
\draw[->,draw=none](000_R) to (0000_R); \draw[->,draw=none](001_R) to (0010_R); \draw[->,draw=none](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 

% backlinks
%
% for F2
\draw[->]
  (00100_F2) -- ($ (helper_F2) + (5.5cm,0) $);
\draw[->]  
  ($ (helper_F2) + (5.5cm,0) $)
             -- ($ (root_F2) + (5.5cm,0) $)
             -- (root_F2); 
\draw[->]
  (0000_F2)  -- ($ (0000_F2) + (0cm,-0.75cm)$)
             -- ($ (helper_F2) + (5.5cm,-0.75cm) $)
             -- ($ (helper_F2) + (5.5cm,0) $);             
% for F1             
\draw[->]
  (0000_F1)  -- ($ (helper_F1.west) + (1.8cm,0) $)
             -- ($ (root_F1.west) + (1.8cm,0) $)
             -- (root_F1);             

% call and return links
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);
\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=1cm]
  (00100_F2.180) to (root_G.305);
\draw[->,bend right,distance=2.5cm]
  (0000_F1.330) to (0000_R);
\draw[->,bend left,distance=1cm]
  (0000_F2.220) to (0010_R);
       
\end{tikzpicture} 

==> figs/from-sntg-to-fotg-3.tex <==
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}%,outer sep=.5mm}
                                                                                                                      ]{ 
  & &                           & &[5ex] & &[1ex] \node(root_R){$\ssoutroot$};
  \\                                                                                                                      
  & & \node(root_F1){$\ssout$}; & &[5ex] & &[1ex]                          & & \node[draw=none](root){$\phantom{\sntgrootsym}$}; & &[5ex] \node(root_G){$\ssout$}; &[5ex] & &[2.5ex] \node(root_F2){$\ssout$};
  \\
  & & \node(0_F1){$\sslabs$}; & & & & \node(0_R){$\sslabs$}; & & & &     \node(0_G){$\sslabs$};  & & & \node(0_F2){$\sslabs$};
  \\
  & & \node(00_F1){$\sslapp$}; & & & & \node(00_R){$\sslapp$};  & & & &  \node(00_G){$\snlvaracc$}; & & & \node(00_F2){$\sslapp$}; 
  \\
  & \node(000_F1){$\sslapp$}; & & & & \node[draw=none](000_R){$\phantom{\afunsymi{1}}$}; & & \node[draw=none](001_R){$\phantom{\afunsymi{2}}$}; & & & & & \node(000_F2){$\sslapp$}; & & & & \node(001_F2){$\sslapp$}; 
  \\
  & & \node(0001_F1){$\snlvaracc$}; & & & \node(0000_R){$\snlvaracc$}; & \node(0010_R){$\snlvaracc$}; & & \node[draw=none](0011_R){$\phantom{\bfunsym}$}; & & & & & \node(0001_F2){$\snlvaracc$}; & & \node(0010_F2){$\sslapp$};    
  \\  
  \node(0000_F1){$\sinvert$}; & & \node[draw=none](helper_F1){};& & & & & & & & & & & & & & \node(00101_F2){$\snlvaracc$};
  \\[-2ex]
  & & & & & & & & & & \node(000_G){$\ssin$}; & \node(0000_F2){$\sinvert$}; & & \node[draw=none](helper_F2){}; & \node(00100_F2){$\sinvert$};
  \\
   & & \node(00010_F1){$\ssinroot$}; & & & \node(00000_R){$\ssinroot$}; & \node(00100_R){$\ssinroot$}; & & & & \node(0000_G){$\ssinroot$};
    & & & \node(000100_F2){$\ssinroot$}; & & & \node(001010_F2){$\ssinroot$};
  \\
  };
 

\draw[->](root_R) to (0_R);
\draw[->](0_R) to (00_R);
\draw[->,draw=none](00_R) to  (000_R);  \draw[->,draw=none](00_R) to  (001_R); 
\draw[->,draw=none](000_R) to (0000_R); \draw[->,draw=none](001_R) to (0010_R); \draw[->,draw=none](001_R) to (0011_R); 
%   
\draw[->](root_F1) to (0_F1); 
\draw[->](0_F1) to (00_F1);
\draw[->](00_F1) to (000_F1); \draw[->](00_F1) to[out=-50,in=50,distance=1.75cm] (00_F1);
\draw[->](000_F1) to (0000_F1); \draw[->](000_F1) to (0001_F1);
%     
\draw[->](root_F2) to (0_F2);
\draw[->](0_F2) to (00_F2);
\draw[->](00_F2) to (001_F2);
\draw[->](00_F2) to (000_F2);
\draw[->](000_F2) to (0000_F2);
\draw[->](000_F2) to (0001_F2);
\draw[->](001_F2) to (0010_F2);
\draw[->](001_F2) to[out=-10,in=50,distance=1.5cm] (00_F2);
\draw[->](0010_F2) to (00100_F2);
\draw[->](0010_F2) to (00101_F2);
% 
\draw[->](root_G) to (0_G);
\draw[->](0_G) to (00_G); 

% backlinks
%
% for F2
\draw[->]
  (00100_F2) -- ($ (helper_F2) + (4.75cm,0) $);
\draw[->]  
  ($ (helper_F2) + (4.75cm,0) $)
             -- ($ (root_F2) + (4.75cm,0) $)
             -- (root_F2); 
\draw[->]
  (0000_F2)  -- ($ (0000_F2) + (0cm,-0.5cm)$)
             -- ($ (helper_F2) + (4.75cm,-0.5cm) $)
             -- ($ (helper_F2) + (4.75cm,0) $);    
% for F1             
\draw[->]
  (0000_F1)   -- ($ (helper_F1.west) + (1.8cm,0) $)
              -- ($ (root_F1.west) + (1.8cm,0) $)
              -- (root_F1);  
             
% for R
\draw[->,thick]
  (00010_F1)  -- ($ (00010_F1) + (0,-0.9cm)$)
              -- ($ (00100_R) + (15.75cm,-0.9cm)$) 
              -- ($ (root_R) + (15.75cm,0)$)
              -- (root_R);
\draw[->,thick]
  (00000_R)   -- ($ (00000_R) + (0,-0.9cm)$);  
\draw[->,thick]
  (00100_R)   -- ($ (00100_R) + (0,-0.9cm)$); 
\draw[->,thick]
  (0000_G)    -- ($ (0000_G) + (0,-0.9cm)$);   
\draw[->,thick]
  (000100_F2) -- ($ (000100_F2) + (0,-0.9cm)$); 
\draw[->,thick]
  (001010_F2) -- ($ (001010_F2) + (0,-0.9cm)$);          
%             
%             
\draw[->,thick]
  (0001_F1)   -- (00010_F1); 
\draw[->,thick]
  (0000_R)    -- (00000_R);  
\draw[->,thick]
  (0010_R)    -- (00100_R); 
\draw[->,thick]
  (00_G)      -- (000_G);
\draw[->,thick]  
  (000_G)     -- (0000_G);    
\draw[->,thick]
  (0001_F2)  -- (000100_F2); 
\draw[->,thick]
  (00101_F2) -- (001010_F2);          
             
 

% call and return links
\draw[<-,>=latex,thick](root_R) -- ++ (90:0.7cm);
\draw[->,bend left,distance=2.5cm]
  (00_R.220) to (root_F1);
\draw[->,bend right,distance=4cm]
  (00_R.320) to (root_F2);  
\draw[->,bend left,distance=1cm]
  (00100_F2.180) to (root_G.305);
\draw[->,bend right,distance=2.5cm]
  (0000_F1.330) to (0000_R);
\draw[->,bend left,distance=2.5cm]
  (0000_F2.240) to (0010_R);
       
\end{tikzpicture} 

==> figs/nested-and-exp-implementation-1.tex <==
\begin{center}
$  
\begin{aligned}[c]  
\begin{tikzpicture}[scale=0.6,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}]{ 
  & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\ssin$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & &  &                                 \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\ssin$};  & & & \node(helper1)[draw=none]{}; &    \node(001){$\ssin$};
  \\
  & \node(0000){$\sslabs$}; & & & &                               \node(0010){$\sslabs$};
  \\
  & \node(00000){$\sslapp$}; & & & &                              \node(00100){$\sslapp$};
  \\
  \node(000000){$\avarsymi{1}$}; & \node(helper0)[draw=none]{}; & & & & & 
                                                                  \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\avarsymi{1}$}; & \node(0010010){$\avarsymi{2}$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; &                              \node(00100100){$\ssin$}; 
  \\
  & & & & &                                                       \node(001001000){$\sslabs$}; 
  \\
  & & & \node(helper3)[draw=none]{}; & &                                                       \node(0010010000){$\snlvar$};
  \\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);    \draw[->](00100) to (001001);
                                                                                              \draw[->](001001) to (0010010); 
                                                                                              \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->,shorten <= 2pt](000000) to (0000000) ;              \draw[->,shorten <= 2pt](001000) to (0010000);  \draw[->,shorten <= 2pt,shorten >= 2pt](0010010) to (00100100); 
                                                                                              \draw[->](00100100) to (001001000); 
                                                                                              \draw[->](001001000) to (0010010000);
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.25cm,0) $)
               -- ($ (helper3.north) + (-4.25cm,-1.2cm) $)
               -- ($ (helper3.north) + (4.8cm,-1.2cm) $)
               -- ($ (root.north)    + (4.8cm,0cm) $)
               -- (root.north); 
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-1.85cm,0) $)
              -- ($ (helper0.south)  + (-1.85cm,0) $)
              -- (000000.south);
\draw[thick,dotted]
  (000000.south) --  ($ (helper0.south) + (1.35cm,0) $)        
                 -- ($ (000.north)      + (1.35cm,0) $)
                 -- (000.north);     
\draw[thick,dotted]
  (00100100.north) -- ($ (00100100.north)   + (-0.75cm,0) $)
                   -- ($ (0010010000.south) + (-0.75cm,-0.2cm) $)
                   -- ($ (0010010000.south) + (+0.75cm,-0.2cm) $)
                   -- ($ (00100100.north)   + (+0.75cm,0) $)
                   -- (00100100.north);  
\draw[thick,dotted]
  (001000.south) -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (001.north)     + (2.4cm,0) $)
              -- ($ (0010010.south) + (2.4cm,0) $)
              -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (helper1.north) + (-0.7cm,0) $)
              -- ($ (001000.south)  + (-0.7cm,0) $)
              -- (001000.south);                                                                                                                        
\end{tikzpicture}
\end{aligned}
% 
\hspace*{1ex}
% 
\begin{aligned}[c]  
\begin{tikzpicture}[scale=0.6,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}]{
  & & &[-2ex] \node(root){$\sinroot$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & & \node[draw=none](dummy){}; & \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\sinvert$}; & & & & \node(001){$\sinvert$};
  \\
  & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$}; 
  \\
  & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  \node(000000){$\soutvert$}; & \node(helper1)[draw=none]{}; & & & & & \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\soutvert$}; & \node(0010010){$\soutvert$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; & \node(00100100){$\sinvert$}; 
  \\
  & & & & & \node(001001000){$\sslabs$};
  \\
  & & & & & \node(0010010000){$\snlvar$};
  \\
  & & & & & \node(00100100000){$\soutvert$};
  \\
  \node(00000000){$\soutroot$}; & & & & & \node[draw=none](001001000000){};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north)$) -- ($(root.north) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        \draw[->](00) to (001);
\draw[->](000) to (0000);
\draw[->](0000) to (00000);     
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);    \draw[->](001) to (0010);
\draw[->](00000) to (000000);                                  \draw[->](0010) to (00100);       \draw[->](00100) to (001000); \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                                \draw[->](0010)  to (00100);      \draw[->](001001) to (0010010); 
                                                                                                 \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->](0000000) to (00000000);                              \draw[->](001000) to (0010000);   \draw[->](0010010) to (00100100); 
                                                               \draw[->](0010000) to (00000000); \draw[->](00100100) to (001001000); 
                                                                                                 \draw[->](001001000) to (0010010000);
                                                                                                 \draw[->](0010010000) to (00100100000);
                                                                                                 \draw[->](00100100000) to (00000000); 
\draw[->]
  (000000) -- ($ (helper1.west) + (1.7cm,0) $)
           -- ($ (000.west) + (1.7cm,0) $)
           -- (000);    
\draw[->]
  (00100100000) -- ($ (00100100000.west) + (1.85cm,0) $)
                -- ($ (00100100.west)  + (1.85cm,0) $)
                -- (00100100);                
\draw[->]
  (0010010) -- ($ (0010010.west) + (2.7cm,0) $)
            -- ($ (001.west)    + (2.7cm,0) $)
            -- (001);         
\draw[->]
  (00000000) -- ($ (001001000000.west) + (3.2cm,0) $)
             -- ($ (helper0.west)  + (3.2cm,0) $)
             -- (root);  
\draw(001000)    -- ($ (001000.west) + (1.25cm,0) $);    
%\draw(00100000)  -- ($ (00100000.west) + (1.25cm,0) $);                    
%\draw(00000000)  -- ($ (00000000.west) + (4.1cm,0) $);                                                                                                                                       
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/nested-and-exp-implementation.tex <==
\begin{center}
$  
\begin{aligned}[c]  
\begin{tikzpicture}[scale=0.6,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}]{ 
  & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\ssin$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & &  &                                 \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\ssin$};  & & & \node(helper1)[draw=none]{}; &    \node(001){$\ssin$};
  \\
  & \node(0000){$\sslabs$}; & & & &                               \node(0010){$\sslabs$};
  \\
  & \node(00000){$\sslapp$}; & & & &                              \node(00100){$\sslapp$};
  \\
  \node(000000){$\avarsymi{1}$}; & \node(helper0)[draw=none]{}; & & & & & 
                                                                  \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\avarsymi{1}$}; & \node(0010010){$\avarsymi{2}$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; &                              \node(00100100){$\ssin$}; 
  \\
  & & & & &                                                       \node(001001000){$\sslabs$}; 
  \\
  & & & \node(helper3)[draw=none]{}; & &                                                       \node(0010010000){$\snlvar$};
  \\
};  
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                     \draw[->](00) to (001);
\draw[->](000) to (0000);                                   \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                 \draw[->](0010) to (00100);
\draw[->](00000) to (000000);     
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  \draw[->](00100) to (001000);
\draw[->](00000) to (000000);                               \draw[->](00100) to (001000);    \draw[->](00100) to (001001);
                                                            \draw[->](00100) to (001000);    \draw[->](001001) to (0010010); 
                                                                                             \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->,thick](000000) to (0000000) ;                      \draw[->](001000) to (0010000);  \draw[->](0010010) to (00100100); 
                                                                                             \draw[->](00100100) to (001001000); 
                                                                                             \draw[->](001001000) to (0010010000);
\draw[thick,dotted]
  (root) -- ($ (root.east)    + (-4.4cm,0) $)
         -- ($ (helper3.east) + (-4.4cm,-0.8cm) $)
         -- ($ (helper3.west) + (4.8cm,-0.8cm) $)
         -- ($ (root.west)    + (4.8cm,0cm) $)
         -- (root); 
\draw[thick,dotted]
  (000) -- ($ (000.west)      + (-1.5cm,0) $)
        -- ($ (helper0.west)  + (-1.5cm,0) $)
        -- (000000);
\draw[thick,dotted]
  (000000) --  ($ (helper0.east) + (1.05cm,0) $)        
           -- ($ (000.east)      + (1.05cm,0) $)
           -- (000);     
\draw[thick,dotted]
  (00100100) -- ($ (00100100.east)  + (-0.9cm,0) $)
             -- ($ (0010010000.east) + (-0.9cm,-0.55cm) $)
             -- ($ (0010010000.west) + (+0.9cm,-0.55cm) $)
             -- ($ (00100100.west)  + (+0.9cm,0) $)
             -- (00100100);  
\draw[thick,dotted]
  (001000) -- (0010010);
\draw[thick,dotted]   
  (001) -- ($ (001.east)     + (1.95cm,0) $)
        -- ($ (0010010.east) + (1.95cm,0) $)
        -- (0010010);
\draw[thick,dotted]   
  (001) -- ($ (helper1.west) + (-0.4cm,0) $)
        -- ($ (001000.west)  + (-0.4cm,0) $)
        -- (001000);                                                                                                                        
\end{tikzpicture}
\end{aligned}
% 
\hspace*{1ex}
% 
\begin{aligned}[c]  
\begin{tikzpicture}[scale=0.6,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}]{
  & & &[-2ex] \node(root){$\sinroot$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & & \node[draw=none](dummy){}; & \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\sinvert$}; & & & & \node(001){$\sinvert$};
  \\
  & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$}; 
  \\
  & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  \node(000000){$\soutvert$}; & \node(helper1)[draw=none]{}; & & & & & \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\soutvert$}; & \node(0010010){$\soutvert$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; & \node(00100100){$\sinvert$}; 
  \\
  & & & & & \node(001001000){$\sslabs$};
  \\
  & & & & & \node(0010010000){$\snlvar$};
  \\
  & & & & & \node(00100100000){$\soutvert$};
  \\
  \node(00000000){$\soutroot$}; & & & & \node(00100000){$\soutroot$}; & \node(001001000000){$\soutroot$};
\\
};  
\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        \draw[->](00) to (001);
\draw[->](000) to (0000);
\draw[->](0000) to (00000);     
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);    \draw[->](001) to (0010);
\draw[->](00000) to (000000);                                  \draw[->](0010) to (00100);       \draw[->](00100) to (001000); \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                                \draw[->](0010)  to (00100);      \draw[->](001001) to (0010010); 
                                                                                                 \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->](0000000) to (00000000);                              \draw[->](001000) to (0010000);   \draw[->](0010010) to (00100100); 
                                                               \draw[->](0010000) to (00100000); \draw[->](00100100) to (001001000); 
                                                                                                 \draw[->](001001000) to (0010010000);
                                                                                                 \draw[->](0010010000) to (00100100000);
                                                                                                 \draw[->](00100100000) to (001001000000); 
\draw[->]
  (000000) -- ($ (helper1.west) + (1.7cm,0) $)
           -- ($ (000.west) + (1.7cm,0) $)
           -- (000);    
\draw[->]
  (00100100000) -- ($ (00100100000.west) + (1.7cm,0) $)
                -- ($ (00100100.west)  + (1.7cm,0) $)
                -- (00100100);                
\draw[->]
  (0010010) -- ($ (0010010.west) + (2.6cm,0) $)
            -- ($ (001.west)    + (2.6cm,0) $)
            -- (001);         
\draw[->]
  (001001000000) -- ($ (001001000000.west) + (3cm,0) $)
                 -- ($ (helper0.west)  + (3cm,0) $)
                 -- (root);  
\draw(001000)    -- ($ (001000.west) + (1.25cm,0) $);    
\draw(00100000)  -- ($ (00100000.west) + (1.25cm,0) $);                    
\draw(00000000)  -- ($ (00000000.west) + (4.1cm,0) $);                                                                                                                                       
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/nested-and-implementation-ext.tex <==
\begin{center}
$
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{ 
  &[-1.5ex] & & & \node(root){$\ssout$};
  \\
  & & & & \node(0){$\sslabs$};
  \\
  & & & & \node(00){$\sslapp$};
  \\
  & & & \node(000){$\ssout$}; & & & & \node(001){$\ssout$};
  \\
  & & & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$};
  \\
  & & & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$}; 
  \\
  & & \node(000000){$\sslapp$}; & & & & \node(001000){$\sslapp$}; & & & \node(001001){$\sslapp$};
  \\
  & & & \node(0000001){$\snlvar$}; & & & & \node(0010001){$\snlvar$}; & \node(0010010){$\sslapp$};
  \\
  \node(0000000){$\ssini{1}$}; & & & \node[draw=none](helper0){}; & & & & & & \node(00100101){$\snlvar$};
  \\
  \node(00000000){$\snlvar$}; & & & & & \node(0010000){$\ssini{1}$}; & & \node(00100100){$\ssini{2}$};
  \\
  & & & & & \node(00100000){$\snlvar$}; & & \node(001001000){$\ssout$}; 
  \\
  & & & & & & & \node(0010010000){$\sslabs$}; 
  \\
  & & & & \node(helper3)[draw=none]{}; & & & \node(00100100000){$\snlvar$};
  \\
};  
% \draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 



\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);      \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                              \draw[->](001000) to (0010000);    \draw[->](001001) to (0010010);
  \draw[->](000000) to (0000001);                              \draw[->](001000) to (0010001);    \draw[->](001001) to[out=-30,in=50,distance=1.75cm] (00100);
                                                             \draw[->](0010010) to (00100100);
                                                               \draw[->](0010010) to (00100101);
\draw[->](0000000) to (00000000);
                                                             \draw[->](0010000) to (00100000);  \draw[->](00100100) to (001001000);
                                                                                                \draw[->](001001000) to (0010010000);
                                                                                                \draw[->](0010010000) to (00100100000); 
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.68cm,0) $)
               -- ($ (helper3.north) + (-4.68cm,-1.2cm) $)
               -- ($ (helper3.north) + (7.3cm,-1.2cm) $)
               -- ($ (root.north)    + (7.3cm,0cm) $)
               -- (root.north); 
\path (root.north) ++ (-4.18cm,-0.5cm) node (root_label) {$\sntgrootsym$};   
             
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-3.15cm,0) $)
              -- ($ (helper0.south)  + (-3.15cm,0) $)
              -- ($ (helper0.south)  + (1.4cm,0) $)        
              -- ($ (000.north)      + (1.4cm,0) $)
              -- (000.north); 
\path (000.north) ++ (-2.65cm,-0.5cm) node (f1_label) {$\afunsymi{1}$};     
                 
\draw[thick,dotted]
  (001001000.north) -- ($ (001001000.north)   + (-1.25cm,0) $)
                    -- ($ (00100100000.south) + (-1.25cm,-0.2cm) $)
                    -- ($ (00100100000.south) + (+0.75cm,-0.2cm) $)
                    -- ($ (001001000.north)   + (+0.75cm,0) $)
                    -- (001001000.north);  
\path (001001000.north) ++ (-0.75cm,-0.5cm) node (g_label) {$\bfunsym$};   

\draw[thick,dotted]   
  ($ (001.north) + (-2.95cm,0cm) $) -- ($ (00100100.south)  + (-2.95cm,0) $)
                                    -- ($ (00100100.south) + (3.4cm,0) $)
                                    -- ($ (001.north) + (3.4cm,0) $)
                                    -- ($ (001.north) + (-2.95cm,0) $); 
\path (001.north) ++ (-2.45cm,-0.5cm) node (f2_label) {$\afunsymi{2}$}; 
                                                                                                                  
\end{tikzpicture}  
\end{aligned}  
% 
\hspace*{3ex}
%
\begin{aligned}[c] 
\begin{tikzpicture}[scale=0.75,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}]{
  & & & \node(root){$\soutroot$}; & & & & & & \node[draw=none](helper1){};
  \\
  & & & \node(0){$\sslabs$};
  \\
  & & & \node(00){$\sslapp$};
  \\
  & & \node(000){$\soutvert$}; & & & & \node(001){$\soutvert$}; & & & \node[draw=none](helper2){}; 
  \\
  & & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$};
  \\
  & & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  & \node(000000){$\sslapp$}; & & & & \node(001000){$\sslapp$}; & & & & \node(001001){$\sslapp$};
  \\
  & & \node(0000001){$\snlvaracc$}; & & & & \node(0010001){$\snlvaracc$}; & & \node(0010010){$\sslapp$};
  \\
  \node(0000000){$\sinvert$}; & & \node(00000010){$\sinvert$}; & & & & & & & \node(00100101){$\snlvaracc$};
  \\
  \node(00000000){$\snlvaracc$}; & & & & \node(0010000){$\sinvert$}; & & \node(00100010){$\sinvert$}; & \node(00100100){$\sinvert$}; & & \node(001001010){$\sinvert$};
  \\
  & & & & \node(00100000){$\snlvaracc$}; & & & \node(001001000){$\soutvert$};
  \\
  & & & & & & & \node(0010010000){$\sslabs$};
  \\
  & & & & & & & \node(00100100000){$\snlvaracc$}; 
  \\
  & & & & & & & \node(001001000000){$\sinvert$};
  \\
  \node(000000000){$\sinroot$}; & & \node(000000100){$\sinroot$}; & & \node(001000000){$\sinroot$}; 
                                & & \node(001000100){$\sinroot$}; & \node(0010010000000){$\sinroot$}; & & \node(0010010100){$\sinroot$};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        
  \draw[->](00) to (001);
\draw[->](000) to (0000);                                      \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                    \draw[->](0010) to (00100);
\draw[->](00000) to (000000);
  \draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  \draw[->](00100) to (001000); 
                                                                 \draw[->](00100) to (001001);
                                         
\draw[->](000000) to (0000000);                                \draw[->](001000) to (0010000);      \draw[->](001001) to (0010010); 
  \draw[->](000000) to (0000001);                                \draw[->](001000) to (0010001);      \draw[->](001001) to[out=-13,in=50,distance=1.75cm] (00100);
            \draw[->](0000001) to (00000010);                    \draw[->](0010001) to (00100010);  \draw[->](0010010) to (00100100);
                                                                                                      \draw[->](0010010) to (00100101);
\draw[->](0000000) to (00000000);  \draw[->](00000010) to (000000100);                                \draw[->](00100101) to (001001010);
\draw[->](00000000) to (000000000);                            \draw[->](0010000) to (00100000);    \draw[->](0010010) to (00100100); 
                                                                  \draw[->](00100010) to (001000100); 
                                                                                                    \draw[->](00100100) to (001001000); 
                                                                                                                 \draw[->](001001010) to (0010010100); 
                                                                                                          \draw[->](001001010) to (0010010100);
                                                               \draw[->](00100000) to (001000000);  \draw[->](001001000) to (0010010000);  
                                                                                                       \draw[->](0010010000) to (00100100000);
                                                                                                       \draw[->](00100100000) to (001001000000); 
                                                                                                       \draw[->](001001000000) to (0010010000000);                                           
                                                                                                         
                                                                                                                                  
                                                               
\draw[-](0000000) -- ($ (00000010.west) + (-0.2cm,0) $);
\draw[->](00000010) -- ($ (00000010.west) + (1.75cm,0) $)
                    -- ($ (000.west) + (1.75cm,0) $)
                    -- (000);

\draw[->]
  (001001000000) -- ($ (001001000000.west) + (1.7cm,0) $)
                 -- ($ (001001000.west)  + (1.7cm,0) $)
                 -- (001001000); 
                 
\draw[-](0010000) to ($ (00100010.west) + (-0.2cm,0) $);
\draw[-](00100010) to ($ (00100100.west) + (-0.2cm,0) $);
\draw[-](00100100) to ($ (001001010.west) + (-0.2cm,0) $); 
\draw[->](001001010) -- ($ (001001010.west) + (1.5cm,0) $) 
                     -- ($ (helper2.west) + (1.5cm,0) $)
                     -- (001);              
                 
                                
% \draw[->]
%   (0010010) -- ($ (0010010.west) + (2.6cm,0) $)
%             -- ($ (001.west)    + (2.6cm,0) $)
%             -- (001);         
% \draw[->]
%   (001001000000) -- ($ (001001000000.west) + (3cm,0) $)
%                  -- ($ (helper0.west)  + (3cm,0) $)
%                  -- (root);  
% \draw(001000)    -- ($ (001000.west) + (1.05cm,0) $);    
% \draw(00100000)  -- ($ (00100000.west) + (1.05cm,0) $);                    
% \draw(00000000)  -- ($ (00000000.west) + (3.7cm,0) $);    
% 
\draw[-](000000000) to ($ (000000100.west) + (-0.2cm,0) $);
\draw[-](000000100) to ($ (001000000.west) + (-0.2cm,0) $);
\draw[-](001000000) to ($ (001000100.west) + (-0.2cm,0) $);
\draw[-](001000100) to ($ (0010010000000.west) + (-0.2cm,0) $);
\draw[-](0010010000000) to ($ (0010010100.west) + (-0.2cm,0) $);
\draw[->](0010010100) -- ($ (0010010100.west) + (2cm,0) $)
                      -- ($ (helper1.west) + (2cm,0) $)
                      -- (root);

%                                                                                                                                    
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/nested-and-implementation.tex <==
\begin{equation*}
%
\begin{aligned}[c]  
\begin{tikzpicture}[scale=0.8,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.8,minimum size=0.6cm,inner sep=0pt}]{ 
  & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\sslabs$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & & & \node(0){$\sslapp$};
  \\
  & \node(00){$\sslabs$}; & & & \node(helper1)[draw=none]{}; & \node(01){$\sslabs$};
  \\
  & \node(000){$\sslapp$}; & & & & \node(010){$\sslapp$};
  \\
  \node(0000){$\avari{1}$}; & \node(helper0)[draw=none]{}; & & & & & \node(0101){$\sslapp$};
  \\
  \node(00000){$\snlvar$}; & & & & \node(0100){$\avari{1}$}; & \node(01010){$\avari{2}$}; 
  \\
  & & & & \node(01000){$\snlvar$}; & \node(010100){$\sslabs$}; 
  \\
  & & & & & \node(0101000){$\snlvar$};
  \\
};  
\draw[<-](root) -- ++ (90:0.6cm);
\draw[->](root) to (0);  
\draw[->](0) to (00);                                      \draw[->](0) to (01);
\draw[->](00) to (000);     
\draw[->](000) to[out=-50,in=50,distance=1.75cm] (000);    \draw[->](01) to (010);
\draw[->](000) to (0000);                                  \draw[->](010) to (0100);   \draw[->](010) to (0101);
                                                           \draw[->](010) to (0100);   \draw[->](0101) to (01010); 
                                                                                       \draw[->](0101) to[out=-50,in=50,distance=2cm] (010);
\draw[->](0000) to (00000) ;                               \draw[->](0100) to (01000); \draw[->](01010) to (010100); 
                                                                                       \draw[->](010100) to (0101000); 
\draw[thick,dotted]
  (root) -- ($ (root.east) + (-4.2cm,0) $)
         -- ($ (root.east) + (-4.2cm,-8.75cm) $)
         -- ($ (root.west) + (4.7cm,-8.75cm) $)
         -- ($ (root.west) + (4.7cm,0cm) $)
         -- (root); 
\draw[thick,dotted]
  (00) -- ($ (00.east)      + (-2cm,0) $)
       -- ($ (helper0.east) + (-2cm,0) $)
       -- (0000);
\draw[thick,dotted]
  (0000) --  ($ (helper0.west) + (1.65cm,0) $)        
         -- ($ (00.west)       + (1.65cm,0) $)
         -- (00);     
\draw[thick,dotted]
  (010100) -- ($ (010100.east)  + (-0.9cm,0) $)
           -- ($ (0101000.east) + (-0.9cm,-0.55cm) $)
           -- ($ (0101000.west) + (+0.9cm,-0.55cm) $)
           -- ($ (010100.west)  + (+0.9cm,0) $)
           -- (010100);  
\draw[thick,dotted]
  (0100) -- (01010);
\draw[thick,dotted]   
  (01) -- ($ (01.east)    + (1.8cm,0) $)
       -- ($ (01010.east) + (1.8cm,0) $)
       -- (01010);
\draw[thick,dotted]   
  (01) -- ($ (helper1.east) + (-1cm,0) $)
       -- ($ (0100.east)   + (-1cm,0) $)
       -- (0100);                                                                                                                        
\end{tikzpicture}
\end{aligned}
% 
\hspace*{5ex}
% 
\begin{aligned}[c]  
\begin{tikzpicture}[scale=0.8,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.4cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.8,minimum size=0.6cm,inner sep=0pt}]{ 
  & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\sslabs$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & & & \node(0){$\sslapp$};
  \\
  & \node(00){$\sslabs$}; & & & & \node(01){$\sslabs$};
  \\
  & \node(000){$\sslapp$}; & & & & \node(010){$\sslapp$};
  \\
  \node(0000){$\snlvarsucc$}; & \node(helper1)[draw=none]{}; & & & & & \node(0101){$\sslapp$};
  \\
  & & & & \node(0100){$\snlvarsucc$}; & \node(01010){$\snlvarsucc$}; 
  \\
  & & & & & \node(010100){$\sslabs$}; 
  \\
  & & & & & \node(0101000){$\snlvar$};
  \\
  \node(000000){$\snlvar$}; & & & & \node(01000){$\snlvar$}; & \node(01010000){$\srootsucc$};
\\
};  
\draw[<-](root) -- ++ (90:0.6cm);
\draw[->](root) to (0);  
\draw[->](0) to (00);                                      \draw[->](0) to (01);
\draw[->](00) to (000);     
\draw[->](000) to[out=-50,in=50,distance=1.75cm] (000);    \draw[->](01) to (010);
\draw[->](000) to (0000);                                  \draw[->](010) to (0100);   \draw[->](010) to (0101);
                                                           \draw[->](010) to (0100);   \draw[->](0101) to (01010); 
                                                                                       \draw[->](0101) to[out=-50,in=50,distance=2cm] (010);
\draw[->](0000) to (000000);                               \draw[->](0100) to (01000); \draw[->](01010) to (010100); 
                                                                                       \draw[->](010100) to (0101000); 
                                                                                       \draw[->](0101000) to (01010000); 
\draw[->]
  (0000) -- ($ (helper1.west) + (1.6cm,0) $)
         -- ($ (00.west) + (1.6cm,0) $)
         -- (00);    
\draw[->]
  (0101000) -- ($ (0101000.west) + (1.5cm,0) $)
            -- ($ (010100.west)  + (1.5cm,0) $)
            -- (010100);         
\draw[->]
  (0101000) -- ($ (0101000.west) + (1.5cm,0) $)
            -- ($ (010100.west)  + (1.5cm,0) $)
            -- (010100);         
\draw[->]
  (01010) -- ($ (01010.west) + (2.5cm,0) $)
          -- ($ (01.west)    + (2.5cm,0) $)
          -- (01);         
\draw[->]
  (01010000) -- ($ (01010000.west) + (3cm,0) $)
             -- ($ (helper0.west)  + (3cm,0) $)
             -- (root);  
\draw(0100)   -- ($ (0100.west) + (1cm,0) $);    
\draw(01000)  -- ($ (01000.west) + (1cm,0) $);                    
\draw(000000) -- ($ (000000.west) + (3.4cm,0) $);                                                                                                                                       
\end{tikzpicture}
\end{aligned}
\end{equation*}

==> figs/nested-bisimulation-clause-nested.tex <==
\begin{tikzpicture}  
  %\draw[help lines] (-8,-2) grid (8,2); 

\pgfdeclarelayer{foreground}
\pgfdeclarelayer{main}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main,foreground}

\begin{pgfonlayer}{main}   
%\begin{pgfonlayer}{background}
  \draw [draw=white,rounded corners=1mm,fill=blue!10] (-8,-1.6) rectangle (-0.6,1.7);
  
  \draw [draw=white,rounded corners=1mm,fill=green!10] (0,-1.6) rectangle (7.5,1.7);
%\end{pgfonlayer}  


%\begin{pgfonlayer}{foreground}   
  \matrix[anchor=center,row sep=0.8cm,column sep=0.5cm,
           every node/.style={draw,circle,fill=white,scale=0.65,minimum size=0.6cm,inner sep=0pt}] 
          at (-6.5,0) {
    & \node(f1)[thick,densely dotted]{$\afunsymvari{1}$}; 
        %\node(f1_label)[draw=white]{$\scriptstyle\averti{1}$};    
    \\
    \node(f1_succ_1){}; & \node(f1_succ_i){}; & \node(f1_succ_n1){};
    \\     
    };
  \path (f1) ++ (+0.31cm,-0.15cm) node {$\scriptstyle\bvert$};  
    
  \draw[<-](f1) -- ++ (90:0.6cm);\draw[<-](f1) -- ++ (60:0.6cm);\draw[<-](f1) -- ++ (120:0.6cm);    
  \draw[->](f1) to node[left]{$\scriptstyle 1$} (f1_succ_1);
  \draw[->](f1) to node[left]{$\scriptstyle i$} (f1_succ_i);
  \draw[->](f1) to node[right]{$\scriptstyle n_1$} (f1_succ_n1);
    
  \draw[dotted,shorten >=3pt,shorten <=3pt](f1_succ_1) to (f1_succ_i); 
  \draw[dotted,shorten >=3pt,shorten <=3pt](f1_succ_i) to (f1_succ_n1); 
  
  \matrix[anchor=center,row sep=1.4cm,column sep=0.6cm,
           every node/.style={draw,circle,fill=white,scale=0.65,minimum size=0.6cm,inner sep=0pt}] 
          at (-2.5,0) {
    & \node(F1_root)[thick]{$\ssout$};   
    \\
    \node[thick](F1_x1){$\ssini{1}$}; & \node[thick](F1_xi){$\ssini{i}$}; & \node[thick](F1_xn1){$\ssini{n_1}$};
    \\     
    };
    \path (F1_root) ++ (-1.2cm,+0.45cm) node (F1_label) {$\graphafunsymi{1}$};
  
    \draw[|->,thick,shorten <=5pt]
      (f1) to node[below]{$\scriptstyle\srecspeci{1}$} (F1_label);
      
    \draw[|->,densely dotted,shorten <=8pt,shorten >=5pt,bend right,distance=0.6cm]
      (f1) to node[above]{$\scriptstyle\svin$} (F1_root);   
    \draw[|->,densely dotted,shorten <=3pt,shorten >=3pt,bend right,distance=1.35cm]
      (F1_xi) to node[above]{$\scriptstyle\svout$} (f1_succ_i);       
      
  
    %\draw[<-,thick,>=latex](F1_root) -- ++ (90:0.6cm);
    \draw[<-,thick,>=latex]($(F1_root.west)$) -- ($(F1_root.west) + (-0.3cm,0pt)$);
    %\draw[->](F1_x1) -- ++ (90:-0.6cm); 
      \draw[<-](F1_x1) -- ++ (80:+0.8cm);
    %\draw[->](F1_xi) -- ++ (90:-0.6cm); 
      \draw[<-](F1_xi) -- ++ (90:+0.8cm);
    %\draw[->](F1_xn1) -- ++ (90:-0.6cm); 
      \draw[<-](F1_xn1) -- ++ (110:+0.8cm);
  
    \draw[dotted,shorten >=0.4cm,shorten <=0.4cm]($(F1_x1) + (0,0.15cm)$) to ($ (F1_xi) + (0,0.15cm) $); 
    \draw[dotted,shorten >=0.4cm,shorten <=0.4cm]($(F1_xi) + (0,0.15cm)$) to ($ (F1_xn1) + (0,0.15cm) $);
  

  
  \matrix[anchor=center,row sep=0.8cm,column sep=0.5cm,
           every node/.style={draw,circle,fill=white,scale=0.65,minimum size=0.6cm,inner sep=0pt}] 
          at (1.6,0) {
    & \node(f2)[densely dotted,thick]{$\afunsymvari{2}$};   
    \\
    \node(f2_succ_1){}; & \node(f2_succ_j){}; & \node(f2_succ_n2){};
    \\     
    };
  \path (f2) ++ (+0.55cm,-0.15cm) node {$\scriptstyle\ahom{\bvert}$};  
  
  \draw[<-](f2) -- ++ (110:0.6cm);\draw[<-](f2) -- ++ (70:0.6cm);    
  \draw[->](f2) to node[left]{$\scriptstyle 1$} (f2_succ_1);
  \draw[->](f2) to node[left]{$\scriptstyle j$} (f2_succ_j);
  \draw[->](f2) to node[right]{$\scriptstyle n_2$} (f2_succ_n2);
  
  \draw[dotted,shorten >=3pt,shorten <=3pt] (f2_succ_1) to (f2_succ_j); 
  \draw[dotted,shorten >=3pt,shorten <=3pt] (f2_succ_j) to (f2_succ_n2); 
  
  
   
  \matrix[anchor=center,row sep=1.4cm,column sep=0.6cm,
           every node/.style={draw,circle,fill=white,scale=0.65,minimum size=0.6cm,inner sep=0pt}] 
          at (5.6,0) {
    & \node(F2_root)[thick]{$\ssout$};   
    \\
    \node(F2_x1)[thick]{$\ssini{1}$}; & \node(F2_xj)[thick]{$\ssini{j}$}; & \node(F2_xn2)[thick]{$\ssini{n_2}$};
    \\     
    };
    \path (F2_root) ++ (-1.65cm,+0.3cm) node (F2_label) {$\graphafunsymi{2}$};
  
    \draw[|->,thick,shorten <=5pt,shorten >=0pt]
      (f2) to node[above]{$\scriptstyle\srecspeci{2}$} (F2_label);
      
    \draw[|->,densely dotted,shorten <=15pt,shorten >=3pt,bend right,distance=0.9cm]
      (f2) to node[above]{$\scriptstyle\svin$} (F2_root);          
    \draw[|->,densely dotted,shorten <=3pt,shorten >=3pt,bend right,distance=1.25cm]
      (F2_xj) to node[above]{$\scriptstyle\svout$} (f2_succ_j);    
  
    %\draw[<-,thick,>=latex](F2_root) -- ++ (90:0.6cm);
    \draw[<-,thick,>=latex]($(F2_root.west)$) -- ($(F2_root.west) + (-0.3cm,0pt)$);
    %\draw[->](F2_x1) -- ++ (90:-0.6cm); 
      \draw[<-](F2_x1) -- ++ (80:+0.8cm);
    %\draw[->](F2_xj) -- ++ (90:-0.6cm); 
      \draw[<-](F2_xj) -- ++ (90:+0.8cm);
    %\draw[->](F2_xn2) -- ++ (90:-0.6cm); 
      \draw[<-](F2_xn2) -- ++ (110:+0.8cm);
  
    \draw[dotted,shorten >=0.4cm,shorten <=0.4cm] ($(F2_x1) + (0,0.15cm)$) to ($ (F2_xj) + (0,0.15cm) $); 
    \draw[dotted,shorten >=0.4cm,shorten <=0.4cm] ($(F2_xj) + (0,0.15cm)$) to ($ (F2_xn2) + (0,0.15cm) $); 
               
        
  %\draw (nodeA) -- (nodeB) node [midway, above, sloped] (TextNode) {path text};
  
  \draw[|->,shorten <= 3pt,shorten >=3pt,thick,densely dashed,bend left,distance=3cm] (f1) to node[above,near start] {$\sahom$} node [above,midway,sloped] (f1f2) {} (f2);
  \draw[|->,shorten <= 3pt,shorten >=3pt,thick,densely dashed,bend left,distance=2.4cm] (F1_root) to node[above,near end] {$\sahom$} node [above,sloped] (F1_root_F2_root){} (F2_root) ; 
  
  \draw[|->,shorten <= 3pt,shorten >=3pt,thick,densely dashed,bend right,distance=1.75cm] (F1_xi) to node[below,near end] {$\sahom$} node[below,midway,sloped] (F1_xi_F2_xj){} (F2_xj); 
  \draw[|->,shorten <= 3pt,shorten >=3pt,thick,densely dashed,bend right,distance=2.6cm] (f1_succ_i) to node[below,near start] {$\sahom$} node [below,midway,sloped] (f1_succ_i_f2_succ_j){} (f2_succ_j);  
 
    \draw[double,->,thick,bend left,distance=0.6cm] (f1f2) to (F1_root_F2_root); 
    \draw[double,->,thick,bend left,distance=0.6cm] (F1_xi_F2_xj) to node [above,midway,sloped] (point) {} (f1_succ_i_f2_succ_j);
    \draw[double,->,thick,bend left,distance=2.85cm,shorten <=0.3cm] (f1f2.90) to (point); 

%\end{pgfonlayer}{foreground} 

     
%\begin{pgfonlayer}{main}    
  
  \node[draw=none,fill=none] (recspec1_label) at ($ (F1_root.north)   + (-4.5cm,+0.8cm) $) {$\atgi{1}$}; % {$\rrgsi{1}$};
  
  \node[draw=none,fill=none] (recspec1_label) at ($ (F2_root.north)   + (+1cm,+0.8cm) $) {$\atgi{2}$};   % {$\rrgsi{2}$};
  
  \draw [thick,dotted%,fill=green!18
                     ] 
    ($ (F2_xj.south)   + (-1.4cm,0cm) $) rectangle ($ (F2_root.north) + (+1.4cm,0cm) $);
         
  \draw[dotted,thick%,fill=blue!18
                    ] 
    ($ (F1_xi.south)   + (-1.4cm,0cm) $) rectangle ($ (F1_root.north) + (+1.4cm,0cm) $);
      
\end{pgfonlayer}{main}
 
   
\end{tikzpicture}  



%
% \begin{tikzpicture}  
%   %\draw[help lines] (-8,-2) grid (8,2); 
%    
%    
% \begin{pgfonlayer}{foreground}   
%   \matrix[anchor=center,row sep=0.8cm,column sep=0.5cm,
%            every node/.style={draw,circle,fill=white,scale=0.8,minimum size=0.6cm,inner sep=0pt}] 
%           at (-6.5,0) {
%     & \node(f1)[thick,densely dotted]{$\afunsymvari{1}$}; 
%         %\node(f1_label)[draw=white]{$\scriptstyle\averti{1}$};    
%     \\
%     \node(f1_succ_1){}; & \node(f1_succ_i){}; & \node(f1_succ_n1){};
%     \\     
%     };
%   \draw[<-](f1) -- ++ (90:0.6cm);\draw[<-](f1) -- ++ (60:0.6cm);\draw[<-](f1) -- ++ (120:0.6cm);    
%   \draw[->](f1) to node[left]{$\scriptstyle 1$} (f1_succ_1);
%   \draw[->](f1) to node[left]{$\scriptstyle i$} (f1_succ_i);
%   \draw[->](f1) to node[right]{$\scriptstyle n_1$} (f1_succ_n1);
%     
%   \draw[dotted,shorten >=3pt,shorten <=3pt](f1_succ_1) to (f1_succ_i); 
%   \draw[dotted,shorten >=3pt,shorten <=3pt](f1_succ_i) to (f1_succ_n1); 
%   
%   
%   
%   
%   
%   \matrix[anchor=center,row sep=1.4cm,column sep=0.6cm,
%            every node/.style={draw,circle,fill=white,scale=0.8,minimum size=0.6cm,inner sep=0pt}] 
%           at (-2.5,0) {
%     & \node(F1_root)[thick]{$\ssout$};   
%     \\
%     \node[thick](F1_x1){$\ssini{1}$}; & \node[thick](F1_xi){$\ssini{i}$}; & \node[thick](F1_xn1){$\ssini{n_1}$};
%     \\     
%     };
%     \path (F1_root) ++ (-1cm,+0.3cm) node (F1_label) {$\graphafunsymi{1}$};
%   
%     \draw[|->,thick,shorten <=5pt]
%       (f1) to node[below]{$\scriptstyle\srecspeci{1}$} (F1_label);
%   
%     \draw[<-,thick,>=latex](F1_root) -- ++ (90:0.6cm);
%     \draw[->](F1_x1) -- ++ (90:-0.6cm); \draw[<-](F1_x1) -- ++ (80:+0.6cm);
%     \draw[->](F1_xi) -- ++ (90:-0.6cm); \draw[<-](F1_xi) -- ++ (90:+0.6cm);
%     \draw[->](F1_xn1) -- ++ (90:-0.6cm); \draw[<-](F1_xn1) -- ++ (110:+0.6cm);
%   
%     \draw[dotted,shorten >=0.4cm,shorten <=0.4cm]($(F1_x1) + (0,0.15cm)$) to ($ (F1_xi) + (0,0.15cm) $); 
%     \draw[dotted,shorten >=0.4cm,shorten <=0.4cm]($(F1_xi) + (0,0.15cm)$) to ($ (F1_xn1) + (0,0.15cm) $);
%   
%  
%  
%   
%   
%   
%   
%   \matrix[anchor=center,row sep=0.8cm,column sep=0.5cm,
%            every node/.style={draw,circle,fill=white,scale=0.8,minimum size=0.6cm,inner sep=0pt}] 
%           at (1.6,0) {
%     & \node(f2)[densely dotted,thick]{$\afunsymvari{2}$};   
%     \\
%     \node(f2_succ_1){}; & \node(f2_succ_j){}; & \node(f2_succ_n2){};
%     \\     
%     };
%   \draw[<-](f2) -- ++ (110:0.6cm);\draw[<-](f2) -- ++ (70:0.6cm);    
%   \draw[->](f2) to node[left]{$\scriptstyle 1$} (f2_succ_1);
%   \draw[->](f2) to node[left]{$\scriptstyle j$} (f2_succ_j);
%   \draw[->](f2) to node[right]{$\scriptstyle n_2$} (f2_succ_n2);
%   
%   \draw[dotted,shorten >=3pt,shorten <=3pt] (f2_succ_1) to (f2_succ_j); 
%   \draw[dotted,shorten >=3pt,shorten <=3pt] (f2_succ_j) to (f2_succ_n2); 
%   
%   
%    
%   \matrix[anchor=center,row sep=1.4cm,column sep=0.6cm,
%            every node/.style={draw,circle,fill=white,scale=0.8,minimum size=0.6cm,inner sep=0pt}] 
%           at (5.6,0) {
%     & \node(F2_root)[thick]{$\ssout$};   
%     \\
%     \node(F2_x1)[thick]{$\ssini{1}$}; & \node(F2_xj)[thick]{$\ssini{j}$}; & \node(F2_xn2)[thick]{$\ssini{n_2}$};
%     \\     
%     };
%     \path (F2_root) ++ (-1.25cm,+0.3cm) node (F2_label) {$\graphafunsymi{2}$};
%   
%     \draw[|->,thick,shorten <=5pt,shorten >=0pt]
%       (f2) to node[below]{$\scriptstyle\srecspeci{2}$} (F2_label);
%   
%     \draw[<-,thick,>=latex](F2_root) -- ++ (90:0.6cm);
%     \draw[->](F2_x1) -- ++ (90:-0.6cm); \draw[<-](F2_x1) -- ++ (80:+0.6cm);
%     \draw[->](F2_xj) -- ++ (90:-0.6cm); \draw[<-](F2_xj) -- ++ (90:+0.6cm);
%     \draw[->](F2_xn2) -- ++ (90:-0.6cm); \draw[<-](F2_xn2) -- ++ (110:+0.6cm);
%   
%     \draw[dotted,shorten >=0.4cm,shorten <=0.4cm] ($(F2_x1) + (0,0.15cm)$) to ($ (F2_xj) + (0,0.15cm) $); 
%     \draw[dotted,shorten >=0.4cm,shorten <=0.4cm] ($(F2_xj) + (0,0.15cm)$) to ($ (F2_xn2) + (0,0.15cm) $); 
%   
% %     \draw[dotted,thick] 
% %            ($ (F2_root.north) + (-1.6cm,+0.16cm) $)
% %         -- ($ (F2_xj.south)   + (-1.6cm,-0.16cm) $)
% %         -- ($ (F2_xj.south)   + (+1.6cm,-0.16cm) $)
% %         -- ($ (F2_root.north) + (+1.6cm,+0.16cm) $)
% %         -- ($ (F2_root.north) + (-1.6cm,+0.16cm) $);
%              
%         
%   %\draw (nodeA) -- (nodeB) node [midway, above, sloped] (TextNode) {path text};
%   
%   \draw[thick,densely dashed,bend left,distance=3cm] (f1) to node [above,midway,sloped] (f1f2) {} (f2);
%   \draw[thick,densely dashed,bend left,distance=2.5cm] (F1_root) to node [above,sloped] (F1_root_F2_root){} (F2_root) ; 
%   
%   \draw[thick,densely dashed,bend right,distance=1.75cm] (F1_xi) to node[below,midway,sloped] (F1_xi_F2_xj){} (F2_xj); 
%   \draw[thick,densely dashed,bend right,distance=3cm] (f1_succ_i) to node [below,midway,sloped] (f1_succ_i_f2_succ_j){} (f2_succ_j);  
%  
%     \draw[double,->,thick,bend left,distance=0.6cm] (f1f2) to (F1_root_F2_root); 
%     \draw[double,->,thick,bend left,distance=0.6cm] (F1_xi_F2_xj) to node [above,midway,sloped] (point) {} (f1_succ_i_f2_succ_j);
%     \draw[double,->,thick,bend left,distance=2.75cm,shorten <=0.3cm] (f1f2.90) to (point); 
% 
% \end{pgfonlayer}{foreground}  
% 
% \begin{pgfonlayer}{background}
%   \draw [draw=white,rounded corners=1mm,fill=blue!10] (-8,-1.7) rectangle (-0.5,1.75);
%   
%   \draw [draw=white,rounded corners=1mm,fill=green!10] (0,-1.7) rectangle (7.6,1.75);
% \end{pgfonlayer}  
% 
% \begin{pgfonlayer}{main}    
%   
%   \node[draw=white] (recspec1_label) at ($ (F1_root.north)   + (-4.5cm,+0.8cm) $) {$\rrgsi{1}$};
%   
%   \node[draw=white] (recspec1_label) at ($ (F2_root.north)   + (+1cm,+0.8cm) $) {$\rrgsi{2}$};
%   
%   
%   \draw [thick,dotted,fill=green!18] 
%     ($ (F2_xj.west)   + (-1.4cm,0cm) $) rectangle ($ (F2_root.east) + (+1.4cm,0cm) $);
%          
%   \draw[dotted,thick,fill=blue!18] 
%     ($ (F1_xi.west)   + (-1.4cm,0cm) $) rectangle ($ (F1_root.east) + (+1.4cm,0cm) $);
%       
% \end{pgfonlayer}{main}
%      
%     
%    
% \end{tikzpicture}  

==> figs/nested-named-and-implementation-1.tex <==
\begin{center}
$  
\begin{aligned}[c]
\begin{tikzpicture}[scale=0.575,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.3cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.575,minimum size=0.6cm,inner sep=0pt}]{ 
  & & \node[draw=none](dummy){}; &[-2ex] \node(root){$\ssout$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & &  &                                 \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\ssout$};  & & & \node(helper1)[draw=none]{}; &    \node(001){$\ssout$};
  \\
  & \node(0000){$\sslabs$}; & & & &                               \node(0010){$\sslabs$};
  \\
  & \node(00000){$\sslapp$}; & & & &                              \node(00100){$\sslapp$};
  \\
  \node(000000){$\ssini{1}$}; & \node(helper0)[draw=none]{}; & & & & & 
                                                                  \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\ssini{1}$}; & \node(0010010){$\ssini{2}$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; &                              \node(00100100){$\ssout$}; 
  \\
  & & & & &                                                       \node(001001000){$\sslabs$}; 
  \\
  & & & \node(helper3)[draw=none]{}; & &                                                       \node(0010010000){$\snlvar$};
  \\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north) + (0pt,2pt)$) -- ($(root.north) + (0pt,2pt) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->,shorten >= 5pt](00) to (000.north);                 \draw[->,shorten >= 5pt](00) to (001.north);
\draw[->](000) to (0000);                                    \draw[->](001) to (0010);
\draw[->](0000) to (00000);                                  \draw[->](0010) to (00100);   
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);  
\draw[->](00000) to (000000);                                \draw[->](00100) to (001000);    \draw[->](00100) to (001001);
                                                                                              \draw[->](001001) to (0010010); 
                                                                                              \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->,shorten <= 2pt](000000) to (0000000) ;              \draw[->,shorten <= 2pt](001000) to (0010000);  \draw[->,shorten <= 2pt,shorten >= 2pt](0010010) to (00100100); 
                                                                                              \draw[->](00100100) to (001001000); 
                                                                                              \draw[->](001001000) to (0010010000);
\draw[thick,dotted]
  (root.north) -- ($ (root.north)    + (-4.25cm,0) $)
               -- ($ (helper3.north) + (-4.25cm,-1.2cm) $)
               -- ($ (helper3.north) + (4.8cm,-1.2cm) $)
               -- ($ (root.north)    + (4.8cm,0cm) $)
               -- (root.north); 
\path (root.north) ++ (-3.75cm,-0.5cm) node (root_label) {$\sntgrootsym$};            
\draw[thick,dotted]
  (000.north) -- ($ (000.north)      + (-1.85cm,0) $)
              -- ($ (helper0.south)  + (-1.85cm,0) $)
              -- (000000.south);
\path (000.north) ++ (-1.4cm,-0.5cm) node (f1_label) {$\afunsymi{1}$};               
\draw[thick,dotted]
  (000000.south) -- ($ (helper0.south) + (1.35cm,0) $)        
                 -- ($ (000.north)      + (1.35cm,0) $)
                 -- (000.north);     
\draw[thick,dotted]
  (00100100.north) -- ($ (00100100.north)   + (-0.75cm,0) $)
                   -- ($ (0010010000.south) + (-0.75cm,-0.2cm) $)
                   -- ($ (0010010000.south) + (+1.25cm,-0.2cm) $)
                   -- ($ (00100100.north)   + (+1.25cm,0) $)
                   -- (00100100.north);  
\path (00100100.north) ++ (+0.75cm,-0.5cm) node (g_label) {$\bfunsym$};                    
\draw[thick,dotted]
  (001000.south) -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (001.north)     + (2.4cm,0) $)
              -- ($ (0010010.south) + (2.4cm,0) $)
              -- (0010010.south);
\draw[thick,dotted]   
  (001.north) -- ($ (helper1.north) + (-0.7cm,0) $)
              -- ($ (001000.south)  + (-0.7cm,0) $)
              -- (001000.south);   
\path (001.north) ++ (-1.6cm,-0.5cm) node (f2_label) {$\afunsymi{2}$};                                                                                                                                    
\end{tikzpicture}  
\end{aligned}
% 
\hspace*{1ex}
% 
\begin{aligned}[c]  
\begin{tikzpicture}[scale=0.6,
                    node/.style={%
                      draw,
                      circle,
                      inner sep=0,
                      outer sep=0,
                      minimum size=0,
                      node distance=0}]
\matrix[row sep=0.25cm,column sep=0.45cm,
        every node/.style={draw,thick,circle,scale=0.6,minimum size=0.6cm,inner sep=0pt}]{
  & & &[-2ex] \node(root){$\soutroot$}; &[-2.2ex] & \node[draw=none](helper0){};
  \\ 
  & & \node[draw=none](dummy){}; & \node(0){$\sslabs$}; 
  \\ 
  & & & \node(00){$\sslapp$};
  \\
  & \node(000){$\soutvert$}; & & & & \node(001){$\soutvert$};
  \\
  & \node(0000){$\sslabs$}; & & & & \node(0010){$\sslabs$}; 
  \\
  & \node(00000){$\sslapp$}; & & & & \node(00100){$\sslapp$};
  \\
  \node(000000){$\sinvert$}; & \node(helper1)[draw=none]{}; & & & & & \node(001001){$\sslapp$};
  \\
  \node(0000000){$\snlvar$}; & & & & \node(001000){$\sinvert$}; & \node(0010010){$\sinvert$}; 
  \\
  & & & & \node(0010000){$\snlvar$}; & \node(00100100){$\soutvert$}; 
  \\
  & & & & & \node(001001000){$\sslabs$};
  \\
  & & & & & \node(0010010000){$\snlvar$};
  \\
  & & & & & \node(00100100000){$\sinvert$};
  \\
  \node(00000000){$\sinroot$}; & & & & & \node[draw=none](001001000000){};
\\
};  
%\draw[<-,thick,>=latex](root) -- ++ (90:0.7cm);
\draw[<-,thick,>=latex]($(root.north)$) -- ($(root.north) + (0pt,0.5cm)$); 
\draw[->](root) to (0);
\draw[->](0) to (00);  
\draw[->](00) to (000);                                        \draw[->](00) to (001);
\draw[->](000) to (0000);
\draw[->](0000) to (00000);     
\draw[->](00000) to[out=-50,in=50,distance=1.75cm] (00000);    \draw[->](001) to (0010);
\draw[->](00000) to (000000);                                  \draw[->](0010) to (00100);       \draw[->](00100) to (001000); \draw[->](00100) to (001001);
\draw[->](000000) to (0000000);                                \draw[->](0010)  to (00100);      \draw[->](001001) to (0010010); 
                                                                                                 \draw[->](001001) to[out=-50,in=50,distance=2cm] (00100);
\draw[->](0000000) to (00000000);                              \draw[->](001000) to (0010000);   \draw[->](0010010) to (00100100); 
                                                               \draw[->](0010000) to (00000000); \draw[->](00100100) to (001001000); 
                                                                                                 \draw[->](001001000) to (0010010000);
                                                                                                 \draw[->](0010010000) to (00100100000);
                                                                                                 \draw[->](00100100000) to (00000000); 
\draw[->]
  (000000) -- ($ (helper1.west) + (1.7cm,0) $)
           -- ($ (000.west) + (1.7cm,0) $)
           -- (000);    
\draw[->]
  (00100100000) -- ($ (00100100000.west) + (1.85cm,0) $)
                -- ($ (00100100.west)  + (1.85cm,0) $)
                -- (00100100);                
\draw[->]
  (0010010) -- ($ (0010010.west) + (2.7cm,0) $)
            -- ($ (001.west)    + (2.7cm,0) $)
            -- (001);         
\draw[->]
  (00000000) -- ($ (001001000000.west) + (3.2cm,0) $)
             -- ($ (helper0.west)  + (3.2cm,0) $)
             -- (root);  
\draw(001000)    -- ($ (001000.west) + (1.25cm,0) $);    
%\draw(00100000)  -- ($ (00100000.west) + (1.25cm,0) $);                    
%\draw(00000000)  -- ($ (00000000.west) + (4.1cm,0) $);                                                                                                                                       
\end{tikzpicture}
\end{aligned}
$
\end{center}


==> figs/ntg-entangled-term-0.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f0)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f0.north)$) -- ($(f0.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F0){$\ssout$}; 
  \\
  \node (0_F0){$\sslabs$};
  \\
  \node(00_F0)[densely dotted]{$\bfunsymi{1}$};
  \\
  \node(000_F0){$\snlvar$};
  \\  
}; 
\path (root_F0) ++ (0cm,0.6cm) node (F0_label) {$\graphafunsym$}; 
%\path (root_F0) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F0.west)$) -- ($(root_F0.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F0) to (0_F0);
\draw[->,thick](0_F0) to (00_F0);
\draw[->,thick](00_F0) to (000_F0);
\draw[dotted,thick]
  (root_F0.north) -- ($ (root_F0.north) + (-1cm,0cm) $)
                  -- ($ (000_F0.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F0.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F0.north) + (1cm,0cm) $)
                  -- (root_F0.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f0.north east) to node[above]{$\scriptstyle\;\;\srecspeci{1}$} 
                                    (F0_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_F1){$\ssout$}; 
  \\
  \node (0_F1){$\sslabs$};
  \\
  \node(00_F1){$\sslapp$};
  \\
  \node(000_F1)[densely dotted]{$\bfunsymi{2}$};
  \\
  \node(0000_F1){$\snlvar$};
  \\[1ex]
  \node(00000_F1){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$);
\path (root_F1) ++ (0cm,0.6cm) node (F1_label) {$\graphbfunsymi{1}$};  
%   
\draw[->,thick](root_F1) to (0_F1);
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1);
\draw[->,thick](000_F1) to (0000_F1); 
% \draw[->,thick]
%   (0000_F1.east) -- ($ (0000_F1.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F1.east) + (0.6cm,0cm) $)
%                  -- (0_F1.east); 
\draw[->,thick]
  (00_F1.east) -- ($ (00_F1.east) + (0.7cm,0cm) $)
               -- ($ (00000_F1.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F1.north) + (0cm,0.35cm) $)                  
               -- (00000_F1.north);
\draw[dotted,thick]
  (root_F1.north) -- ($ (root_F1.north) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (1.4cm,0cm) $)
                  -- ($ (root_F1.north) + (1.4cm,0cm) $)
                  -- (root_F1.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F0.45) to node[above,near end]{$\scriptstyle\srecspeci{1}\hspace*{2ex}\mbox{}$}
                                        (F1_label);                
               
               
               
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (0.9,0)%
{
  \node(root_F2){$\ssout$}; 
  \\
  \node (0_F2){$\sslabs$};
  \\
  \node(00_F2){$\sslapp$};
  \\
  \node(000_F2)[densely dotted]{$\bfunsymi{3}$};
  \\
  \node(0000_F2){$\snlvar$};
  \\[1ex]
  \node(00000_F2){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
\path (root_F2) ++ (0cm,0.6cm) node (F2_label) {$\graphbfunsymi{2}$}; 
%   
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](000_F2) to (0000_F2); 
% \draw[->,thick]
%   (0000_F2.east) -- ($ (0000_F2.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F2.east) + (0.6cm,0cm) $)
%                  -- (0_F2.east); 
\draw[->,thick]
  (00_F2.east) -- ($ (00_F2.east) + (0.7cm,0cm) $)
               -- ($ (00000_F2.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F2.north) + (0cm,0.35cm) $)                  
               -- (00000_F2.north);
\draw[dotted,thick]
  (root_F2.north) -- ($ (root_F2.north) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (1.4cm,0cm) $)
                  -- ($ (root_F2.north) + (1.4cm,0cm) $)
                  -- (root_F2.north);

\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F1.45) to node[above]{$\scriptstyle\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                 (F2_label);                  
                  
                  
                                 
                              
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.05,0)%
{
  \node(root_F3){$\ssout$}; 
  \\
  \node(0_F3){$\sslabs$};
  \\
  \node(00_F3){$\sslapp$};
  \\
  \node(000_F3)[densely dotted]{$\bfunsymi{4}$};
  \\
  \node(0000_F3){$\snlvar$};
  \\[1ex]
  \node(00000_F3){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex,draw=none]($(root_F3.west)$) -- ($(root_F3.west) + (-0.35cm,0pt)$); 
\path (root_F3) ++ (0cm,0.6cm) node (F3_label) {$\graphbfunsymi{3}$}; 
%   
\draw[->,thick](root_F3) to (0_F3);
\draw[->,thick](0_F3) to (00_F3);
\draw[->,thick](00_F3) to (000_F3);
\draw[->,thick](000_F3) to (0000_F3); 
% \draw[->,thick,draw=none]
%   (0000_F3.east) -- ($ (0000_F3.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F3.east) + (0.6cm,0cm) $)
%                 -- (0_F3.east); 
\draw[->,thick]
  (00_F3.east) -- ($ (00_F3.east) + (0.7cm,0cm) $)
               -- ($ (00000_F3.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F3.north) + (0cm,0.35cm) $)                  
               -- (00000_F3.north);
\draw[dotted,thick]
  (root_F3.north) -- ($ (root_F3.north) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (1.4cm,0cm) $)
                  -- ($ (root_F3.north) + (1.4cm,0cm) $)
                  -- (root_F3.north);                               
                              
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F2.45) to node[above]{$\scriptstyle\;\;\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                 (F3_label);                              
                     
\path (F3_label.east) ++ (2.9cm,0cm) node (F4_label) {\phantom{$\graphbfunsymi{3}$}};                                                      
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F3.45) to node[above]{$\scriptstyle\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                  (F4_label);              
                                                   
\end{tikzpicture}


==> figs/ntg-entangled-term.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f0)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f0.north)$) -- ($(f0.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F0){$\ssin$}; 
  \\
  \node (0_F0){$\sslabs$};
  \\
  \node(00_F0)[densely dotted]{$\bfunsymi{1}$};
  \\
  \node(000_F0){$\snlvar$};
  \\  
}; 
\path (root_F0) ++ (0cm,0.6cm) node (F0_label) {$\graphafunsym$}; 
%\path (root_F0) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F0.west)$) -- ($(root_F0.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F0) to (0_F0);
\draw[->,thick](0_F0) to (00_F0);
\draw[->,thick](00_F0) to (000_F0);
\draw[dotted,thick]
  (root_F0.north) -- ($ (root_F0.north) + (-1cm,0cm) $)
                  -- ($ (000_F0.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F0.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F0.north) + (1cm,0cm) $)
                  -- (root_F0.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f0.north east) to node[below]{}%{$\scriptstyle\;\;\srecspec$} 
                                    (F0_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_F1){$\ssin$}; 
  \\
  \node (0_F1){$\sslabs$};
  \\
  \node(00_F1){$\sslapp$};
  \\
  \node(000_F1)[densely dotted]{$\bfunsymi{2}$};
  \\
  \node(0000_F1){$\snlvar$};
  \\[1ex]
  \node(00000_F1){$\ssouti{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$);
\path (root_F1) ++ (0cm,0.6cm) node (F1_label) {$\graphbfunsymi{1}$};  
%   
\draw[->,thick](root_F1) to (0_F1);
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1);
\draw[->,thick](000_F1) to (0000_F1); 
% \draw[->,thick]
%   (0000_F1.east) -- ($ (0000_F1.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F1.east) + (0.6cm,0cm) $)
%                  -- (0_F1.east); 
\draw[->,thick]
  (00_F1.east) -- ($ (00_F1.east) + (0.7cm,0cm) $)
               -- ($ (00000_F1.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F1.north) + (0cm,0.35cm) $)                  
               -- (00000_F1.north);
\draw[dotted,thick]
  (root_F1.north) -- ($ (root_F1.north) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (1.4cm,0cm) $)
                  -- ($ (root_F1.north) + (1.4cm,0cm) $)
                  -- (root_F1.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F0.45) to node[below]{}%{$\scriptstyle\;\;\srecspec$} 
                                 (F1_label);                
               
               
               
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (0.9,0)%
{
  \node(root_F2){$\ssin$}; 
  \\
  \node (0_F2){$\sslabs$};
  \\
  \node(00_F2){$\sslapp$};
  \\
  \node(000_F2)[densely dotted]{$\bfunsymi{3}$};
  \\
  \node(0000_F2){$\snlvar$};
  \\[1ex]
  \node(00000_F2){$\ssouti{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
\path (root_F2) ++ (0cm,0.6cm) node (F2_label) {$\graphbfunsymi{2}$}; 
%   
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](000_F2) to (0000_F2); 
% \draw[->,thick]
%   (0000_F2.east) -- ($ (0000_F2.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F2.east) + (0.6cm,0cm) $)
%                  -- (0_F2.east); 
\draw[->,thick]
  (00_F2.east) -- ($ (00_F2.east) + (0.7cm,0cm) $)
               -- ($ (00000_F2.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F2.north) + (0cm,0.35cm) $)                  
               -- (00000_F2.north);
\draw[dotted,thick]
  (root_F2.north) -- ($ (root_F2.north) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (1.4cm,0cm) $)
                  -- ($ (root_F2.north) + (1.4cm,0cm) $)
                  -- (root_F2.north);

\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F1.45) to node[below]{}%{$\scriptstyle\;\;\srecspec$} 
                                 (F2_label);                  
                  
                  
                                 
                              
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.05,0)%
{
  \node(root_F3)[draw=none]{\phantom{$\ssin$}}; 
  \\
  \node[draw=none](0_F3){\phantom{$\sslabs$}};
  \\
  \node[draw=none](00_F3){\phantom{$\sslapp$}};
  \\
  \node[draw=none](000_F3)[densely dotted]{\phantom{$\bfunsymi{4}$}};
  \\
  \node[draw=none](0000_F3){\phantom{$\snlvar$}};
  \\[1ex]
  \node[draw=none](00000_F3){\phantom{$\ssouti{1}$}};
  \\  
}; 
\draw[<-,thick,>=latex,draw=none]($(root_F3.west)$) -- ($(root_F3.west) + (-0.35cm,0pt)$); 
\path (root_F3) ++ (0cm,0.6cm) node (F3_label) {$\graphbfunsymi{3}$}; 
%   
\draw[->,thick,draw=none](root_F3) to (0_F3);
\draw[->,thick,draw=none](0_F3) to (00_F3);
\draw[->,thick,draw=none](00_F3) to (000_F3);
\draw[->,thick,draw=none](000_F3) to (0000_F3); 
% \draw[->,thick,draw=none]
%   (0000_F3.east) -- ($ (0000_F3.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F3.east) + (0.6cm,0cm) $)
%                 -- (0_F3.east); 
\draw[->,thick,draw=none]
  (00_F3.east) -- ($ (00_F3.east) + (0.7cm,0cm) $)
               -- ($ (00000_F3.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F3.north) + (0cm,0.35cm) $)                  
               -- (00000_F3.north);
\draw[dotted,thick]
  (root_F3.north) -- ($ (root_F3.north) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (1.4cm,0cm) $)
                  -- ($ (root_F3.north) + (1.4cm,0cm) $)
                  -- (root_F3.north);                               
                              
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F2.45) to node[below]{}%{$\scriptstyle\;\;\srecspec$} 
                                 (F3_label);                              
                                                   
\end{tikzpicture}


==> figs/ntg-entangled.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f.north)$) -- ($(f.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F){$\ssout$}; 
  \\
  \node (0_F){$\sslabs$};
  \\
  \node(00_F)[densely dotted]{$\bfunsymi{1}$};
  \\
  \node(000_F){$\snlvar$};
  \\  
}; 
\path (root_F) ++ (0cm,0.6cm) node (F_label) {$\graphafunsym$}; 
%\path (root_F) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F.west)$) -- ($(root_F.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F) to (0_F);
\draw[->,thick](0_F) to (00_F);
\draw[->,thick](00_F) to (000_F);
\draw[dotted,thick]
  (root_F.north) -- ($ (root_F.north) + (-1cm,0cm) $)
                  -- ($ (000_F.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F.north) + (1cm,0cm) $)
                  -- (root_F.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f.north east) to node[above]{$\scriptstyle\;\;\srecspeci{1}$} 
                                    (F_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_G1){$\ssout$}; 
  \\
  \node (0_G1){$\sslabs$};
  \\
  \node(00_G1){$\sslapp$};
  \\
  \node(000_G1)[densely dotted]{$\bfunsymi{2}$};
  \\
  \node(0000_G1){$\snlvar$};
  \\[1ex]
  \node(00000_G1){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_G1.west)$) -- ($(root_G1.west) + (-0.35cm,0pt)$);
\path (root_G1) ++ (0cm,0.6cm) node (G1_label) {$\graphbfunsymi{1}$};  
%   
\draw[->,thick](root_G1) to (0_G1);
\draw[->,thick](0_G1) to (00_G1);
\draw[->,thick](00_G1) to (000_G1);
\draw[->,thick](000_G1) to (0000_G1); 
% \draw[->,thick]
%   (0000_G1.east) -- ($ (0000_G1.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G1.east) + (0.6cm,0cm) $)
%                  -- (0_G1.east); 
\draw[->,thick]
  (00_G1.east) -- ($ (00_G1.east) + (0.7cm,0cm) $)
               -- ($ (00000_G1.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G1.north) + (0cm,0.35cm) $)                  
               -- (00000_G1.north);
\draw[dotted,thick]
  (root_G1.north) -- ($ (root_G1.north) + (-1cm,0cm) $)
                  -- ($ (00000_G1.south) + (-1cm,0cm) $)
                  -- ($ (00000_G1.south) + (1.4cm,0cm) $)
                  -- ($ (root_G1.north) + (1.4cm,0cm) $)
                  -- (root_G1.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F.45) to node[above,near end]{$\scriptstyle\srecspeci{1}\hspace*{2ex}\mbox{}$}
                                        (G1_label);                
               
               
               
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (0.9,0)%
{
  \node(root_G2){$\ssout$}; 
  \\
  \node (0_G2){$\sslabs$};
  \\
  \node(00_G2){$\sslapp$};
  \\
  \node(000_G2)[densely dotted]{$\bfunsymi{3}$};
  \\
  \node(0000_G2){$\snlvar$};
  \\[1ex]
  \node(00000_G2){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_G2.west)$) -- ($(root_G2.west) + (-0.35cm,0pt)$); 
\path (root_G2) ++ (0cm,0.6cm) node (G2_label) {$\graphbfunsymi{2}$}; 
%   
\draw[->,thick](root_G2) to (0_G2);
\draw[->,thick](0_G2) to (00_G2);
\draw[->,thick](00_G2) to (000_G2);
\draw[->,thick](000_G2) to (0000_G2); 
% \draw[->,thick]
%   (0000_G2.east) -- ($ (0000_G2.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G2.east) + (0.6cm,0cm) $)
%                  -- (0_G2.east); 
\draw[->,thick]
  (00_G2.east) -- ($ (00_G2.east) + (0.7cm,0cm) $)
               -- ($ (00000_G2.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G2.north) + (0cm,0.35cm) $)                  
               -- (00000_G2.north);
\draw[dotted,thick]
  (root_G2.north) -- ($ (root_G2.north) + (-1cm,0cm) $)
                  -- ($ (00000_G2.south) + (-1cm,0cm) $)
                  -- ($ (00000_G2.south) + (1.4cm,0cm) $)
                  -- ($ (root_G2.north) + (1.4cm,0cm) $)
                  -- (root_G2.north);

\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G1.45) to node[above]{$\scriptstyle\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                 (G2_label);                  
                  
                  
                                 
                              
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.05,0)%
{
  \node(root_G3){$\ssout$}; 
  \\
  \node(0_G3){$\sslabs$};
  \\
  \node(00_G3){$\sslapp$};
  \\
  \node(000_G3)[densely dotted]{$\bfunsymi{4}$};
  \\
  \node(0000_G3){$\snlvar$};
  \\[1ex]
  \node(00000_G3){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex,draw=none]($(root_G3.west)$) -- ($(root_G3.west) + (-0.35cm,0pt)$); 
\path (root_G3) ++ (0cm,0.6cm) node (G3_label) {$\graphbfunsymi{3}$}; 
%   
\draw[->,thick](root_G3) to (0_G3);
\draw[->,thick](0_G3) to (00_G3);
\draw[->,thick](00_G3) to (000_G3);
\draw[->,thick](000_G3) to (0000_G3); 
% \draw[->,thick,draw=none]
%   (0000_G3.east) -- ($ (0000_G3.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G3.east) + (0.6cm,0cm) $)
%                 -- (0_G3.east); 
\draw[->,thick]
  (00_G3.east) -- ($ (00_G3.east) + (0.7cm,0cm) $)
               -- ($ (00000_G3.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G3.north) + (0cm,0.35cm) $)                  
               -- (00000_G3.north);
\draw[dotted,thick]
  (root_G3.north) -- ($ (root_G3.north) + (-1cm,0cm) $)
                  -- ($ (00000_G3.south) + (-1cm,0cm) $)
                  -- ($ (00000_G3.south) + (1.4cm,0cm) $)
                  -- ($ (root_G3.north) + (1.4cm,0cm) $)
                  -- (root_G3.north);                               
                              
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G2.45) to node[above]{$\scriptstyle\;\;\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                 (G3_label);                              
                     
\path (G3_label.east) ++ (2.9cm,0cm) node (F4_label) {\phantom{$\graphbfunsymi{3}$}};                                                      
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_G3.45) to node[above]{$\scriptstyle\srecspeci{1}\hspace*{2.5ex}\mbox{}$} 
                                  (F4_label);              
                                                   
\end{tikzpicture}


==> figs/rgs-entangled-ntg.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f0)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f0.north)$) -- ($(f0.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F0){$\ssout$}; 
  \\
  \node (0_F0){$\sslabs$};
  \\
  \node(00_F0)[densely dotted]{$\bfunsymi{1}$};
  \\
  \node(000_F0){$\snlvar$};
  \\  
}; 
\path (root_F0) ++ (0cm,0.6cm) node (F0_label) {$\graphafunsym$}; 
%\path (root_F0) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F0.west)$) -- ($(root_F0.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F0) to (0_F0);
\draw[->,thick](0_F0) to (00_F0);
\draw[->,thick](00_F0) to (000_F0);
\draw[dotted,thick]
  (root_F0.north) -- ($ (root_F0.north) + (-1cm,0cm) $)
                  -- ($ (000_F0.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F0.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F0.north) + (1cm,0cm) $)
                  -- (root_F0.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f0.north east) to node[above]{$\scriptstyle\;\;\srecspeci{2}$} 
                                    (F0_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_F1){$\ssout$}; 
  \\
  \node (0_F1){$\sslabs$};
  \\
  \node(00_F1){$\sslapp$};
  \\
  \node(000_F1)[densely dotted]{$\bfunsymi{2}$};
  \\
  \node(0000_F1){$\snlvar$};
  \\[1ex]
  \node(00000_F1){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F1.west)$) -- ($(root_F1.west) + (-0.35cm,0pt)$);
\path (root_F1) ++ (0cm,0.6cm) node (F1_label) {$\graphbfunsymi{1}$};  
%   
\draw[->,thick](root_F1) to (0_F1);
\draw[->,thick](0_F1) to (00_F1);
\draw[->,thick](00_F1) to (000_F1);
\draw[->,thick](000_F1) to (0000_F1); 
% \draw[->,thick]
%   (0000_F1.east) -- ($ (0000_F1.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F1.east) + (0.6cm,0cm) $)
%                  -- (0_F1.east); 
\draw[->,thick]
  (00_F1.east) -- ($ (00_F1.east) + (0.7cm,0cm) $)
               -- ($ (00000_F1.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F1.north) + (0cm,0.35cm) $)                  
               -- (00000_F1.north);
\draw[dotted,thick]
  (root_F1.north) -- ($ (root_F1.north) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (-1cm,0cm) $)
                  -- ($ (00000_F1.south) + (1.4cm,0cm) $)
                  -- ($ (root_F1.north) + (1.4cm,0cm) $)
                  -- (root_F1.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F0.45) to node[above,near end]{$\scriptstyle\srecspeci{2}\hspace*{2ex}\mbox{}$}
                                        (F1_label);                
               
               
               
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (0.9,0)%
{
  \node(root_F2){$\ssout$}; 
  \\
  \node (0_F2){$\sslabs$};
  \\
  \node(00_F2){$\sslapp$};
  \\
  \node(000_F2)[densely dotted]{$\bfunsymi{3}$};
  \\
  \node(0000_F2){$\snlvar$};
  \\[1ex]
  \node(00000_F2){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_F2.west)$) -- ($(root_F2.west) + (-0.35cm,0pt)$); 
\path (root_F2) ++ (0cm,0.6cm) node (F2_label) {$\graphbfunsymi{2}$}; 
%   
\draw[->,thick](root_F2) to (0_F2);
\draw[->,thick](0_F2) to (00_F2);
\draw[->,thick](00_F2) to (000_F2);
\draw[->,thick](000_F2) to (0000_F2); 
% \draw[->,thick]
%   (0000_F2.east) -- ($ (0000_F2.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F2.east) + (0.6cm,0cm) $)
%                  -- (0_F2.east); 
\draw[->,thick]
  (00_F2.east) -- ($ (00_F2.east) + (0.7cm,0cm) $)
               -- ($ (00000_F2.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F2.north) + (0cm,0.35cm) $)                  
               -- (00000_F2.north);
\draw[dotted,thick]
  (root_F2.north) -- ($ (root_F2.north) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (-1cm,0cm) $)
                  -- ($ (00000_F2.south) + (1.4cm,0cm) $)
                  -- ($ (root_F2.north) + (1.4cm,0cm) $)
                  -- (root_F2.north);

\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F1.45) to node[above]{$\scriptstyle\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                 (F2_label);                  
                  
                  
                                 
                              
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (4.05,0)%
{
  \node(root_F3){$\ssout$}; 
  \\
  \node(0_F3){$\sslabs$};
  \\
  \node(00_F3){$\sslapp$};
  \\
  \node(000_F3)[densely dotted]{$\bfunsymi{4}$};
  \\
  \node(0000_F3){$\snlvar$};
  \\[1ex]
  \node(00000_F3){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex,draw=none]($(root_F3.west)$) -- ($(root_F3.west) + (-0.35cm,0pt)$); 
\path (root_F3) ++ (0cm,0.6cm) node (F3_label) {$\graphbfunsymi{3}$}; 
%   
\draw[->,thick](root_F3) to (0_F3);
\draw[->,thick](0_F3) to (00_F3);
\draw[->,thick](00_F3) to (000_F3);
\draw[->,thick](000_F3) to (0000_F3); 
% \draw[->,thick,draw=none]
%   (0000_F3.east) -- ($ (0000_F3.east) + (0.6cm,0cm) $)
%                  -- ($ (0_F3.east) + (0.6cm,0cm) $)
%                 -- (0_F3.east); 
\draw[->,thick]
  (00_F3.east) -- ($ (00_F3.east) + (0.7cm,0cm) $)
               -- ($ (00000_F3.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_F3.north) + (0cm,0.35cm) $)                  
               -- (00000_F3.north);
\draw[dotted,thick]
  (root_F3.north) -- ($ (root_F3.north) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (-1cm,0cm) $)
                  -- ($ (00000_F3.south) + (1.4cm,0cm) $)
                  -- ($ (root_F3.north) + (1.4cm,0cm) $)
                  -- (root_F3.north);                               
                              
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F2.45) to node[above]{$\scriptstyle\;\;\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                 (F3_label);                              
                     
\path (F3_label.east) ++ (2.9cm,0cm) node (F4_label) {\phantom{$\graphbfunsymi{3}$}};                                                      
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=1cm]
      (000_F3.45) to node[above]{$\scriptstyle\srecspeci{2}\hspace*{2.5ex}\mbox{}$} 
                                  (F4_label);              
                                                   
\end{tikzpicture}


==> figs/rgs-entangled.tex <==
\begin{tikzpicture} 
  %\draw[help lines] (-8,-6) grid (8,0); 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-7,0)%
{  
  \node (f0)[densely dotted]{$\afunsym$}; 
  \\
};    
\draw[<-,thick,>=latex]($(f0.north)$) -- ($(f0.north) + (0pt,0.35cm)$);   
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-5,0)%
{
  \node(root_F){$\ssout$}; 
  \\
  \node (0_F){$\sslabs$};
  \\
  \node(00_F)[densely dotted]{$\bfunsym$};
  \\
  \node(000_F){$\snlvar$};
  \\  
}; 
\path (root_F) ++ (0cm,0.6cm) node (F_label) {$\graphafunsym$}; 
%\path (root_F) ++ (1cm,0.5cm) node[minimum size=0.6cm,inner sep=0pt] (R0_label) {$\graphsrootsymi{0}$};

\draw[<-,thick,>=latex]($(root_F.west)$) -- ($(root_F.west) + (-0.35cm,0pt)$); 
%   
\draw[->,thick](root_F) to (0_F);
\draw[->,thick](0_F) to (00_F);
\draw[->,thick](00_F) to (000_F);
\draw[dotted,thick]
  (root_F.north) -- ($ (root_F.north) + (-1cm,0cm) $)
                  -- ($ (000_F.south) + (-1cm,-0.3cm) $)
                  -- ($ (000_F.south) + (1cm,-0.3cm) $)
                  -- ($ (root_F.north) + (1cm,0cm) $)
                  -- (root_F.north);  
                  
\draw[|->,thick,shorten <=3pt,shorten >=0pt,bend left,distance=0.25cm]
      (f0.north east) to node[above]{$\scriptstyle\;\;\srecspeci{1}$} 
                                    (F_label);                  
                  
                  
                                 
  
  
\matrix[anchor=north,row sep=0.5cm,column sep=0.4cm,every node/.style={draw,thick,circle,scale=0.75,minimum size=0.6cm,inner sep=0pt}] at (-2.25,0)%
{
  \node(root_G){$\ssout$}; 
  \\
  \node (0_G){$\sslabs$};
  \\
  \node(00_G){$\sslapp$};
  \\
  \node(000_G)[densely dotted]{$\bfunsym$};
  \\
  \node(0000_G){$\snlvar$};
  \\[1ex]
  \node(00000_G){$\ssini{1}$};
  \\  
}; 
\draw[<-,thick,>=latex]($(root_G.west)$) -- ($(root_G.west) + (-0.35cm,0pt)$);
\path (root_G) ++ (0cm,0.6cm) node (G_label) {$\graphbfunsym$};  
%   
\draw[->,thick](root_G) to (0_G);
\draw[->,thick](0_G) to (00_G);
\draw[->,thick](00_G) to (000_G);
\draw[->,thick](000_G) to (0000_G); 
% \draw[->,thick]
%   (0000_G.east) -- ($ (0000_G.east) + (0.6cm,0cm) $)
%                  -- ($ (0_G.east) + (0.6cm,0cm) $)
%                  -- (0_G.east); 
\draw[->,thick]
  (00_G.east) -- ($ (00_G.east) + (0.7cm,0cm) $)
               -- ($ (00000_G.north) + (0.925cm,0.35cm) $)   
               -- ($ (00000_G.north) + (0cm,0.35cm) $)                  
               -- (00000_G.north);
\draw[dotted,thick]
  (root_G.north) -- ($ (root_G.north) + (-1cm,0cm) $)
                  -- ($ (00000_G.south) + (-1cm,0cm) $)
                  -- ($ (00000_G.south) + (1.4cm,0cm) $)
                  -- ($ (root_G.north) + (1.4cm,0cm) $)
                  -- (root_G.north);  
                                 
\draw[|->,thick,shorten <=5pt,shorten >=0pt,bend left,distance=0.75cm]
      (00_F.45) to node[above,near end]{$\scriptstyle\srecspeci{1}\hspace*{2ex}\mbox{}$}
                                        (G_label);                
               
\draw[|->,thick,shorten <=5pt,shorten >=-3pt,bend right,distance=1.75cm]
      (000_G.45) to node[right,near end]{$\scriptstyle\srecspeci{1}$}
                                        (G_label);                                             
                                                   
\end{tikzpicture}

